An algorithm for the reconstruction of neutrino-induced showers in the ANTARES neutrino telescope

Muons created by $\nu_\mu$ charged current (CC) interactions in the water surrounding the ANTARES neutrino telescope have been almost exclusively used so far in searches for cosmic neutrino sources. Due to their long range, highly energetic muons inducing Cherenkov radiation in the water are reconstructed with dedicated algorithms that allow the determination of the parent neutrino direction with a median angular resolution of about \unit{0.4}{\degree} for an $E^{-2}$ neutrino spectrum. In this paper, an algorithm optimised for accurate reconstruction of energy and direction of shower events in the ANTARES detector is presented. Hadronic showers of electrically charged particles are produced by the disintegration of the nucleus both in CC and neutral current (NC) interactions of neutrinos in water. In addition, electromagnetic showers result from the CC interactions of electron neutrinos while the decay of a tau lepton produced in $\nu_\tau$ CC interactions will in most cases lead to either a hadronic or an electromagnetic shower. A shower can be approximated as a point source of photons. With the presented method, the shower position is reconstructed with a precision of about \unit{1}{\metre}, the neutrino direction is reconstructed with a median angular resolution between \unit{2}{\degree} and \unit{3}{\degree} in the energy range of \SIrange{1}{1000}{TeV}. In this energy interval, the uncertainty on the reconstructed neutrino energy is about \SIrange{5}{10}{\%}. The increase in the detector sensitivity due to the use of additional information from shower events in the searches for a cosmic neutrino flux is also presented.

==> pics/plots/Background_Charge.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.6154);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{0,0,0.6};
    \draw [c,line width=1] (3.2,10.3813) -- (3.2304,10.3813) -- (3.2304,10.8323) -- (3.2608,10.8323) -- (3.2608,11.4823) -- (3.2912,11.4823) -- (3.2912,12.0847) -- (3.3216,12.0847) -- (3.3216,12.4826) -- (3.352,12.4826) -- (3.352,12.7338) --
 (3.3824,12.7338) -- (3.3824,12.9235) -- (3.4128,12.9235) -- (3.4128,13.0807) -- (3.4432,13.0807) -- (3.4432,13.2105) -- (3.4736,13.2105) -- (3.4736,13.2403) -- (3.504,13.2403) -- (3.504,13.2201) -- (3.5344,13.2201) -- (3.5344,13.1546) --
 (3.5648,13.1546) -- (3.5648,13.0691) -- (3.5952,13.0691) -- (3.5952,12.9511) -- (3.6256,12.9511) -- (3.6256,12.7857) -- (3.656,12.7857) -- (3.656,12.5792) -- (3.6864,12.5792) -- (3.6864,12.3223) -- (3.7168,12.3223) -- (3.7168,12.0192) --
 (3.7472,12.0192) -- (3.7472,11.6912) -- (3.7776,11.6912) -- (3.7776,11.38) -- (3.808,11.38) -- (3.808,11.1003) -- (3.8384,11.1003) -- (3.8384,10.8393) -- (3.8688,10.8393) -- (3.8688,10.5396) -- (3.8992,10.5396) -- (3.8992,10.2765) --
 (3.9296,10.2765) -- (3.9296,10.0448) -- (3.96,10.0448) -- (3.96,9.78017) -- (3.9904,9.78017) -- (3.9904,9.56523) -- (4.0208,9.56523) -- (4.0208,9.34877) -- (4.0512,9.34877) -- (4.0512,9.20274) -- (4.0816,9.20274) -- (4.0816,9.04807) --
 (4.112,9.04807) -- (4.112,8.94146) -- (4.1424,8.94146) -- (4.1424,8.77952) -- (4.1728,8.77952) -- (4.1728,8.62149) -- (4.2032,8.62149) -- (4.2032,8.57066) -- (4.2336,8.57066) -- (4.2336,8.45051) -- (4.264,8.45051) -- (4.264,8.43441) --
 (4.2944,8.43441) -- (4.2944,8.23844) -- (4.3248,8.23844) -- (4.3248,8.14904) -- (4.3552,8.14904) -- (4.3552,8.13814) -- (4.3856,8.13814) -- (4.3856,8.01768) -- (4.416,8.01768) -- (4.416,7.91512) -- (4.4464,7.91512) -- (4.4464,7.86482) --
 (4.4768,7.86482) -- (4.4768,7.83974) -- (4.5072,7.83974) -- (4.5072,7.83165) -- (4.5376,7.83165) -- (4.5376,7.7769) -- (4.568,7.7769) -- (4.568,7.70218) -- (4.5984,7.70218) -- (4.5984,7.69089) -- (4.6288,7.69089) -- (4.6288,7.61416) --
 (4.6592,7.61416) -- (4.6592,7.52504) -- (4.6896,7.52504) -- (4.6896,7.60152) -- (4.72,7.60152) -- (4.72,7.31145) -- (4.7504,7.31145) -- (4.7504,7.3501) -- (4.7808,7.3501) -- (4.7808,7.26237) -- (4.8112,7.26237) -- (4.8112,7.26518) --
 (4.8416,7.26518) -- (4.8416,7.26518) -- (4.872,7.26518) -- (4.872,7.3323) -- (4.9024,7.3323) -- (4.9024,7.34506) -- (4.9328,7.34506) -- (4.9328,7.22491) -- (4.9632,7.22491) -- (4.9632,7.29812) -- (4.9936,7.29812) -- (4.9936,7.25104) --
 (5.024,7.25104) -- (5.024,7.13752) -- (5.0544,7.13752) -- (5.0544,7.15062) -- (5.0848,7.15062) -- (5.0848,7.11744) -- (5.1152,7.11744) -- (5.1152,6.98877) -- (5.1456,6.98877) -- (5.1456,7.00067) -- (5.176,7.00067) -- (5.176,6.87261) --
 (5.2064,6.87261) -- (5.2064,6.87261) -- (5.2368,6.87261) -- (5.2368,6.85856) -- (5.2672,6.85856) -- (5.2672,6.84426) -- (5.2976,6.84426) -- (5.2976,6.81982) -- (5.328,6.81982) -- (5.328,6.75245) -- (5.3584,6.75245) -- (5.3584,6.73604) --
 (5.3888,6.73604) -- (5.3888,6.72491) -- (5.4192,6.72491) -- (5.4192,6.75245) -- (5.4496,6.75245) -- (5.4496,6.72491) -- (5.48,6.72491) -- (5.48,6.64837) -- (5.5104,6.64837) -- (5.5104,6.67273) -- (5.5408,6.67273) -- (5.5408,6.69635) --
 (5.5712,6.69635) -- (5.5712,6.72491) -- (5.6016,6.72491) -- (5.6016,6.72491) -- (5.632,6.72491) -- (5.632,6.66671) -- (5.6624,6.66671) -- (5.6624,6.55657) -- (5.6928,6.55657) -- (5.6928,6.47599) -- (5.7232,6.47599) -- (5.7232,6.62323) --
 (5.7536,6.62323) -- (5.7536,6.59724) -- (5.784,6.59724) -- (5.784,6.57717) -- (5.8144,6.57717) -- (5.8144,6.4988) -- (5.8448,6.4988) -- (5.8448,6.48367) -- (5.8752,6.48367) -- (5.8752,6.48367) -- (5.9056,6.48367) -- (5.9056,6.5354) -- (5.936,6.5354)
 -- (5.936,6.47599) -- (5.9664,6.47599) -- (5.9664,6.42825) -- (5.9968,6.42825) -- (5.9968,6.47599) -- (6.0272,6.47599) -- (6.0272,6.51365) -- (6.0576,6.51365) -- (6.0576,6.48367) -- (6.088,6.48367) -- (6.088,6.43642) -- (6.1184,6.43642) --
 (6.1184,6.45249) -- (6.1488,6.45249) -- (6.1488,6.50626) -- (6.1792,6.50626) -- (6.1792,6.47599) -- (6.2096,6.47599) -- (6.2096,6.52822) -- (6.24,6.52822) -- (6.24,6.12038) -- (6.2704,6.12038) -- (6.2704,6.34156) -- (6.3008,6.34156) --
 (6.3008,6.323) -- (6.3312,6.323) -- (6.3312,6.16763) -- (6.3616,6.16763) -- (6.3616,6.13246) -- (6.392,6.13246) -- (6.392,6.30399) -- (6.4224,6.30399) -- (6.4224,6.244) -- (6.4528,6.244) -- (6.4528,6.25432) -- (6.4832,6.25432) -- (6.4832,6.14436) --
 (6.5136,6.14436) -- (6.5136,6.244) -- (6.544,6.244) -- (6.544,6.03009) -- (6.5744,6.03009) -- (6.5744,6.13246) -- (6.6048,6.13246) -- (6.6048,6.16763) -- (6.6352,6.16763) -- (6.6352,6.19022) -- (6.6656,6.19022) -- (6.6656,5.97338) -- (6.696,5.97338)
 -- (6.696,6.08295) -- (6.7264,6.08295) -- (6.7264,6.26451) -- (6.7568,6.26451) -- (6.7568,6.13246) -- (6.7872,6.13246) -- (6.7872,6.25432) -- (6.8176,6.25432) -- (6.8176,6.1081) -- (6.848,6.1081) -- (6.848,6.03009) -- (6.8784,6.03009) --
 (6.8784,6.21218) -- (6.9088,6.21218) -- (6.9088,6.14436) -- (6.9392,6.14436) -- (6.9392,6.12038) -- (6.9696,6.12038) -- (6.9696,5.91221) -- (7,5.91221) -- (7,6.00225) -- (7.0304,6.00225) -- (7.0304,5.97338) -- (7.0608,5.97338) -- (7.0608,5.77328) --
 (7.0912,5.77328) -- (7.0912,5.82832) -- (7.1216,5.82832) -- (7.1216,6.01629) -- (7.152,6.01629) -- (7.152,5.95853) -- (7.1824,5.95853) -- (7.1824,5.8104) -- (7.2128,5.8104) -- (7.2128,5.82832) -- (7.2432,5.82832) -- (7.2432,5.97338) --
 (7.2736,5.97338) -- (7.2736,5.9434) -- (7.304,5.9434) -- (7.304,6.07007) -- (7.3344,6.07007) -- (7.3344,5.79206) -- (7.3648,5.79206) -- (7.3648,5.75403) -- (7.3952,5.75403) -- (7.3952,5.67191) -- (7.4256,5.67191) -- (7.4256,5.92796) --
 (7.456,5.92796) -- (7.456,5.84584) -- (7.4864,5.84584) -- (7.4864,5.64995) -- (7.5168,5.64995) -- (7.5168,5.8104) -- (7.5472,5.8104) -- (7.5472,5.77328) -- (7.5776,5.77328) -- (7.5776,5.91221) -- (7.608,5.91221) -- (7.608,5.84584) --
 (7.6384,5.84584) -- (7.6384,5.50337) -- (7.6688,5.50337) -- (7.6688,5.44767) -- (7.6992,5.44767) -- (7.6992,5.64995) -- (7.7296,5.64995) -- (7.7296,5.8104) -- (7.76,5.8104) -- (7.76,5.69326) -- (7.7904,5.69326) -- (7.7904,5.28805) --
 (7.8208,5.28805) -- (7.8208,5.50337) -- (7.8512,5.50337) -- (7.8512,5.21376) -- (7.8816,5.21376) -- (7.8816,5.60409) -- (7.912,5.60409) -- (7.912,5.5801) -- (7.9424,5.5801) -- (7.9424,5.47602) -- (7.9728,5.47602) -- (7.9728,5.5298) --
 (8.0032,5.5298) -- (8.0032,5.41826) -- (8.0336,5.41826) -- (8.0336,5.44767) -- (8.064,5.44767) -- (8.064,5.5298) -- (8.0944,5.5298) -- (8.0944,5.21376) -- (8.1248,5.21376) -- (8.1248,5.47602) -- (8.1552,5.47602) -- (8.1552,5.41826) --
 (8.1856,5.41826) -- (8.1856,4.93575) -- (8.216,4.93575) -- (8.216,5.3227) -- (8.2464,5.3227) -- (8.2464,5.28805) -- (8.2768,5.28805) -- (8.2768,5.13163) -- (8.3072,5.13163) -- (8.3072,5.41826) -- (8.3376,5.41826) -- (8.3376,5.17378) --
 (8.368,5.17378) -- (8.368,5.25179) -- (8.3984,5.25179) -- (8.3984,5.44767) -- (8.4288,5.44767) -- (8.4288,5.21376) -- (8.4592,5.21376) -- (8.4592,5.35587) -- (8.4896,5.35587) -- (8.4896,5.03983) -- (8.52,5.03983) -- (8.52,5.21376) --
 (8.5504,5.21376) -- (8.5504,5.17378) -- (8.5808,5.17378) -- (8.5808,5.28805) -- (8.6112,5.28805) -- (8.6112,5.03983) -- (8.6416,5.03983) -- (8.6416,5.28805) -- (8.672,5.28805) -- (8.672,5.03983) -- (8.7024,5.03983) -- (8.7024,4.98952) --
 (8.7328,4.98952) -- (8.7328,4.98952) -- (8.7632,4.98952) -- (8.7632,4.81559) -- (8.7936,4.81559) -- (8.7936,5.03983) -- (8.824,5.03983) -- (8.824,4.93575) -- (8.8544,4.93575) -- (8.8544,5.17378) -- (8.8848,5.17378) -- (8.8848,4.87798) --
 (8.9152,4.87798) -- (8.9152,4.87798) -- (8.9456,4.87798) -- (8.9456,5.03983) -- (8.976,5.03983) -- (8.976,4.81559) -- (9.0064,4.81559) -- (9.0064,3.73505) -- (9.0368,3.73505) -- (9.0368,4.74777) -- (9.0672,4.74777) -- (9.0672,5.13163) --
 (9.0976,5.13163) -- (9.0976,4.81559) -- (9.128,4.81559) -- (9.128,4.81559) -- (9.1584,4.81559) -- (9.1584,4.98952) -- (9.1888,4.98952) -- (9.1888,4.49956) -- (9.2192,4.49956) -- (9.2192,4.87798) -- (9.2496,4.87798) -- (9.2496,4.67348) --
 (9.28,4.67348) -- (9.28,4.67348) -- (9.3104,4.67348) -- (9.3104,4.59136) -- (9.3408,4.59136) -- (9.3408,4.74777) -- (9.3712,4.74777) -- (9.3712,4.39547) -- (9.4016,4.39547) -- (9.4016,4.81559) -- (9.432,4.81559) -- (9.432,4.27532) --
 (9.4624,4.27532) -- (9.4624,4.59136) -- (9.4928,4.59136) -- (9.4928,4.39547) -- (9.5232,4.39547) -- (9.5232,3.41901) -- (9.5536,3.41901) -- (9.5536,4.74777) -- (9.584,4.74777) -- (9.584,4.49956) -- (9.6144,4.49956) -- (9.6144,4.27532) --
 (9.6448,4.27532) -- (9.6448,4.49956) -- (9.6752,4.49956) -- (9.6752,4.74777) -- (9.7056,4.74777) -- (9.7056,4.13321) -- (9.736,4.13321) -- (9.736,4.49956) -- (9.7664,4.49956) -- (9.7664,4.39547) -- (9.7968,4.39547) -- (9.7968,4.59136) --
 (9.8272,4.59136) -- (9.8272,4.13321) -- (9.8576,4.13321) -- (9.8576,4.27532) -- (9.888,4.27532) -- (9.888,4.13321) -- (9.9184,4.13321) -- (9.9184,3.41901) -- (9.9488,3.41901) -- (9.9488,4.27532) -- (9.9792,4.27532) -- (9.9792,4.39547) --
 (10.0096,4.39547) -- (10.0096,4.74777) -- (10.04,4.74777) -- (10.04,4.27532) -- (10.0704,4.27532) -- (10.0704,3.95928) -- (10.1008,3.95928) -- (10.1008,3.73505) -- (10.1312,3.73505) -- (10.1312,3.73505) -- (10.1616,3.73505) -- (10.1616,3.73505) --
 (10.192,3.73505) -- (10.192,2.87873) -- (10.2224,2.87873) -- (10.2224,3.95928) -- (10.2528,3.95928) -- (10.2528,4.27532) -- (10.2832,4.27532) -- (10.2832,4.13321) -- (10.3136,4.13321) -- (10.3136,3.41901) -- (10.344,3.41901) -- (10.344,3.95928) --
 (10.3744,3.95928) -- (10.3744,3.73505) -- (10.4048,3.73505) -- (10.4048,3.73505) -- (10.4352,3.73505) -- (10.4352,3.73505) -- (10.4656,3.73505) -- (10.4656,2.87873) -- (10.496,2.87873) -- (10.496,3.41901) -- (10.5264,3.41901) -- (10.5264,3.41901) --
 (10.5568,3.41901) -- (10.5568,3.41901) -- (10.5872,3.41901) -- (10.5872,4.27532) -- (10.6176,4.27532) -- (10.6176,3.41901) -- (10.648,3.41901) -- (10.648,4.27532) -- (10.6784,4.27532) -- (10.6784,3.41901) -- (10.7088,3.41901) -- (10.7088,2.87873) --
 (10.7392,2.87873) -- (10.7392,3.41901) -- (10.7696,3.41901) -- (10.7696,3.73505) -- (10.8,3.73505) -- (10.8,3.41901) -- (10.8304,3.41901) -- (10.8304,3.41901) -- (10.8608,3.41901) -- (10.8608,2.33846) -- (10.8912,2.33846) -- (10.8912,2.87873) --
 (10.9216,2.87873) -- (10.9216,3.41901) -- (10.952,3.41901) -- (10.952,3.41901) -- (10.9824,3.41901) -- (10.9824,3.73505) -- (11.0128,3.73505) -- (11.0128,3.41901) -- (11.0432,3.41901) -- (11.0432,2.33846) -- (11.0736,2.33846) -- (11.0736,3.41901) --
 (11.104,3.41901) -- (11.104,3.73505) -- (11.1344,3.73505) -- (11.1344,2.33846) -- (11.1648,2.33846) -- (11.1648,3.95928) -- (11.1952,3.95928) -- (11.1952,2.33846) -- (11.2256,2.33846) -- (11.2256,2.33846) -- (11.256,2.33846) -- (11.256,2.33846) --
 (11.2864,2.33846) -- (11.2864,2.87873) -- (11.3168,2.87873) -- (11.3168,2.87873) -- (11.3472,2.87873) -- (11.3472,2.33846) -- (11.3776,2.33846) -- (11.3776,3.41901) -- (11.408,3.41901) -- (11.408,3.73505) -- (11.4384,3.73505) -- (11.4384,2.87873) --
 (11.4688,2.87873) -- (11.4688,2.33846) -- (11.4992,2.33846) -- (11.4992,2.87873) -- (11.5296,2.87873) -- (11.5296,2.33846) -- (11.56,2.33846) -- (11.56,2.87873) -- (11.5904,2.87873) -- (11.5904,2.33846) -- (11.6208,2.33846) -- (11.6208,2.87873) --
 (11.6512,2.87873) -- (11.6512,2.33846) -- (11.6816,2.33846) -- (11.6816,2.87873) -- (11.712,2.87873) -- (11.712,2.33846) -- (11.7424,2.33846) -- (11.7424,2.87873) -- (11.7728,2.87873) -- (11.7728,2.33846) -- (11.8032,2.33846) -- (11.8032,2.87873) --
 (11.8336,2.87873) -- (11.8336,2.87873) -- (11.864,2.87873) -- (11.864,2.33846) -- (11.8944,2.33846) -- (11.8944,2.87873) -- (11.9248,2.87873) -- (11.9248,2.33846) -- (11.9552,2.33846) -- (11.9552,2.33846) -- (11.9856,2.33846) -- (11.9856,2.33846) --
 (12.016,2.33846) -- (12.016,2.87873) -- (12.0464,2.87873) -- (12.0464,2.87873) -- (12.0768,2.87873) -- (12.0768,2.33846) -- (12.1072,2.33846) -- (12.1072,2.87873) -- (12.1376,2.87873) -- (12.1376,2.87873) -- (12.168,2.87873) -- (12.168,2.87873) --
 (12.1984,2.87873) -- (12.1984,2.33846) -- (12.2288,2.33846) -- (12.2288,2.87873) -- (12.2592,2.87873) -- (12.2592,2.33846) -- (12.2896,2.33846) -- (12.2896,2.33846) -- (12.32,2.33846) -- (12.32,2.33846) -- (12.3504,2.33846) -- (12.3504,2.87873) --
 (12.3808,2.87873) -- (12.3808,2.33846) -- (12.4112,2.33846) -- (12.4112,2.87873) -- (12.4416,2.87873) -- (12.4416,2.33846) -- (12.472,2.33846) -- (12.472,2.33846) -- (12.5024,2.33846) -- (12.5024,2.33846) -- (12.5328,2.33846) -- (12.5328,2.33846) --
 (12.5632,2.33846) -- (12.5632,2.33846) -- (12.5936,2.33846) -- (12.5936,2.87873) -- (12.624,2.87873) -- (12.624,2.33846) -- (12.6544,2.33846) -- (12.6544,2.33846) -- (12.6848,2.33846) -- (12.6848,2.33846) -- (12.7152,2.33846) -- (12.7152,3.95928) --
 (12.7456,3.95928) -- (12.7456,2.33846) -- (12.776,2.33846) -- (12.776,2.87873) -- (12.8064,2.87873) -- (12.8064,2.87873) -- (12.8368,2.87873) -- (12.8368,2.33846) -- (12.8672,2.33846) -- (12.8672,2.33846) -- (12.8976,2.33846) -- (12.8976,2.87873) --
 (12.928,2.87873) -- (12.928,2.33846) -- (12.9584,2.33846) -- (12.9584,2.33846) -- (12.9888,2.33846) -- (12.9888,2.33846) -- (13.0192,2.33846) -- (13.0192,2.33846) -- (13.0496,2.33846) -- (13.0496,2.33846) -- (13.08,2.33846) -- (13.08,2.87873) --
 (13.1104,2.87873) -- (13.1104,2.33846) -- (13.1408,2.33846) -- (13.1408,2.33846) -- (13.1712,2.33846) -- (13.1712,2.33846) -- (13.2016,2.33846) -- (13.2016,2.87873) -- (13.232,2.87873) -- (13.232,2.33846) -- (13.2624,2.33846) -- (13.2624,2.87873) --
 (13.2928,2.87873) -- (13.2928,2.33846) -- (13.3232,2.33846) -- (13.3232,2.87873) -- (13.3536,2.87873) -- (13.3536,2.33846) -- (13.384,2.33846) -- (13.384,2.33846) -- (13.4144,2.33846) -- (13.4144,2.33846) -- (13.4448,2.33846) -- (13.4448,2.33846) --
 (13.4752,2.33846) -- (13.4752,2.33846) -- (13.5056,2.33846) -- (13.5056,2.33846) -- (13.536,2.33846) -- (13.536,2.33846) -- (13.5664,2.33846) -- (13.5664,3.41901) -- (13.5968,3.41901) -- (13.5968,2.33846) -- (13.6272,2.33846) -- (13.6272,2.33846) --
 (13.6576,2.33846) -- (13.6576,2.33846) -- (13.688,2.33846) -- (13.688,2.33846) -- (13.7184,2.33846) -- (13.7184,2.33846) -- (13.7488,2.33846) -- (13.7488,2.33846) -- (13.7792,2.33846) -- (13.7792,2.33846) -- (13.8096,2.33846) -- (13.8096,2.33846) --
 (13.84,2.33846) -- (13.84,2.33846) -- (13.8704,2.33846) -- (13.8704,2.33846) -- (13.9008,2.33846) -- (13.9008,2.33846) -- (13.9312,2.33846) -- (13.9312,2.33846) -- (13.9616,2.33846) -- (13.9616,2.33846) -- (13.992,2.33846) -- (13.992,3.41901) --
 (14.0224,3.41901) -- (14.0224,2.33846) -- (14.0528,2.33846) -- (14.0528,2.33846) -- (14.0832,2.33846) -- (14.0832,2.33846) -- (14.1136,2.33846) -- (14.1136,2.33846) -- (14.144,2.33846) -- (14.144,2.33846) -- (14.1744,2.33846) -- (14.1744,2.33846) --
 (14.2048,2.33846) -- (14.2048,2.33846) -- (14.2352,2.33846) -- (14.2352,2.87873) -- (14.2656,2.87873) -- (14.2656,2.33846) -- (14.296,2.33846) -- (14.296,2.33846) -- (14.3264,2.33846) -- (14.3264,2.87873) -- (14.3568,2.87873) -- (14.3568,2.33846) --
 (14.3872,2.33846) -- (14.3872,2.33846) -- (14.4176,2.33846) -- (14.4176,2.33846) -- (14.448,2.33846) -- (14.448,2.33846) -- (14.4784,2.33846) -- (14.4784,2.87873) -- (14.5088,2.87873) -- (14.5088,2.87873) -- (14.5392,2.87873) -- (14.5392,2.33846) --
 (14.5696,2.33846) -- (14.5696,2.33846) -- (14.6,2.33846) -- (14.6,2.33846) -- (14.6304,2.33846) -- (14.6304,2.33846) -- (14.6608,2.33846) -- (14.6608,2.33846) -- (14.6912,2.33846) -- (14.6912,2.33846) -- (14.7216,2.33846) -- (14.7216,2.33846) --
 (14.752,2.33846) -- (14.752,2.33846) -- (14.7824,2.33846) -- (14.7824,2.33846) -- (14.8128,2.33846) -- (14.8128,2.33846) -- (14.8432,2.33846) -- (14.8432,2.33846) -- (14.8736,2.33846) -- (14.8736,2.33846) -- (14.904,2.33846) -- (14.904,2.33846) --
 (14.9344,2.33846) -- (14.9344,2.33846) -- (14.9648,2.33846) -- (14.9648,2.33846) -- (14.9952,2.33846) -- (14.9952,2.87873) -- (15.0256,2.87873) -- (15.0256,2.33846) -- (15.056,2.33846) -- (15.056,2.33846) -- (15.0864,2.33846) -- (15.0864,2.33846) --
 (15.1168,2.33846) -- (15.1168,2.87873) -- (15.1472,2.87873) -- (15.1472,2.33846) -- (15.1776,2.33846) -- (15.1776,2.33846) -- (15.208,2.33846) -- (15.208,2.33846) -- (15.2384,2.33846) -- (15.2384,2.33846) -- (15.2688,2.33846) -- (15.2688,2.33846) --
 (15.2992,2.33846) -- (15.2992,2.33846) -- (15.3296,2.33846) -- (15.3296,2.33846) -- (15.36,2.33846) -- (15.36,2.33846) -- (15.3904,2.33846) -- (15.3904,2.33846) -- (15.4208,2.33846) -- (15.4208,2.33846) -- (15.4512,2.33846) -- (15.4512,2.33846) --
 (15.4816,2.33846) -- (15.4816,2.33846) -- (15.512,2.33846) -- (15.512,2.33846) -- (15.5424,2.33846) -- (15.5424,2.33846) -- (15.5728,2.33846) -- (15.5728,2.33846) -- (15.6032,2.33846) -- (15.6032,2.33846) -- (15.6336,2.33846) -- (15.6336,2.33846) --
 (15.664,2.33846) -- (15.664,2.33846) -- (15.6944,2.33846) -- (15.6944,2.33846) -- (15.7248,2.33846) -- (15.7248,2.33846) -- (15.7552,2.33846) -- (15.7552,2.33846) -- (15.7856,2.33846) -- (15.7856,2.33846) -- (15.816,2.33846) -- (15.816,2.33846) --
 (15.8464,2.33846) -- (15.8464,2.87873) -- (15.8768,2.87873) -- (15.8768,2.33846) -- (15.9072,2.33846) -- (15.9072,2.33846) -- (15.9376,2.33846) -- (15.9376,2.33846) -- (15.968,2.33846) -- (15.968,2.33846) -- (15.9984,2.33846) -- (15.9984,2.33846) --
 (16.0288,2.33846) -- (16.0288,2.33846) -- (16.0592,2.33846) -- (16.0592,2.33846) -- (16.0896,2.33846) -- (16.0896,2.33846) -- (16.12,2.33846) -- (16.12,2.33846) -- (16.1504,2.33846) -- (16.1504,2.33846) -- (16.1808,2.33846) -- (16.1808,2.33846) --
 (16.2112,2.33846) -- (16.2112,2.33846) -- (16.2416,2.33846) -- (16.2416,2.33846) -- (16.272,2.33846) -- (16.272,2.33846) -- (16.3024,2.33846) -- (16.3024,2.33846) -- (16.3328,2.33846) -- (16.3328,2.33846) -- (16.3632,2.33846) -- (16.3632,2.33846) --
 (16.3936,2.33846) -- (16.3936,2.33846) -- (16.424,2.33846) -- (16.424,2.33846) -- (16.4544,2.33846) -- (16.4544,2.33846) -- (16.4848,2.33846) -- (16.4848,2.33846) -- (16.5152,2.33846) -- (16.5152,2.33846) -- (16.5456,2.33846) -- (16.5456,2.33846) --
 (16.576,2.33846) -- (16.576,2.33846) -- (16.6064,2.33846) -- (16.6064,2.33846) -- (16.6368,2.33846) -- (16.6368,2.33846) -- (16.6672,2.33846) -- (16.6672,2.33846) -- (16.6976,2.33846) -- (16.6976,2.33846) -- (16.728,2.33846) -- (16.728,2.33846) --
 (16.7584,2.33846) -- (16.7584,2.33846) -- (16.7888,2.33846) -- (16.7888,2.33846) -- (16.8192,2.33846) -- (16.8192,2.33846) -- (16.8496,2.33846) -- (16.8496,2.33846) -- (16.88,2.33846) -- (16.88,2.33846) -- (16.9104,2.33846) -- (16.9104,2.33846) --
 (16.9408,2.33846) -- (16.9408,2.33846) -- (16.9712,2.33846) -- (16.9712,2.33846) -- (17.0016,2.33846) -- (17.0016,2.33846) -- (17.032,2.33846) -- (17.032,2.33846) -- (17.0624,2.33846) -- (17.0624,2.33846) -- (17.0928,2.33846) -- (17.0928,2.33846) --
 (17.1232,2.33846) -- (17.1232,2.33846) -- (17.1536,2.33846) -- (17.1536,2.33846) -- (17.184,2.33846) -- (17.184,2.33846) -- (17.2144,2.33846) -- (17.2144,2.33846) -- (17.2448,2.33846) -- (17.2448,2.33846) -- (17.2752,2.33846) -- (17.2752,2.33846) --
 (17.3056,2.33846) -- (17.3056,2.33846) -- (17.336,2.33846) -- (17.336,2.33846) -- (17.3664,2.33846) -- (17.3664,2.33846) -- (17.3968,2.33846) -- (17.3968,2.33846) -- (17.4272,2.33846) -- (17.4272,2.33846) -- (17.4576,2.33846) -- (17.4576,2.33846) --
 (17.488,2.33846) -- (17.488,2.33846) -- (17.5184,2.33846) -- (17.5184,2.33846) -- (17.5488,2.33846) -- (17.5488,2.33846) -- (17.5792,2.33846) -- (17.5792,2.33846) -- (17.6096,2.33846) -- (17.6096,2.33846) -- (17.64,2.33846) -- (17.64,2.33846) --
 (17.6704,2.33846) -- (17.6704,2.33846) -- (17.7008,2.33846) -- (17.7008,2.33846) -- (17.7312,2.33846) -- (17.7312,2.33846) -- (17.7616,2.33846) -- (17.7616,2.33846) -- (17.792,2.33846) -- (17.792,2.33846) -- (17.8224,2.33846) -- (17.8224,2.33846) --
 (17.8528,2.33846) -- (17.8528,2.33846) -- (17.8832,2.33846) -- (17.8832,2.87873) -- (17.9136,2.87873) -- (17.9136,2.33846) -- (17.944,2.33846) -- (17.944,2.33846) -- (17.9744,2.33846) -- (17.9744,2.33846) -- (18.0048,2.33846) -- (18.0048,2.33846) --
 (18.0352,2.33846) -- (18.0352,2.33846) -- (18.0656,2.33846) -- (18.0656,2.33846) -- (18.096,2.33846) -- (18.096,2.33846) -- (18.1264,2.33846) -- (18.1264,2.33846) -- (18.1568,2.33846) -- (18.1568,2.33846) -- (18.1872,2.33846) -- (18.1872,2.33846) --
 (18.2176,2.33846) -- (18.2176,2.33846) -- (18.248,2.33846) -- (18.248,2.33846) -- (18.2784,2.33846) -- (18.2784,2.33846) -- (18.3088,2.33846) -- (18.3088,2.33846) -- (18.3392,2.33846) -- (18.3392,2.33846) -- (18.3696,2.33846) -- (18.3696,2.33846) --
 (18.4,2.33846);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1] (3.2,2.33846) -- (18.4,2.33846);
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$q / \mathrm{pe}$};
\draw [c,line width=1] (3.2,2.67169) -- (3.2,2.33846);
\draw [c,line width=1] (3.504,2.50508) -- (3.504,2.33846);
\draw [c,line width=1] (3.808,2.50508) -- (3.808,2.33846);
\draw [c,line width=1] (4.112,2.50508) -- (4.112,2.33846);
\draw [c,line width=1] (4.416,2.50508) -- (4.416,2.33846);
\draw [c,line width=1] (4.72,2.67169) -- (4.72,2.33846);
\draw [c,line width=1] (5.024,2.50508) -- (5.024,2.33846);
\draw [c,line width=1] (5.328,2.50508) -- (5.328,2.33846);
\draw [c,line width=1] (5.632,2.50508) -- (5.632,2.33846);
\draw [c,line width=1] (5.936,2.50508) -- (5.936,2.33846);
\draw [c,line width=1] (6.24,2.67169) -- (6.24,2.33846);
\draw [c,line width=1] (6.544,2.50508) -- (6.544,2.33846);
\draw [c,line width=1] (6.848,2.50508) -- (6.848,2.33846);
\draw [c,line width=1] (7.152,2.50508) -- (7.152,2.33846);
\draw [c,line width=1] (7.456,2.50508) -- (7.456,2.33846);
\draw [c,line width=1] (7.76,2.67169) -- (7.76,2.33846);
\draw [c,line width=1] (8.064,2.50508) -- (8.064,2.33846);
\draw [c,line width=1] (8.368,2.50508) -- (8.368,2.33846);
\draw [c,line width=1] (8.672,2.50508) -- (8.672,2.33846);
\draw [c,line width=1] (8.976,2.50508) -- (8.976,2.33846);
\draw [c,line width=1] (9.28,2.67169) -- (9.28,2.33846);
\draw [c,line width=1] (9.584,2.50508) -- (9.584,2.33846);
\draw [c,line width=1] (9.888,2.50508) -- (9.888,2.33846);
\draw [c,line width=1] (10.192,2.50508) -- (10.192,2.33846);
\draw [c,line width=1] (10.496,2.50508) -- (10.496,2.33846);
\draw [c,line width=1] (10.8,2.67169) -- (10.8,2.33846);
\draw [c,line width=1] (11.104,2.50508) -- (11.104,2.33846);
\draw [c,line width=1] (11.408,2.50508) -- (11.408,2.33846);
\draw [c,line width=1] (11.712,2.50508) -- (11.712,2.33846);
\draw [c,line width=1] (12.016,2.50508) -- (12.016,2.33846);
\draw [c,line width=1] (12.32,2.67169) -- (12.32,2.33846);
\draw [c,line width=1] (12.624,2.50508) -- (12.624,2.33846);
\draw [c,line width=1] (12.928,2.50508) -- (12.928,2.33846);
\draw [c,line width=1] (13.232,2.50508) -- (13.232,2.33846);
\draw [c,line width=1] (13.536,2.50508) -- (13.536,2.33846);
\draw [c,line width=1] (13.84,2.67169) -- (13.84,2.33846);
\draw [c,line width=1] (14.144,2.50508) -- (14.144,2.33846);
\draw [c,line width=1] (14.448,2.50508) -- (14.448,2.33846);
\draw [c,line width=1] (14.752,2.50508) -- (14.752,2.33846);
\draw [c,line width=1] (15.056,2.50508) -- (15.056,2.33846);
\draw [c,line width=1] (15.36,2.67169) -- (15.36,2.33846);
\draw [c,line width=1] (15.664,2.50508) -- (15.664,2.33846);
\draw [c,line width=1] (15.968,2.50508) -- (15.968,2.33846);
\draw [c,line width=1] (16.272,2.50508) -- (16.272,2.33846);
\draw [c,line width=1] (16.576,2.50508) -- (16.576,2.33846);
\draw [c,line width=1] (16.88,2.67169) -- (16.88,2.33846);
\draw [c,line width=1] (17.184,2.50508) -- (17.184,2.33846);
\draw [c,line width=1] (17.488,2.50508) -- (17.488,2.33846);
\draw [c,line width=1] (17.792,2.50508) -- (17.792,2.33846);
\draw [c,line width=1] (18.096,2.50508) -- (18.096,2.33846);
\draw [c,line width=1] (18.4,2.67169) -- (18.4,2.33846);
\draw [c,line width=1] (18.4,2.67169) -- (18.4,2.33846);
\draw [anchor=base] (3.2,1.53462) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor=base] (4.72,1.53462) node[scale=\TickLSize, rotate=0]{$5$};
\draw [anchor=base] (6.24,1.53462) node[scale=\TickLSize, rotate=0]{$10$};
\draw [anchor=base] (7.76,1.53462) node[scale=\TickLSize, rotate=0]{$15$};
\draw [anchor=base] (9.28,1.53462) node[scale=\TickLSize, rotate=0]{$20$};
\draw [anchor=base] (10.8,1.53462) node[scale=\TickLSize, rotate=0]{$25$};
\draw [anchor=base] (12.32,1.53462) node[scale=\TickLSize, rotate=0]{$30$};
\draw [anchor=base] (13.84,1.53462) node[scale=\TickLSize, rotate=0]{$35$};
\draw [anchor=base] (15.36,1.53462) node[scale=\TickLSize, rotate=0]{$40$};
\draw [anchor=base] (16.88,1.53462) node[scale=\TickLSize, rotate=0]{$45$};
\draw [anchor=base] (18.4,1.53462) node[scale=\TickLSize, rotate=0]{$50$};
\draw [c,line width=1] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1] (3.2,13.4052) -- (3.2,13.7385);
\draw [c,line width=1] (3.504,13.5718) -- (3.504,13.7385);
\draw [c,line width=1] (3.808,13.5718) -- (3.808,13.7385);
\draw [c,line width=1] (4.112,13.5718) -- (4.112,13.7385);
\draw [c,line width=1] (4.416,13.5718) -- (4.416,13.7385);
\draw [c,line width=1] (4.72,13.4052) -- (4.72,13.7385);
\draw [c,line width=1] (5.024,13.5718) -- (5.024,13.7385);
\draw [c,line width=1] (5.328,13.5718) -- (5.328,13.7385);
\draw [c,line width=1] (5.632,13.5718) -- (5.632,13.7385);
\draw [c,line width=1] (5.936,13.5718) -- (5.936,13.7385);
\draw [c,line width=1] (6.24,13.4052) -- (6.24,13.7385);
\draw [c,line width=1] (6.544,13.5718) -- (6.544,13.7385);
\draw [c,line width=1] (6.848,13.5718) -- (6.848,13.7385);
\draw [c,line width=1] (7.152,13.5718) -- (7.152,13.7385);
\draw [c,line width=1] (7.456,13.5718) -- (7.456,13.7385);
\draw [c,line width=1] (7.76,13.4052) -- (7.76,13.7385);
\draw [c,line width=1] (8.064,13.5718) -- (8.064,13.7385);
\draw [c,line width=1] (8.368,13.5718) -- (8.368,13.7385);
\draw [c,line width=1] (8.672,13.5718) -- (8.672,13.7385);
\draw [c,line width=1] (8.976,13.5718) -- (8.976,13.7385);
\draw [c,line width=1] (9.28,13.4052) -- (9.28,13.7385);
\draw [c,line width=1] (9.584,13.5718) -- (9.584,13.7385);
\draw [c,line width=1] (9.888,13.5718) -- (9.888,13.7385);
\draw [c,line width=1] (10.192,13.5718) -- (10.192,13.7385);
\draw [c,line width=1] (10.496,13.5718) -- (10.496,13.7385);
\draw [c,line width=1] (10.8,13.4052) -- (10.8,13.7385);
\draw [c,line width=1] (11.104,13.5718) -- (11.104,13.7385);
\draw [c,line width=1] (11.408,13.5718) -- (11.408,13.7385);
\draw [c,line width=1] (11.712,13.5718) -- (11.712,13.7385);
\draw [c,line width=1] (12.016,13.5718) -- (12.016,13.7385);
\draw [c,line width=1] (12.32,13.4052) -- (12.32,13.7385);
\draw [c,line width=1] (12.624,13.5718) -- (12.624,13.7385);
\draw [c,line width=1] (12.928,13.5718) -- (12.928,13.7385);
\draw [c,line width=1] (13.232,13.5718) -- (13.232,13.7385);
\draw [c,line width=1] (13.536,13.5718) -- (13.536,13.7385);
\draw [c,line width=1] (13.84,13.4052) -- (13.84,13.7385);
\draw [c,line width=1] (14.144,13.5718) -- (14.144,13.7385);
\draw [c,line width=1] (14.448,13.5718) -- (14.448,13.7385);
\draw [c,line width=1] (14.752,13.5718) -- (14.752,13.7385);
\draw [c,line width=1] (15.056,13.5718) -- (15.056,13.7385);
\draw [c,line width=1] (15.36,13.4052) -- (15.36,13.7385);
\draw [c,line width=1] (15.664,13.5718) -- (15.664,13.7385);
\draw [c,line width=1] (15.968,13.5718) -- (15.968,13.7385);
\draw [c,line width=1] (16.272,13.5718) -- (16.272,13.7385);
\draw [c,line width=1] (16.576,13.5718) -- (16.576,13.7385);
\draw [c,line width=1] (16.88,13.4052) -- (16.88,13.7385);
\draw [c,line width=1] (17.184,13.5718) -- (17.184,13.7385);
\draw [c,line width=1] (17.488,13.5718) -- (17.488,13.7385);
\draw [c,line width=1] (17.792,13.5718) -- (17.792,13.7385);
\draw [c,line width=1] (18.096,13.5718) -- (18.096,13.7385);
\draw [c,line width=1] (18.4,13.4052) -- (18.4,13.7385);
\draw [c,line width=1] (18.4,13.4052) -- (18.4,13.7385);
\draw [c,line width=1] (3.2,2.33846) -- (3.2,13.7385);
\draw [anchor= east] (0.75,13.7385) node[scale=\AxisLSize, rotate=90]{$P_{bg}(q)$};
\draw [c,line width=1] (3.434,2.39837) -- (3.2,2.39837);
\draw [c,line width=1] (3.668,2.48049) -- (3.2,2.48049);
\draw [anchor= east] (3.3,2.48049) node[scale=\TickLSize, rotate=0]{$10^{-7}$};
\draw [c,line width=1] (3.434,3.02076) -- (3.2,3.02076);
\draw [c,line width=1] (3.434,3.3368) -- (3.2,3.3368);
\draw [c,line width=1] (3.434,3.56104) -- (3.2,3.56104);
\draw [c,line width=1] (3.434,3.73496) -- (3.2,3.73496);
\draw [c,line width=1] (3.434,3.87708) -- (3.2,3.87708);
\draw [c,line width=1] (3.434,3.99723) -- (3.2,3.99723);
\draw [c,line width=1] (3.434,4.10131) -- (3.2,4.10131);
\draw [c,line width=1] (3.434,4.19312) -- (3.2,4.19312);
\draw [c,line width=1] (3.668,4.27524) -- (3.2,4.27524);
\draw [anchor= east] (3.3,4.27524) node[scale=\TickLSize, rotate=0]{$10^{-6}$};
\draw [c,line width=1] (3.434,4.81551) -- (3.2,4.81551);
\draw [c,line width=1] (3.434,5.13155) -- (3.2,5.13155);
\draw [c,line width=1] (3.434,5.35578) -- (3.2,5.35578);
\draw [c,line width=1] (3.434,5.52971) -- (3.2,5.52971);
\draw [c,line width=1] (3.434,5.67182) -- (3.2,5.67182);
\draw [c,line width=1] (3.434,5.79198) -- (3.2,5.79198);
\draw [c,line width=1] (3.434,5.89606) -- (3.2,5.89606);
\draw [c,line width=1] (3.434,5.98786) -- (3.2,5.98786);
\draw [c,line width=1] (3.668,6.06999) -- (3.2,6.06999);
\draw [anchor= east] (3.3,6.06999) node[scale=\TickLSize, rotate=0]{$10^{-5}$};
\draw [c,line width=1] (3.434,6.61026) -- (3.2,6.61026);
\draw [c,line width=1] (3.434,6.9263) -- (3.2,6.9263);
\draw [c,line width=1] (3.434,7.15053) -- (3.2,7.15053);
\draw [c,line width=1] (3.434,7.32446) -- (3.2,7.32446);
\draw [c,line width=1] (3.434,7.46657) -- (3.2,7.46657);
\draw [c,line width=1] (3.434,7.58673) -- (3.2,7.58673);
\draw [c,line width=1] (3.434,7.69081) -- (3.2,7.69081);
\draw [c,line width=1] (3.434,7.78261) -- (3.2,7.78261);
\draw [c,line width=1] (3.668,7.86474) -- (3.2,7.86474);
\draw [anchor= east] (3.3,7.86474) node[scale=\TickLSize, rotate=0]{$10^{-4}$};
\draw [c,line width=1] (3.434,8.40501) -- (3.2,8.40501);
\draw [c,line width=1] (3.434,8.72105) -- (3.2,8.72105);
\draw [c,line width=1] (3.434,8.94528) -- (3.2,8.94528);
\draw [c,line width=1] (3.434,9.11921) -- (3.2,9.11921);
\draw [c,line width=1] (3.434,9.26132) -- (3.2,9.26132);
\draw [c,line width=1] (3.434,9.38148) -- (3.2,9.38148);
\draw [c,line width=1] (3.434,9.48556) -- (3.2,9.48556);
\draw [c,line width=1] (3.434,9.57736) -- (3.2,9.57736);
\draw [c,line width=1] (3.668,9.65949) -- (3.2,9.65949);
\draw [anchor= east] (3.3,9.65949) node[scale=\TickLSize, rotate=0]{$10^{-3}$};
\draw [c,line width=1] (3.434,10.1998) -- (3.2,10.1998);
\draw [c,line width=1] (3.434,10.5158) -- (3.2,10.5158);
\draw [c,line width=1] (3.434,10.74) -- (3.2,10.74);
\draw [c,line width=1] (3.434,10.914) -- (3.2,10.914);
\draw [c,line width=1] (3.434,11.0561) -- (3.2,11.0561);
\draw [c,line width=1] (3.434,11.1762) -- (3.2,11.1762);
\draw [c,line width=1] (3.434,11.2803) -- (3.2,11.2803);
\draw [c,line width=1] (3.434,11.3721) -- (3.2,11.3721);
\draw [c,line width=1] (3.668,11.4542) -- (3.2,11.4542);
\draw [anchor= east] (3.3,11.4542) node[scale=\TickLSize, rotate=0]{$10^{-2}$};
\draw [c,line width=1] (3.434,11.9945) -- (3.2,11.9945);
\draw [c,line width=1] (3.434,12.3105) -- (3.2,12.3105);
\draw [c,line width=1] (3.434,12.5348) -- (3.2,12.5348);
\draw [c,line width=1] (3.434,12.7087) -- (3.2,12.7087);
\draw [c,line width=1] (3.434,12.8508) -- (3.2,12.8508);
\draw [c,line width=1] (3.434,12.971) -- (3.2,12.971);
\draw [c,line width=1] (3.434,13.0751) -- (3.2,13.0751);
\draw [c,line width=1] (3.434,13.1669) -- (3.2,13.1669);
\draw [c,line width=1] (3.668,13.249) -- (3.2,13.249);
\draw [anchor= east] (3.3,13.249) node[scale=\TickLSize, rotate=0]{$10^{-1}$};
\draw [c,line width=1] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1] (18.166,2.39837) -- (18.4,2.39837);
\draw [c,line width=1] (17.932,2.48049) -- (18.4,2.48049);
\draw [c,line width=1] (18.166,3.02076) -- (18.4,3.02076);
\draw [c,line width=1] (18.166,3.3368) -- (18.4,3.3368);
\draw [c,line width=1] (18.166,3.56104) -- (18.4,3.56104);
\draw [c,line width=1] (18.166,3.73496) -- (18.4,3.73496);
\draw [c,line width=1] (18.166,3.87708) -- (18.4,3.87708);
\draw [c,line width=1] (18.166,3.99723) -- (18.4,3.99723);
\draw [c,line width=1] (18.166,4.10131) -- (18.4,4.10131);
\draw [c,line width=1] (18.166,4.19312) -- (18.4,4.19312);
\draw [c,line width=1] (17.932,4.27524) -- (18.4,4.27524);
\draw [c,line width=1] (18.166,4.81551) -- (18.4,4.81551);
\draw [c,line width=1] (18.166,5.13155) -- (18.4,5.13155);
\draw [c,line width=1] (18.166,5.35578) -- (18.4,5.35578);
\draw [c,line width=1] (18.166,5.52971) -- (18.4,5.52971);
\draw [c,line width=1] (18.166,5.67182) -- (18.4,5.67182);
\draw [c,line width=1] (18.166,5.79198) -- (18.4,5.79198);
\draw [c,line width=1] (18.166,5.89606) -- (18.4,5.89606);
\draw [c,line width=1] (18.166,5.98786) -- (18.4,5.98786);
\draw [c,line width=1] (17.932,6.06999) -- (18.4,6.06999);
\draw [c,line width=1] (18.166,6.61026) -- (18.4,6.61026);
\draw [c,line width=1] (18.166,6.9263) -- (18.4,6.9263);
\draw [c,line width=1] (18.166,7.15053) -- (18.4,7.15053);
\draw [c,line width=1] (18.166,7.32446) -- (18.4,7.32446);
\draw [c,line width=1] (18.166,7.46657) -- (18.4,7.46657);
\draw [c,line width=1] (18.166,7.58673) -- (18.4,7.58673);
\draw [c,line width=1] (18.166,7.69081) -- (18.4,7.69081);
\draw [c,line width=1] (18.166,7.78261) -- (18.4,7.78261);
\draw [c,line width=1] (17.932,7.86474) -- (18.4,7.86474);
\draw [c,line width=1] (18.166,8.40501) -- (18.4,8.40501);
\draw [c,line width=1] (18.166,8.72105) -- (18.4,8.72105);
\draw [c,line width=1] (18.166,8.94528) -- (18.4,8.94528);
\draw [c,line width=1] (18.166,9.11921) -- (18.4,9.11921);
\draw [c,line width=1] (18.166,9.26132) -- (18.4,9.26132);
\draw [c,line width=1] (18.166,9.38148) -- (18.4,9.38148);
\draw [c,line width=1] (18.166,9.48556) -- (18.4,9.48556);
\draw [c,line width=1] (18.166,9.57736) -- (18.4,9.57736);
\draw [c,line width=1] (17.932,9.65949) -- (18.4,9.65949);
\draw [c,line width=1] (18.166,10.1998) -- (18.4,10.1998);
\draw [c,line width=1] (18.166,10.5158) -- (18.4,10.5158);
\draw [c,line width=1] (18.166,10.74) -- (18.4,10.74);
\draw [c,line width=1] (18.166,10.914) -- (18.4,10.914);
\draw [c,line width=1] (18.166,11.0561) -- (18.4,11.0561);
\draw [c,line width=1] (18.166,11.1762) -- (18.4,11.1762);
\draw [c,line width=1] (18.166,11.2803) -- (18.4,11.2803);
\draw [c,line width=1] (18.166,11.3721) -- (18.4,11.3721);
\draw [c,line width=1] (17.932,11.4542) -- (18.4,11.4542);
\draw [c,line width=1] (18.166,11.9945) -- (18.4,11.9945);
\draw [c,line width=1] (18.166,12.3105) -- (18.4,12.3105);
\draw [c,line width=1] (18.166,12.5348) -- (18.4,12.5348);
\draw [c,line width=1] (18.166,12.7087) -- (18.4,12.7087);
\draw [c,line width=1] (18.166,12.8508) -- (18.4,12.8508);
\draw [c,line width=1] (18.166,12.971) -- (18.4,12.971);
\draw [c,line width=1] (18.166,13.0751) -- (18.4,13.0751);
\draw [c,line width=1] (18.166,13.1669) -- (18.4,13.1669);
\draw [c,line width=1] (17.932,13.249) -- (18.4,13.249);
\end{tikzpicture}


==> pics/plots/DataMC/Shower_QRatio_preCut.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.6154);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (3.2,2.33846) -- (3.808,2.33846) -- (3.808,2.33846) -- (4.416,2.33846) -- (4.416,2.33846) -- (5.024,2.33846) -- (5.024,2.33846) -- (5.632,2.33846) -- (5.632,2.33846) -- (6.24,2.33846) -- (6.24,8.75841) -- (6.848,8.75841) --
 (6.848,2.33846) -- (7.456,2.33846) -- (7.456,2.33846) -- (8.064,2.33846) -- (8.064,8.75841) -- (8.672,8.75841) -- (8.672,8.67262) -- (9.28,8.67262) -- (9.28,9.43831) -- (9.888,9.43831) -- (9.888,9.85386) -- (10.496,9.85386) -- (10.496,9.57827) --
 (11.104,9.57827) -- (11.104,10.0969) -- (11.712,10.0969) -- (11.712,10.6332) -- (12.32,10.6332) -- (12.32,11.0192) -- (12.928,11.0192) -- (12.928,11.0649) -- (13.536,11.0649) -- (13.536,10.7789) -- (14.144,10.7789) -- (14.144,9.61635) --
 (14.752,9.61635) -- (14.752,8.75841) -- (15.36,8.75841) -- (15.36,2.33846) -- (15.968,2.33846) -- (15.968,2.33846) -- (16.576,2.33846) -- (16.576,2.33846) -- (17.184,2.33846) -- (17.184,2.33846) -- (17.792,2.33846) -- (17.792,2.33846) --
 (18.4,2.33846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\log(Q_\mathrm{early} / Q_\mathrm{on\text{-}time})$};
\draw [anchor=base] (3.2,1.53462) node[scale=\TickLSize, rotate=0]{$-3$};
\draw [anchor=base] (5.1,1.53462) node[scale=\TickLSize, rotate=0]{$-2.5$};
\draw [anchor=base] (7,1.53462) node[scale=\TickLSize, rotate=0]{$-2$};
\draw [anchor=base] (8.9,1.53462) node[scale=\TickLSize, rotate=0]{$-1.5$};
\draw [anchor=base] (10.8,1.53462) node[scale=\TickLSize, rotate=0]{$-1$};
\draw [anchor=base] (12.7,1.53462) node[scale=\TickLSize, rotate=0]{$-0.5$};
\draw [anchor=base] (14.6,1.53462) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor=base] (16.5,1.53462) node[scale=\TickLSize, rotate=0]{$0.5$};
\draw [anchor=base] (18.4,1.53462) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (0.8,13.7385) node[scale=\AxisLSize, rotate=90]{number of events in 1690 days};
\draw [anchor= east] (3.3,2.33846) node[scale=\TickLSize, rotate=0]{$10^{-4}$};
\draw [anchor= east] (3.3,3.76346) node[scale=\TickLSize, rotate=0]{$10^{-3}$};
\draw [anchor= east] (3.3,5.18846) node[scale=\TickLSize, rotate=0]{$10^{-2}$};
\draw [anchor= east] (3.3,6.61346) node[scale=\TickLSize, rotate=0]{$10^{-1}$};
\draw [anchor= east] (3.3,8.03846) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (3.3,9.46346) node[scale=\TickLSize, rotate=0]{$10$};
\draw [anchor= east] (3.3,10.8885) node[scale=\TickLSize, rotate=0]{$10^{2}$};
\draw [anchor= east] (3.3,12.3135) node[scale=\TickLSize, rotate=0]{$10^{3}$};
\draw [anchor= east] (3.3,13.7385) node[scale=\TickLSize, rotate=0]{$10^{4}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (3.2,6.69943) -- (3.808,6.69943) -- (3.808,7.43792) -- (4.416,7.43792) -- (4.416,7.97498) -- (5.024,7.97498) -- (5.024,8.47626) -- (5.632,8.47626) -- (5.632,8.93904) -- (6.24,8.93904) -- (6.24,9.3973) -- (6.848,9.3973) --
 (6.848,9.74998) -- (7.456,9.74998) -- (7.456,10.116) -- (8.064,10.116) -- (8.064,10.2645) -- (8.672,10.2645) -- (8.672,10.3473) -- (9.28,10.3473) -- (9.28,10.2559) -- (9.888,10.2559) -- (9.888,10.0143) -- (10.496,10.0143) -- (10.496,9.61301) --
 (11.104,9.61301) -- (11.104,9.10515) -- (11.712,9.10515) -- (11.712,8.33409) -- (12.32,8.33409) -- (12.32,7.53071) -- (12.928,7.53071) -- (12.928,6.82542) -- (13.536,6.82542) -- (13.536,5.37889) -- (14.144,5.37889) -- (14.144,3.90503) --
 (14.752,3.90503) -- (14.752,2.33846) -- (15.36,2.33846) -- (15.36,2.33846) -- (15.968,2.33846) -- (15.968,2.33846) -- (16.576,2.33846) -- (16.576,2.33846) -- (17.184,2.33846) -- (17.184,2.33846) -- (17.792,2.33846) -- (17.792,2.33846) --
 (18.4,2.33846);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (3.2,4.83743) -- (3.808,4.83743) -- (3.808,5.33343) -- (4.416,5.33343) -- (4.416,5.78367) -- (5.024,5.78367) -- (5.024,6.13075) -- (5.632,6.13075) -- (5.632,6.41149) -- (6.24,6.41149) -- (6.24,6.65734) -- (6.848,6.65734) --
 (6.848,6.87096) -- (7.456,6.87096) -- (7.456,7.01091) -- (8.064,7.01091) -- (8.064,7.13517) -- (8.672,7.13517) -- (8.672,7.18086) -- (9.28,7.18086) -- (9.28,7.20187) -- (9.888,7.20187) -- (9.888,7.16895) -- (10.496,7.16895) -- (10.496,7.12075) --
 (11.104,7.12075) -- (11.104,7.07285) -- (11.712,7.07285) -- (11.712,7.03747) -- (12.32,7.03747) -- (12.32,7.13026) -- (12.928,7.13026) -- (12.928,7.04387) -- (13.536,7.04387) -- (13.536,6.27082) -- (14.144,6.27082) -- (14.144,4.93955) --
 (14.752,4.93955) -- (14.752,3.46968) -- (15.36,3.46968) -- (15.36,2.7955) -- (15.968,2.7955) -- (15.968,2.33846) -- (16.576,2.33846) -- (16.576,2.33846) -- (17.184,2.33846) -- (17.184,2.33846) -- (17.792,2.33846) -- (17.792,2.33846) --
 (18.4,2.33846);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (3.2,7.16616) -- (3.808,7.16616) -- (3.808,7.48425) -- (4.416,7.48425) -- (4.416,7.72924) -- (5.024,7.72924) -- (5.024,7.93679) -- (5.632,7.93679) -- (5.632,8.08212) -- (6.24,8.08212) -- (6.24,8.18524) -- (6.848,8.18524) --
 (6.848,8.2203) -- (7.456,8.2203) -- (7.456,8.18979) -- (8.064,8.18979) -- (8.064,8.0734) -- (8.672,8.0734) -- (8.672,7.84633) -- (9.28,7.84633) -- (9.28,7.48503) -- (9.888,7.48503) -- (9.888,7.00304) -- (10.496,7.00304) -- (10.496,6.42913) --
 (11.104,6.42913) -- (11.104,5.901) -- (11.712,5.901) -- (11.712,5.37409) -- (12.32,5.37409) -- (12.32,5.0507) -- (12.928,5.0507) -- (12.928,4.71731) -- (13.536,4.71731) -- (13.536,3.95174) -- (14.144,3.95174) -- (14.144,3.22079) -- (14.752,3.22079)
 -- (14.752,2.33846) -- (15.36,2.33846) -- (15.36,2.33846) -- (15.968,2.33846) -- (15.968,2.33846) -- (16.576,2.33846) -- (16.576,2.33846) -- (17.184,2.33846) -- (17.184,2.33846) -- (17.792,2.33846) -- (17.792,2.33846) -- (18.4,2.33846);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.5] (3.2,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.5] (3.2,2.67169) -- (3.2,2.33846);
\draw [c,line width=1.5] (3.58,2.50508) -- (3.58,2.33846);
\draw [c,line width=1.5] (3.96,2.50508) -- (3.96,2.33846);
\draw [c,line width=1.5] (4.34,2.50508) -- (4.34,2.33846);
\draw [c,line width=1.5] (4.72,2.50508) -- (4.72,2.33846);
\draw [c,line width=1.5] (5.1,2.67169) -- (5.1,2.33846);
\draw [c,line width=1.5] (5.48,2.50508) -- (5.48,2.33846);
\draw [c,line width=1.5] (5.86,2.50508) -- (5.86,2.33846);
\draw [c,line width=1.5] (6.24,2.50508) -- (6.24,2.33846);
\draw [c,line width=1.5] (6.62,2.50508) -- (6.62,2.33846);
\draw [c,line width=1.5] (7,2.67169) -- (7,2.33846);
\draw [c,line width=1.5] (7.38,2.50508) -- (7.38,2.33846);
\draw [c,line width=1.5] (7.76,2.50508) -- (7.76,2.33846);
\draw [c,line width=1.5] (8.14,2.50508) -- (8.14,2.33846);
\draw [c,line width=1.5] (8.52,2.50508) -- (8.52,2.33846);
\draw [c,line width=1.5] (8.9,2.67169) -- (8.9,2.33846);
\draw [c,line width=1.5] (9.28,2.50508) -- (9.28,2.33846);
\draw [c,line width=1.5] (9.66,2.50508) -- (9.66,2.33846);
\draw [c,line width=1.5] (10.04,2.50508) -- (10.04,2.33846);
\draw [c,line width=1.5] (10.42,2.50508) -- (10.42,2.33846);
\draw [c,line width=1.5] (10.8,2.67169) -- (10.8,2.33846);
\draw [c,line width=1.5] (11.18,2.50508) -- (11.18,2.33846);
\draw [c,line width=1.5] (11.56,2.50508) -- (11.56,2.33846);
\draw [c,line width=1.5] (11.94,2.50508) -- (11.94,2.33846);
\draw [c,line width=1.5] (12.32,2.50508) -- (12.32,2.33846);
\draw [c,line width=1.5] (12.7,2.67169) -- (12.7,2.33846);
\draw [c,line width=1.5] (13.08,2.50508) -- (13.08,2.33846);
\draw [c,line width=1.5] (13.46,2.50508) -- (13.46,2.33846);
\draw [c,line width=1.5] (13.84,2.50508) -- (13.84,2.33846);
\draw [c,line width=1.5] (14.22,2.50508) -- (14.22,2.33846);
\draw [c,line width=1.5] (14.6,2.67169) -- (14.6,2.33846);
\draw [c,line width=1.5] (14.98,2.50508) -- (14.98,2.33846);
\draw [c,line width=1.5] (15.36,2.50508) -- (15.36,2.33846);
\draw [c,line width=1.5] (15.74,2.50508) -- (15.74,2.33846);
\draw [c,line width=1.5] (16.12,2.50508) -- (16.12,2.33846);
\draw [c,line width=1.5] (16.5,2.67169) -- (16.5,2.33846);
\draw [c,line width=1.5] (16.88,2.50508) -- (16.88,2.33846);
\draw [c,line width=1.5] (17.26,2.50508) -- (17.26,2.33846);
\draw [c,line width=1.5] (17.64,2.50508) -- (17.64,2.33846);
\draw [c,line width=1.5] (18.02,2.50508) -- (18.02,2.33846);
\draw [c,line width=1.5] (18.4,2.67169) -- (18.4,2.33846);
\draw [c,line width=1.5] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.5] (3.2,13.4052) -- (3.2,13.7385);
\draw [c,line width=1.5] (3.58,13.5718) -- (3.58,13.7385);
\draw [c,line width=1.5] (3.96,13.5718) -- (3.96,13.7385);
\draw [c,line width=1.5] (4.34,13.5718) -- (4.34,13.7385);
\draw [c,line width=1.5] (4.72,13.5718) -- (4.72,13.7385);
\draw [c,line width=1.5] (5.1,13.4052) -- (5.1,13.7385);
\draw [c,line width=1.5] (5.48,13.5718) -- (5.48,13.7385);
\draw [c,line width=1.5] (5.86,13.5718) -- (5.86,13.7385);
\draw [c,line width=1.5] (6.24,13.5718) -- (6.24,13.7385);
\draw [c,line width=1.5] (6.62,13.5718) -- (6.62,13.7385);
\draw [c,line width=1.5] (7,13.4052) -- (7,13.7385);
\draw [c,line width=1.5] (7.38,13.5718) -- (7.38,13.7385);
\draw [c,line width=1.5] (7.76,13.5718) -- (7.76,13.7385);
\draw [c,line width=1.5] (8.14,13.5718) -- (8.14,13.7385);
\draw [c,line width=1.5] (8.52,13.5718) -- (8.52,13.7385);
\draw [c,line width=1.5] (8.9,13.4052) -- (8.9,13.7385);
\draw [c,line width=1.5] (9.28,13.5718) -- (9.28,13.7385);
\draw [c,line width=1.5] (9.66,13.5718) -- (9.66,13.7385);
\draw [c,line width=1.5] (10.04,13.5718) -- (10.04,13.7385);
\draw [c,line width=1.5] (10.42,13.5718) -- (10.42,13.7385);
\draw [c,line width=1.5] (10.8,13.4052) -- (10.8,13.7385);
\draw [c,line width=1.5] (11.18,13.5718) -- (11.18,13.7385);
\draw [c,line width=1.5] (11.56,13.5718) -- (11.56,13.7385);
\draw [c,line width=1.5] (11.94,13.5718) -- (11.94,13.7385);
\draw [c,line width=1.5] (12.32,13.5718) -- (12.32,13.7385);
\draw [c,line width=1.5] (12.7,13.4052) -- (12.7,13.7385);
\draw [c,line width=1.5] (13.08,13.5718) -- (13.08,13.7385);
\draw [c,line width=1.5] (13.46,13.5718) -- (13.46,13.7385);
\draw [c,line width=1.5] (13.84,13.5718) -- (13.84,13.7385);
\draw [c,line width=1.5] (14.22,13.5718) -- (14.22,13.7385);
\draw [c,line width=1.5] (14.6,13.4052) -- (14.6,13.7385);
\draw [c,line width=1.5] (14.98,13.5718) -- (14.98,13.7385);
\draw [c,line width=1.5] (15.36,13.5718) -- (15.36,13.7385);
\draw [c,line width=1.5] (15.74,13.5718) -- (15.74,13.7385);
\draw [c,line width=1.5] (16.12,13.5718) -- (16.12,13.7385);
\draw [c,line width=1.5] (16.5,13.4052) -- (16.5,13.7385);
\draw [c,line width=1.5] (16.88,13.5718) -- (16.88,13.7385);
\draw [c,line width=1.5] (17.26,13.5718) -- (17.26,13.7385);
\draw [c,line width=1.5] (17.64,13.5718) -- (17.64,13.7385);
\draw [c,line width=1.5] (18.02,13.5718) -- (18.02,13.7385);
\draw [c,line width=1.5] (18.4,13.4052) -- (18.4,13.7385);
\draw [c,line width=1.5] (3.2,2.33846) -- (3.2,13.7385);
\draw [c,line width=1.5] (3.668,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.5] (3.434,2.76743) -- (3.2,2.76743);
\draw [c,line width=1.5] (3.434,3.01836) -- (3.2,3.01836);
\draw [c,line width=1.5] (3.434,3.1964) -- (3.2,3.1964);
\draw [c,line width=1.5] (3.434,3.3345) -- (3.2,3.3345);
\draw [c,line width=1.5] (3.434,3.44733) -- (3.2,3.44733);
\draw [c,line width=1.5] (3.434,3.54273) -- (3.2,3.54273);
\draw [c,line width=1.5] (3.434,3.62537) -- (3.2,3.62537);
\draw [c,line width=1.5] (3.434,3.69826) -- (3.2,3.69826);
\draw [c,line width=1.5] (3.668,3.76346) -- (3.2,3.76346);
\draw [c,line width=1.5] (3.434,4.19243) -- (3.2,4.19243);
\draw [c,line width=1.5] (3.434,4.44336) -- (3.2,4.44336);
\draw [c,line width=1.5] (3.434,4.6214) -- (3.2,4.6214);
\draw [c,line width=1.5] (3.434,4.75949) -- (3.2,4.75949);
\draw [c,line width=1.5] (3.434,4.87233) -- (3.2,4.87233);
\draw [c,line width=1.5] (3.434,4.96773) -- (3.2,4.96773);
\draw [c,line width=1.5] (3.434,5.05037) -- (3.2,5.05037);
\draw [c,line width=1.5] (3.434,5.12326) -- (3.2,5.12326);
\draw [c,line width=1.5] (3.668,5.18846) -- (3.2,5.18846);
\draw [c,line width=1.5] (3.434,5.61743) -- (3.2,5.61743);
\draw [c,line width=1.5] (3.434,5.86836) -- (3.2,5.86836);
\draw [c,line width=1.5] (3.434,6.0464) -- (3.2,6.0464);
\draw [c,line width=1.5] (3.434,6.18449) -- (3.2,6.18449);
\draw [c,line width=1.5] (3.434,6.29733) -- (3.2,6.29733);
\draw [c,line width=1.5] (3.434,6.39273) -- (3.2,6.39273);
\draw [c,line width=1.5] (3.434,6.47537) -- (3.2,6.47537);
\draw [c,line width=1.5] (3.434,6.54826) -- (3.2,6.54826);
\draw [c,line width=1.5] (3.668,6.61346) -- (3.2,6.61346);
\draw [c,line width=1.5] (3.434,7.04243) -- (3.2,7.04243);
\draw [c,line width=1.5] (3.434,7.29336) -- (3.2,7.29336);
\draw [c,line width=1.5] (3.434,7.4714) -- (3.2,7.4714);
\draw [c,line width=1.5] (3.434,7.60949) -- (3.2,7.60949);
\draw [c,line width=1.5] (3.434,7.72233) -- (3.2,7.72233);
\draw [c,line width=1.5] (3.434,7.81773) -- (3.2,7.81773);
\draw [c,line width=1.5] (3.434,7.90037) -- (3.2,7.90037);
\draw [c,line width=1.5] (3.434,7.97326) -- (3.2,7.97326);
\draw [c,line width=1.5] (3.668,8.03846) -- (3.2,8.03846);
\draw [c,line width=1.5] (3.434,8.46743) -- (3.2,8.46743);
\draw [c,line width=1.5] (3.434,8.71836) -- (3.2,8.71836);
\draw [c,line width=1.5] (3.434,8.8964) -- (3.2,8.8964);
\draw [c,line width=1.5] (3.434,9.03449) -- (3.2,9.03449);
\draw [c,line width=1.5] (3.434,9.14733) -- (3.2,9.14733);
\draw [c,line width=1.5] (3.434,9.24273) -- (3.2,9.24273);
\draw [c,line width=1.5] (3.434,9.32537) -- (3.2,9.32537);
\draw [c,line width=1.5] (3.434,9.39826) -- (3.2,9.39826);
\draw [c,line width=1.5] (3.668,9.46346) -- (3.2,9.46346);
\draw [c,line width=1.5] (3.434,9.89243) -- (3.2,9.89243);
\draw [c,line width=1.5] (3.434,10.1434) -- (3.2,10.1434);
\draw [c,line width=1.5] (3.434,10.3214) -- (3.2,10.3214);
\draw [c,line width=1.5] (3.434,10.4595) -- (3.2,10.4595);
\draw [c,line width=1.5] (3.434,10.5723) -- (3.2,10.5723);
\draw [c,line width=1.5] (3.434,10.6677) -- (3.2,10.6677);
\draw [c,line width=1.5] (3.434,10.7504) -- (3.2,10.7504);
\draw [c,line width=1.5] (3.434,10.8233) -- (3.2,10.8233);
\draw [c,line width=1.5] (3.668,10.8885) -- (3.2,10.8885);
\draw [c,line width=1.5] (3.434,11.3174) -- (3.2,11.3174);
\draw [c,line width=1.5] (3.434,11.5684) -- (3.2,11.5684);
\draw [c,line width=1.5] (3.434,11.7464) -- (3.2,11.7464);
\draw [c,line width=1.5] (3.434,11.8845) -- (3.2,11.8845);
\draw [c,line width=1.5] (3.434,11.9973) -- (3.2,11.9973);
\draw [c,line width=1.5] (3.434,12.0927) -- (3.2,12.0927);
\draw [c,line width=1.5] (3.434,12.1754) -- (3.2,12.1754);
\draw [c,line width=1.5] (3.434,12.2483) -- (3.2,12.2483);
\draw [c,line width=1.5] (3.668,12.3135) -- (3.2,12.3135);
\draw [c,line width=1.5] (3.434,12.7424) -- (3.2,12.7424);
\draw [c,line width=1.5] (3.434,12.9934) -- (3.2,12.9934);
\draw [c,line width=1.5] (3.434,13.1714) -- (3.2,13.1714);
\draw [c,line width=1.5] (3.434,13.3095) -- (3.2,13.3095);
\draw [c,line width=1.5] (3.434,13.4223) -- (3.2,13.4223);
\draw [c,line width=1.5] (3.434,13.5177) -- (3.2,13.5177);
\draw [c,line width=1.5] (3.434,13.6004) -- (3.2,13.6004);
\draw [c,line width=1.5] (3.434,13.6733) -- (3.2,13.6733);
\draw [c,line width=1.5] (3.668,13.7385) -- (3.2,13.7385);
\draw [c,line width=1.5] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.5] (17.932,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.5] (18.166,2.76743) -- (18.4,2.76743);
\draw [c,line width=1.5] (18.166,3.01836) -- (18.4,3.01836);
\draw [c,line width=1.5] (18.166,3.1964) -- (18.4,3.1964);
\draw [c,line width=1.5] (18.166,3.3345) -- (18.4,3.3345);
\draw [c,line width=1.5] (18.166,3.44733) -- (18.4,3.44733);
\draw [c,line width=1.5] (18.166,3.54273) -- (18.4,3.54273);
\draw [c,line width=1.5] (18.166,3.62537) -- (18.4,3.62537);
\draw [c,line width=1.5] (18.166,3.69826) -- (18.4,3.69826);
\draw [c,line width=1.5] (17.932,3.76346) -- (18.4,3.76346);
\draw [c,line width=1.5] (18.166,4.19243) -- (18.4,4.19243);
\draw [c,line width=1.5] (18.166,4.44336) -- (18.4,4.44336);
\draw [c,line width=1.5] (18.166,4.6214) -- (18.4,4.6214);
\draw [c,line width=1.5] (18.166,4.75949) -- (18.4,4.75949);
\draw [c,line width=1.5] (18.166,4.87233) -- (18.4,4.87233);
\draw [c,line width=1.5] (18.166,4.96773) -- (18.4,4.96773);
\draw [c,line width=1.5] (18.166,5.05037) -- (18.4,5.05037);
\draw [c,line width=1.5] (18.166,5.12326) -- (18.4,5.12326);
\draw [c,line width=1.5] (17.932,5.18846) -- (18.4,5.18846);
\draw [c,line width=1.5] (18.166,5.61743) -- (18.4,5.61743);
\draw [c,line width=1.5] (18.166,5.86836) -- (18.4,5.86836);
\draw [c,line width=1.5] (18.166,6.0464) -- (18.4,6.0464);
\draw [c,line width=1.5] (18.166,6.18449) -- (18.4,6.18449);
\draw [c,line width=1.5] (18.166,6.29733) -- (18.4,6.29733);
\draw [c,line width=1.5] (18.166,6.39273) -- (18.4,6.39273);
\draw [c,line width=1.5] (18.166,6.47537) -- (18.4,6.47537);
\draw [c,line width=1.5] (18.166,6.54826) -- (18.4,6.54826);
\draw [c,line width=1.5] (17.932,6.61346) -- (18.4,6.61346);
\draw [c,line width=1.5] (18.166,7.04243) -- (18.4,7.04243);
\draw [c,line width=1.5] (18.166,7.29336) -- (18.4,7.29336);
\draw [c,line width=1.5] (18.166,7.4714) -- (18.4,7.4714);
\draw [c,line width=1.5] (18.166,7.60949) -- (18.4,7.60949);
\draw [c,line width=1.5] (18.166,7.72233) -- (18.4,7.72233);
\draw [c,line width=1.5] (18.166,7.81773) -- (18.4,7.81773);
\draw [c,line width=1.5] (18.166,7.90037) -- (18.4,7.90037);
\draw [c,line width=1.5] (18.166,7.97326) -- (18.4,7.97326);
\draw [c,line width=1.5] (17.932,8.03846) -- (18.4,8.03846);
\draw [c,line width=1.5] (18.166,8.46743) -- (18.4,8.46743);
\draw [c,line width=1.5] (18.166,8.71836) -- (18.4,8.71836);
\draw [c,line width=1.5] (18.166,8.8964) -- (18.4,8.8964);
\draw [c,line width=1.5] (18.166,9.03449) -- (18.4,9.03449);
\draw [c,line width=1.5] (18.166,9.14733) -- (18.4,9.14733);
\draw [c,line width=1.5] (18.166,9.24273) -- (18.4,9.24273);
\draw [c,line width=1.5] (18.166,9.32537) -- (18.4,9.32537);
\draw [c,line width=1.5] (18.166,9.39826) -- (18.4,9.39826);
\draw [c,line width=1.5] (17.932,9.46346) -- (18.4,9.46346);
\draw [c,line width=1.5] (18.166,9.89243) -- (18.4,9.89243);
\draw [c,line width=1.5] (18.166,10.1434) -- (18.4,10.1434);
\draw [c,line width=1.5] (18.166,10.3214) -- (18.4,10.3214);
\draw [c,line width=1.5] (18.166,10.4595) -- (18.4,10.4595);
\draw [c,line width=1.5] (18.166,10.5723) -- (18.4,10.5723);
\draw [c,line width=1.5] (18.166,10.6677) -- (18.4,10.6677);
\draw [c,line width=1.5] (18.166,10.7504) -- (18.4,10.7504);
\draw [c,line width=1.5] (18.166,10.8233) -- (18.4,10.8233);
\draw [c,line width=1.5] (17.932,10.8885) -- (18.4,10.8885);
\draw [c,line width=1.5] (18.166,11.3174) -- (18.4,11.3174);
\draw [c,line width=1.5] (18.166,11.5684) -- (18.4,11.5684);
\draw [c,line width=1.5] (18.166,11.7464) -- (18.4,11.7464);
\draw [c,line width=1.5] (18.166,11.8845) -- (18.4,11.8845);
\draw [c,line width=1.5] (18.166,11.9973) -- (18.4,11.9973);
\draw [c,line width=1.5] (18.166,12.0927) -- (18.4,12.0927);
\draw [c,line width=1.5] (18.166,12.1754) -- (18.4,12.1754);
\draw [c,line width=1.5] (18.166,12.2483) -- (18.4,12.2483);
\draw [c,line width=1.5] (17.932,12.3135) -- (18.4,12.3135);
\draw [c,line width=1.5] (18.166,12.7424) -- (18.4,12.7424);
\draw [c,line width=1.5] (18.166,12.9934) -- (18.4,12.9934);
\draw [c,line width=1.5] (18.166,13.1714) -- (18.4,13.1714);
\draw [c,line width=1.5] (18.166,13.3095) -- (18.4,13.3095);
\draw [c,line width=1.5] (18.166,13.4223) -- (18.4,13.4223);
\draw [c,line width=1.5] (18.166,13.5177) -- (18.4,13.5177);
\draw [c,line width=1.5] (18.166,13.6004) -- (18.4,13.6004);
\draw [c,line width=1.5] (18.166,13.6733) -- (18.4,13.6733);
\draw [c,line width=1.5] (17.932,13.7385) -- (18.4,13.7385);
\draw [c,dashed,line width=1.5] (9.64883,2.34114) -- (9.64883,13.7458);


\draw[white,fill=white,fill opacity=.75] (9,10.5) rectangle (10,12.5);

\definecolor{c}{rgb}{0,0,0};

\draw [anchor= west] (4.36561,12.852) node[scale=1.5, color=c, rotate=0]{data};
\draw [c,line width=1.8] (4.05259,12.5598) -- (4.05259,13.1441);
\foreach \P in {(4.05259,12.852)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [anchor= west] (6.96,12.852) node[scale=1, color=c, rotate=0]{ };
\draw [anchor= west] (4.36561,11.8781) node[scale=1.5, color=c, rotate=0]{atm. $\mu$};
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (3.83347,11.8781) -- (4.2717,11.8781);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (7.2,11.8781) node[scale=1.5, color=c, rotate=0]{$E^{-2}$\ shower};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (6.6,11.8781) -- (7,11.8781);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (4.36561,10.9043) node[scale=1.5, color=c, rotate=0]{atm. $\nu$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (3.83347,10.9043) -- (4.2717,10.9043);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (7.2,10.9043) node[scale=1.5, color=c, rotate=0]{$E^{-2}\ \nu \rightarrow \mu$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (6.6,10.9043) -- (7,10.9043);




\definecolor{c}{rgb}{0,0,0};
% \draw [c,line width=1.8] (4.72,2.33723) -- (4.72,7.96745);
% \draw [c,line width=1.8] (4.72,8.101) -- (4.72,8.46297);
% \foreach \P in {(4.72,8.03422)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (5.328,8.18107) -- (5.328,8.64699);
% \draw [c,line width=1.8] (5.328,8.78054) -- (5.328,8.99566);
% \foreach \P in {(5.328,8.71376)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (5.936,8.46297) -- (5.936,8.82493);
% \draw [c,line width=1.8] (5.936,8.95848) -- (5.936,9.1425);
% \foreach \P in {(5.936,8.89171)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (6.544,8.81797) -- (6.544,9.07573);
% \draw [c,line width=1.8] (6.544,9.20928) -- (6.544,9.35426);
% \foreach \P in {(6.544,9.1425)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (7.152,9.69429) -- (7.152,9.78871);
% \draw [c,line width=1.8] (7.152,9.92227) -- (7.152,9.98324);
% \foreach \P in {(7.152,9.85549)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (7.76,10.0358) -- (7.76,10.0915);
% \draw [c,line width=1.8] (7.76,10.2251) -- (7.76,10.2605);
% \foreach \P in {(7.76,10.1583)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (8.368,10.0358) -- (8.368,10.0915);
% \draw [c,line width=1.8] (8.368,10.2251) -- (8.368,10.2605);
% \foreach \P in {(8.368,10.1583)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (8.976,10.2262) -- (8.976,10.2645);
% \draw [c,line width=1.8] (8.976,10.398) -- (8.976,10.421);
% \foreach \P in {(8.976,10.3312)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
% \draw [c,line width=1.8] (9.584,10.138) -- (9.584,10.184);
% \draw [c,line width=1.8] (9.584,10.3176) -- (9.584,10.3461);
% \foreach \P in {(9.584,10.2508)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}


\draw [c,line width=2.5] (4.72,2.3399) -- (4.72,7.97663);
\draw [c,line width=2.5] (4.72,8.11018) -- (4.72,8.47264);
\foreach \P in {(4.72,8.04341)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (5.328,8.19042) -- (5.328,8.65694);
\draw [c,line width=2.5] (5.328,8.7905) -- (5.328,9.00594);
\foreach \P in {(5.328,8.72372)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (5.936,8.47264) -- (5.936,8.83509);
\draw [c,line width=2.5] (5.936,8.96865) -- (5.936,9.15295);
\foreach \P in {(5.936,8.90187)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (6.544,8.82805) -- (6.544,9.08618);
\draw [c,line width=2.5] (6.544,9.21973) -- (6.544,9.36495);
\foreach \P in {(6.544,9.15295)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (7.152,9.70537) -- (7.152,9.79997);
\draw [c,line width=2.5] (7.152,9.93353) -- (7.152,9.99465);
\foreach \P in {(7.152,9.86675)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (7.76,10.0473) -- (7.76,10.1031);
\draw [c,line width=2.5] (7.76,10.2367) -- (7.76,10.2722);
\foreach \P in {(7.76,10.1699)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (8.368,10.0473) -- (8.368,10.1031);
\draw [c,line width=2.5] (8.368,10.2367) -- (8.368,10.2722);
\foreach \P in {(8.368,10.1699)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (8.976,10.2379) -- (8.976,10.2763);
\draw [c,line width=2.5] (8.976,10.4098) -- (8.976,10.4329);
\foreach \P in {(8.976,10.343)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.584,10.3715) -- (9.584,10.3991);
\draw [c,line width=2.5] (9.584,10.5327) -- (9.584,10.5478);
\foreach \P in {(9.584,10.4659)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.192,10.3155) -- (10.192,10.3475);
\draw [c,line width=2.5] (10.192,10.4811) -- (10.192,10.4995);
\foreach \P in {(10.192,10.4143)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.8,9.84025) -- (10.8,9.91828);
\draw [c,line width=2.5] (10.8,10.0518) -- (10.8,10.1023);
\foreach \P in {(10.8,9.98506)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.408,9.9258) -- (11.408,9.99421);
\draw [c,line width=2.5] (11.408,10.1278) -- (11.408,10.1719);
\foreach \P in {(11.408,10.061)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.016,9.62586) -- (12.016,9.7311);
\draw [c,line width=2.5] (12.016,9.86465) -- (12.016,9.93235);
\foreach \P in {(12.016,9.79787)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.624,10.0248) -- (12.624,10.0828);
\draw [c,line width=2.5] (12.624,10.2164) -- (12.624,10.2534);
\foreach \P in {(12.624,10.1496)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.232,10.0248) -- (13.232,10.0828);
\draw [c,line width=2.5] (13.232,10.2164) -- (13.232,10.2534);
\foreach \P in {(13.232,10.1496)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.84,10.4105) -- (13.84,10.4352);
\draw [c,line width=2.5] (13.84,10.5688) -- (13.84,10.5817);
\foreach \P in {(13.84,10.502)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.448,10.4473) -- (14.448,10.4693);
\draw [c,line width=2.5] (14.448,10.6029) -- (14.448,10.6138);
\foreach \P in {(14.448,10.5361)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.056,10.3155) -- (15.056,10.3475);
\draw [c,line width=2.5] (15.056,10.4811) -- (15.056,10.4995);
\foreach \P in {(15.056,10.4143)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.664,9.23389) -- (15.664,9.4025);
\draw [c,line width=2.5] (15.664,9.53606) -- (15.664,9.63943);
\foreach \P in {(15.664,9.46928)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.272,7.71223) -- (16.272,8.40586);
\draw [c,line width=2.5] (16.272,8.53942) -- (16.272,8.80381);
\foreach \P in {(16.272,8.47264)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}

\end{tikzpicture}


==> pics/plots/MuVeto/muveto_GFR_mupage_precut.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33723) rectangle (16.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (16.4,13.7312) -- (16.4,2.33723) -- (3.2,2.33723);
\draw [color=c, fill=c] (6.764,2.45117) rectangle (6.896,2.50814);
\draw [color=c, fill=c] (4.52,2.50814) rectangle (4.652,2.56511);
\draw [color=c, fill=c] (4.652,2.50814) rectangle (4.784,2.56511);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,2.50814) rectangle (5.312,2.56511);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,2.50814) rectangle (5.576,2.56511);
\draw [color=c, fill=c] (5.576,2.50814) rectangle (5.708,2.56511);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,2.50814) rectangle (5.972,2.56511);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,2.50814) rectangle (6.104,2.56511);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,2.50814) rectangle (6.368,2.56511);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,2.50814) rectangle (6.5,2.56511);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,2.50814) rectangle (6.632,2.56511);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,2.50814) rectangle (7.424,2.56511);
\draw [color=c, fill=c] (7.556,2.50814) rectangle (7.688,2.56511);
\draw [color=c, fill=c] (7.952,2.50814) rectangle (8.084,2.56511);
\draw [color=c, fill=c] (3.86,2.56511) rectangle (3.992,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.124,2.56511) rectangle (4.256,2.62208);
\draw [color=c, fill=c] (4.256,2.56511) rectangle (4.388,2.62208);
\draw [color=c, fill=c] (4.388,2.56511) rectangle (4.52,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.52,2.56511) rectangle (4.652,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,2.56511) rectangle (4.784,2.62208);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.784,2.56511) rectangle (4.916,2.62208);
\draw [color=c, fill=c] (4.916,2.56511) rectangle (5.048,2.62208);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,2.56511) rectangle (5.18,2.62208);
\draw [color=c, fill=c] (5.18,2.56511) rectangle (5.312,2.62208);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.312,2.56511) rectangle (5.444,2.62208);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.444,2.56511) rectangle (5.576,2.62208);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.576,2.56511) rectangle (5.708,2.62208);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.708,2.56511) rectangle (5.84,2.62208);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.84,2.56511) rectangle (5.972,2.62208);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,2.56511) rectangle (6.104,2.62208);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,2.56511) rectangle (6.236,2.62208);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.236,2.56511) rectangle (6.368,2.62208);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,2.56511) rectangle (6.5,2.62208);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,2.56511) rectangle (6.632,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,2.56511) rectangle (6.764,2.62208);
\draw [color=c, fill=c] (6.764,2.56511) rectangle (6.896,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,2.56511) rectangle (7.028,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,2.56511) rectangle (7.16,2.62208);
\draw [color=c, fill=c] (7.424,2.56511) rectangle (7.556,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.328,2.56511) rectangle (10.46,2.62208);
\draw [color=c, fill=c] (3.992,2.62208) rectangle (4.124,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.124,2.62208) rectangle (4.256,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.256,2.62208) rectangle (4.388,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.388,2.62208) rectangle (4.52,2.67905);
\draw [color=c, fill=c] (4.52,2.62208) rectangle (4.652,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.652,2.62208) rectangle (4.784,2.67905);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (4.784,2.62208) rectangle (4.916,2.67905);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (4.916,2.62208) rectangle (5.048,2.67905);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.048,2.62208) rectangle (5.18,2.67905);
\draw [color=c, fill=c] (5.18,2.62208) rectangle (5.312,2.67905);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (5.312,2.62208) rectangle (5.444,2.67905);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (5.444,2.62208) rectangle (5.576,2.67905);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (5.576,2.62208) rectangle (5.708,2.67905);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.708,2.62208) rectangle (5.84,2.67905);
\draw [color=c, fill=c] (5.84,2.62208) rectangle (5.972,2.67905);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.972,2.62208) rectangle (6.104,2.67905);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (6.104,2.62208) rectangle (6.236,2.67905);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.236,2.62208) rectangle (6.368,2.67905);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.368,2.62208) rectangle (6.5,2.67905);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.5,2.62208) rectangle (6.632,2.67905);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,2.62208) rectangle (6.764,2.67905);
\draw [color=c, fill=c] (6.764,2.62208) rectangle (6.896,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,2.62208) rectangle (7.028,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,2.62208) rectangle (7.16,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,2.62208) rectangle (7.292,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,2.62208) rectangle (7.424,2.67905);
\draw [color=c, fill=c] (7.82,2.62208) rectangle (7.952,2.67905);
\draw [color=c, fill=c] (8.348,2.62208) rectangle (8.48,2.67905);
\draw [color=c, fill=c] (9.14,2.62208) rectangle (9.272,2.67905);
\draw [color=c, fill=c] (3.86,2.67905) rectangle (3.992,2.73602);
\draw [color=c, fill=c] (3.992,2.67905) rectangle (4.124,2.73602);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.256,2.67905) rectangle (4.388,2.73602);
\draw [color=c, fill=c] (4.388,2.67905) rectangle (4.52,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.52,2.67905) rectangle (4.652,2.73602);
\draw [color=c, fill=c] (4.652,2.67905) rectangle (4.784,2.73602);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (4.784,2.67905) rectangle (4.916,2.73602);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (4.916,2.67905) rectangle (5.048,2.73602);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (5.048,2.67905) rectangle (5.18,2.73602);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (5.18,2.67905) rectangle (5.312,2.73602);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (5.312,2.67905) rectangle (5.444,2.73602);
\definecolor{c}{rgb}{0.746835,0,0};
\draw [color=c, fill=c] (5.444,2.67905) rectangle (5.576,2.73602);
\definecolor{c}{rgb}{0.708861,0,0};
\draw [color=c, fill=c] (5.576,2.67905) rectangle (5.708,2.73602);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (5.708,2.67905) rectangle (5.84,2.73602);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (5.84,2.67905) rectangle (5.972,2.73602);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.972,2.67905) rectangle (6.104,2.73602);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.104,2.67905) rectangle (6.236,2.73602);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.236,2.67905) rectangle (6.368,2.73602);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.368,2.67905) rectangle (6.5,2.73602);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.5,2.67905) rectangle (6.632,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,2.67905) rectangle (6.764,2.73602);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,2.67905) rectangle (6.896,2.73602);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.896,2.67905) rectangle (7.028,2.73602);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,2.67905) rectangle (7.16,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,2.67905) rectangle (7.292,2.73602);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,2.67905) rectangle (7.424,2.73602);
\draw [color=c, fill=c] (7.688,2.67905) rectangle (7.82,2.73602);
\draw [color=c, fill=c] (7.82,2.67905) rectangle (7.952,2.73602);
\draw [color=c, fill=c] (8.612,2.67905) rectangle (8.744,2.73602);
\draw [color=c, fill=c] (9.668,2.67905) rectangle (9.8,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.124,2.73602) rectangle (4.256,2.79299);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.256,2.73602) rectangle (4.388,2.79299);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.388,2.73602) rectangle (4.52,2.79299);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (4.52,2.73602) rectangle (4.652,2.79299);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (4.652,2.73602) rectangle (4.784,2.79299);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (4.784,2.73602) rectangle (4.916,2.79299);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (4.916,2.73602) rectangle (5.048,2.79299);
\definecolor{c}{rgb}{0.822785,0,0};
\draw [color=c, fill=c] (5.048,2.73602) rectangle (5.18,2.79299);
\definecolor{c}{rgb}{0.987342,0,0};
\draw [color=c, fill=c] (5.18,2.73602) rectangle (5.312,2.79299);
\definecolor{c}{rgb}{0.9935,0.05,0.006};
\draw [color=c, fill=c] (5.312,2.73602) rectangle (5.444,2.79299);
\definecolor{c}{rgb}{0.974684,0,0};
\draw [color=c, fill=c] (5.444,2.73602) rectangle (5.576,2.79299);
\definecolor{c}{rgb}{0.873418,0,0};
\draw [color=c, fill=c] (5.576,2.73602) rectangle (5.708,2.79299);
\definecolor{c}{rgb}{0.759494,0,0};
\draw [color=c, fill=c] (5.708,2.73602) rectangle (5.84,2.79299);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (5.84,2.73602) rectangle (5.972,2.79299);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (5.972,2.73602) rectangle (6.104,2.79299);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (6.104,2.73602) rectangle (6.236,2.79299);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,2.73602) rectangle (6.368,2.79299);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.368,2.73602) rectangle (6.5,2.79299);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.5,2.73602) rectangle (6.632,2.79299);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.632,2.73602) rectangle (6.764,2.79299);
\draw [color=c, fill=c] (6.764,2.73602) rectangle (6.896,2.79299);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,2.73602) rectangle (7.028,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,2.73602) rectangle (7.292,2.79299);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,2.73602) rectangle (7.424,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,2.73602) rectangle (7.556,2.79299);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,2.73602) rectangle (8.612,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (3.992,2.79299) rectangle (4.124,2.84996);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.256,2.79299) rectangle (4.388,2.84996);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.388,2.79299) rectangle (4.52,2.84996);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (4.52,2.79299) rectangle (4.652,2.84996);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (4.652,2.79299) rectangle (4.784,2.84996);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (4.784,2.79299) rectangle (4.916,2.84996);
\definecolor{c}{rgb}{0.860759,0,0};
\draw [color=c, fill=c] (4.916,2.79299) rectangle (5.048,2.84996);
\definecolor{c}{rgb}{0.948,0.4,0.048};
\draw [color=c, fill=c] (5.048,2.79299) rectangle (5.18,2.84996);
\definecolor{c}{rgb}{0.8765,0.95,0.114};
\draw [color=c, fill=c] (5.18,2.79299) rectangle (5.312,2.84996);
\definecolor{c}{rgb}{0.896,0.8,0.096};
\draw [color=c, fill=c] (5.312,2.79299) rectangle (5.444,2.84996);
\definecolor{c}{rgb}{0.936709,0,0};
\draw [color=c, fill=c] (5.444,2.79299) rectangle (5.576,2.84996);
\draw [color=c, fill=c] (5.576,2.79299) rectangle (5.708,2.84996);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (5.708,2.79299) rectangle (5.84,2.84996);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.84,2.79299) rectangle (5.972,2.84996);
\draw [color=c, fill=c] (5.972,2.79299) rectangle (6.104,2.84996);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (6.104,2.79299) rectangle (6.236,2.84996);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.236,2.79299) rectangle (6.368,2.84996);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.368,2.79299) rectangle (6.5,2.84996);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.5,2.79299) rectangle (6.632,2.84996);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,2.79299) rectangle (6.764,2.84996);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,2.79299) rectangle (6.896,2.84996);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,2.79299) rectangle (7.16,2.84996);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,2.79299) rectangle (7.292,2.84996);
\draw [color=c, fill=c] (8.216,2.79299) rectangle (8.348,2.84996);
\draw [color=c, fill=c] (4.124,2.84996) rectangle (4.256,2.90693);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.256,2.84996) rectangle (4.388,2.90693);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.388,2.84996) rectangle (4.52,2.90693);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (4.52,2.84996) rectangle (4.652,2.90693);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (4.652,2.84996) rectangle (4.784,2.90693);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (4.784,2.84996) rectangle (4.916,2.90693);
\definecolor{c}{rgb}{0.822785,0,0};
\draw [color=c, fill=c] (4.916,2.84996) rectangle (5.048,2.90693);
\definecolor{c}{rgb}{0.9545,0.35,0.042};
\draw [color=c, fill=c] (5.048,2.84996) rectangle (5.18,2.90693);
\definecolor{c}{rgb}{0.9155,0.65,0.078};
\draw [color=c, fill=c] (5.18,2.84996) rectangle (5.312,2.90693);
\definecolor{c}{rgb}{0.987,0.1,0.012};
\draw [color=c, fill=c] (5.312,2.84996) rectangle (5.444,2.90693);
\definecolor{c}{rgb}{0.822785,0,0};
\draw [color=c, fill=c] (5.444,2.84996) rectangle (5.576,2.90693);
\draw [color=c, fill=c] (5.576,2.84996) rectangle (5.708,2.90693);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (5.708,2.84996) rectangle (5.84,2.90693);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (5.84,2.84996) rectangle (5.972,2.90693);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.972,2.84996) rectangle (6.104,2.90693);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.104,2.84996) rectangle (6.236,2.90693);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.236,2.84996) rectangle (6.368,2.90693);
\draw [color=c, fill=c] (6.368,2.84996) rectangle (6.5,2.90693);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,2.84996) rectangle (6.632,2.90693);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,2.84996) rectangle (6.764,2.90693);
\draw [color=c, fill=c] (6.764,2.84996) rectangle (6.896,2.90693);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,2.84996) rectangle (7.028,2.90693);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,2.84996) rectangle (7.16,2.90693);
\draw [color=c, fill=c] (7.16,2.84996) rectangle (7.292,2.90693);
\draw [color=c, fill=c] (3.992,2.90693) rectangle (4.124,2.9639);
\draw [color=c, fill=c] (4.124,2.90693) rectangle (4.256,2.9639);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.388,2.90693) rectangle (4.52,2.9639);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (4.52,2.90693) rectangle (4.652,2.9639);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (4.652,2.90693) rectangle (4.784,2.9639);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (4.784,2.90693) rectangle (4.916,2.9639);
\definecolor{c}{rgb}{0.78481,0,0};
\draw [color=c, fill=c] (4.916,2.90693) rectangle (5.048,2.9639);
\definecolor{c}{rgb}{0.810127,0,0};
\draw [color=c, fill=c] (5.048,2.90693) rectangle (5.18,2.9639);
\definecolor{c}{rgb}{0.962025,0,0};
\draw [color=c, fill=c] (5.18,2.90693) rectangle (5.312,2.9639);
\definecolor{c}{rgb}{0.835443,0,0};
\draw [color=c, fill=c] (5.312,2.90693) rectangle (5.444,2.9639);
\definecolor{c}{rgb}{0.772152,0,0};
\draw [color=c, fill=c] (5.444,2.90693) rectangle (5.576,2.9639);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (5.576,2.90693) rectangle (5.708,2.9639);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.708,2.90693) rectangle (5.84,2.9639);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (5.84,2.90693) rectangle (5.972,2.9639);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.972,2.90693) rectangle (6.104,2.9639);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.104,2.90693) rectangle (6.236,2.9639);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,2.90693) rectangle (6.368,2.9639);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,2.90693) rectangle (6.5,2.9639);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,2.90693) rectangle (6.632,2.9639);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,2.90693) rectangle (6.764,2.9639);
\draw [color=c, fill=c] (6.764,2.90693) rectangle (6.896,2.9639);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,2.90693) rectangle (7.16,2.9639);
\draw [color=c, fill=c] (7.292,2.90693) rectangle (7.424,2.9639);
\draw [color=c, fill=c] (4.124,2.9639) rectangle (4.256,3.02087);
\draw [color=c, fill=c] (4.256,2.9639) rectangle (4.388,3.02087);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.388,2.9639) rectangle (4.52,3.02087);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.52,2.9639) rectangle (4.652,3.02087);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (4.652,2.9639) rectangle (4.784,3.02087);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (4.784,2.9639) rectangle (4.916,3.02087);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (4.916,2.9639) rectangle (5.048,3.02087);
\definecolor{c}{rgb}{0.78481,0,0};
\draw [color=c, fill=c] (5.048,2.9639) rectangle (5.18,3.02087);
\definecolor{c}{rgb}{0.860759,0,0};
\draw [color=c, fill=c] (5.18,2.9639) rectangle (5.312,3.02087);
\definecolor{c}{rgb}{0.772152,0,0};
\draw [color=c, fill=c] (5.312,2.9639) rectangle (5.444,3.02087);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (5.444,2.9639) rectangle (5.576,3.02087);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (5.576,2.9639) rectangle (5.708,3.02087);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.708,2.9639) rectangle (5.84,3.02087);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.84,2.9639) rectangle (5.972,3.02087);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.972,2.9639) rectangle (6.104,3.02087);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,2.9639) rectangle (6.236,3.02087);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,2.9639) rectangle (6.368,3.02087);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,2.9639) rectangle (6.5,3.02087);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,2.9639) rectangle (6.632,3.02087);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,2.9639) rectangle (6.764,3.02087);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,2.9639) rectangle (6.896,3.02087);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,2.9639) rectangle (7.028,3.02087);
\draw [color=c, fill=c] (7.16,2.9639) rectangle (7.292,3.02087);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.388,3.02087) rectangle (4.52,3.07784);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.52,3.02087) rectangle (4.652,3.07784);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (4.652,3.02087) rectangle (4.784,3.07784);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (4.784,3.02087) rectangle (4.916,3.07784);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (4.916,3.02087) rectangle (5.048,3.07784);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (5.048,3.02087) rectangle (5.18,3.07784);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (5.18,3.02087) rectangle (5.312,3.07784);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.312,3.02087) rectangle (5.444,3.07784);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (5.444,3.02087) rectangle (5.576,3.07784);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (5.576,3.02087) rectangle (5.708,3.07784);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.708,3.02087) rectangle (5.84,3.07784);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.84,3.02087) rectangle (5.972,3.07784);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.972,3.02087) rectangle (6.104,3.07784);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,3.02087) rectangle (6.236,3.07784);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,3.02087) rectangle (6.368,3.07784);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,3.02087) rectangle (6.5,3.07784);
\draw [color=c, fill=c] (6.5,3.02087) rectangle (6.632,3.07784);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.388,3.07784) rectangle (4.52,3.13481);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (4.52,3.07784) rectangle (4.652,3.13481);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (4.652,3.07784) rectangle (4.784,3.13481);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (4.784,3.07784) rectangle (4.916,3.13481);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (4.916,3.07784) rectangle (5.048,3.13481);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (5.048,3.07784) rectangle (5.18,3.13481);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.18,3.07784) rectangle (5.312,3.13481);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (5.312,3.07784) rectangle (5.444,3.13481);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (5.444,3.07784) rectangle (5.576,3.13481);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.576,3.07784) rectangle (5.708,3.13481);
\draw [color=c, fill=c] (5.708,3.07784) rectangle (5.84,3.13481);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.84,3.07784) rectangle (5.972,3.13481);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,3.07784) rectangle (6.104,3.13481);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,3.07784) rectangle (6.236,3.13481);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,3.07784) rectangle (6.368,3.13481);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,3.07784) rectangle (6.5,3.13481);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.256,3.13481) rectangle (4.388,3.19178);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.52,3.13481) rectangle (4.652,3.19178);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.652,3.13481) rectangle (4.784,3.19178);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (4.784,3.13481) rectangle (4.916,3.19178);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (4.916,3.13481) rectangle (5.048,3.19178);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (5.048,3.13481) rectangle (5.18,3.19178);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.18,3.13481) rectangle (5.312,3.19178);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.312,3.13481) rectangle (5.444,3.19178);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.444,3.13481) rectangle (5.576,3.19178);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.576,3.13481) rectangle (5.708,3.19178);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.708,3.13481) rectangle (5.84,3.19178);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.84,3.13481) rectangle (5.972,3.19178);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,3.13481) rectangle (6.104,3.19178);
\draw [color=c, fill=c] (6.104,3.13481) rectangle (6.236,3.19178);
\draw [color=c, fill=c] (6.236,3.13481) rectangle (6.368,3.19178);
\draw [color=c, fill=c] (6.5,3.13481) rectangle (6.632,3.19178);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,3.13481) rectangle (6.764,3.19178);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,3.13481) rectangle (7.028,3.19178);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.388,3.19178) rectangle (4.52,3.24875);
\draw [color=c, fill=c] (4.52,3.19178) rectangle (4.652,3.24875);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.652,3.19178) rectangle (4.784,3.24875);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (4.784,3.19178) rectangle (4.916,3.24875);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (4.916,3.19178) rectangle (5.048,3.24875);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.048,3.19178) rectangle (5.18,3.24875);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.18,3.19178) rectangle (5.312,3.24875);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.312,3.19178) rectangle (5.444,3.24875);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.444,3.19178) rectangle (5.576,3.24875);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.576,3.19178) rectangle (5.708,3.24875);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.708,3.19178) rectangle (5.84,3.24875);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,3.19178) rectangle (5.972,3.24875);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,3.19178) rectangle (6.104,3.24875);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,3.19178) rectangle (6.236,3.24875);
\draw [color=c, fill=c] (6.236,3.19178) rectangle (6.368,3.24875);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,3.19178) rectangle (6.764,3.24875);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.52,3.24875) rectangle (4.652,3.30572);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.652,3.24875) rectangle (4.784,3.30572);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (4.784,3.24875) rectangle (4.916,3.30572);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (4.916,3.24875) rectangle (5.048,3.30572);
\draw [color=c, fill=c] (5.048,3.24875) rectangle (5.18,3.30572);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.18,3.24875) rectangle (5.312,3.30572);
\draw [color=c, fill=c] (5.312,3.24875) rectangle (5.444,3.30572);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.444,3.24875) rectangle (5.576,3.30572);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.576,3.24875) rectangle (5.708,3.30572);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,3.24875) rectangle (5.84,3.30572);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,3.24875) rectangle (5.972,3.30572);
\draw [color=c, fill=c] (5.972,3.24875) rectangle (6.104,3.30572);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,3.24875) rectangle (6.236,3.30572);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,3.24875) rectangle (6.368,3.30572);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,3.24875) rectangle (6.632,3.30572);
\draw [color=c, fill=c] (4.52,3.30572) rectangle (4.652,3.36269);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.652,3.30572) rectangle (4.784,3.36269);
\draw [color=c, fill=c] (4.784,3.30572) rectangle (4.916,3.36269);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (4.916,3.30572) rectangle (5.048,3.36269);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.048,3.30572) rectangle (5.18,3.36269);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.18,3.30572) rectangle (5.312,3.36269);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.312,3.30572) rectangle (5.444,3.36269);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.444,3.30572) rectangle (5.576,3.36269);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.576,3.30572) rectangle (5.708,3.36269);
\draw [color=c, fill=c] (5.708,3.30572) rectangle (5.84,3.36269);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,3.30572) rectangle (5.972,3.36269);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.52,3.36269) rectangle (4.652,3.41966);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.652,3.36269) rectangle (4.784,3.41966);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.784,3.36269) rectangle (4.916,3.41966);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (4.916,3.36269) rectangle (5.048,3.41966);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.048,3.36269) rectangle (5.18,3.41966);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.18,3.36269) rectangle (5.312,3.41966);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.312,3.36269) rectangle (5.444,3.41966);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.444,3.36269) rectangle (5.576,3.41966);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.576,3.36269) rectangle (5.708,3.41966);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,3.36269) rectangle (5.84,3.41966);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,3.36269) rectangle (5.972,3.41966);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,3.36269) rectangle (6.104,3.41966);
\draw [color=c, fill=c] (6.104,3.36269) rectangle (6.236,3.41966);
\draw [color=c, fill=c] (6.236,3.36269) rectangle (6.368,3.41966);
\draw [color=c, fill=c] (4.52,3.41966) rectangle (4.652,3.47663);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.652,3.41966) rectangle (4.784,3.47663);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.784,3.41966) rectangle (4.916,3.47663);
\draw [color=c, fill=c] (4.916,3.41966) rectangle (5.048,3.47663);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.048,3.41966) rectangle (5.18,3.47663);
\draw [color=c, fill=c] (5.18,3.41966) rectangle (5.312,3.47663);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.312,3.41966) rectangle (5.444,3.47663);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,3.41966) rectangle (5.576,3.47663);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,3.41966) rectangle (5.708,3.47663);
\draw [color=c, fill=c] (5.708,3.41966) rectangle (5.84,3.47663);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,3.41966) rectangle (5.972,3.47663);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,3.41966) rectangle (6.104,3.47663);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,3.41966) rectangle (6.236,3.47663);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,3.41966) rectangle (6.368,3.47663);
\draw [color=c, fill=c] (4.652,3.47663) rectangle (4.784,3.5336);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (4.784,3.47663) rectangle (4.916,3.5336);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,3.47663) rectangle (5.048,3.5336);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,3.47663) rectangle (5.18,3.5336);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.18,3.47663) rectangle (5.312,3.5336);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.312,3.47663) rectangle (5.444,3.5336);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,3.47663) rectangle (5.576,3.5336);
\draw [color=c, fill=c] (5.576,3.47663) rectangle (5.708,3.5336);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,3.47663) rectangle (5.84,3.5336);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,3.47663) rectangle (5.972,3.5336);
\draw [color=c, fill=c] (4.52,3.5336) rectangle (4.652,3.59057);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.652,3.5336) rectangle (4.784,3.59057);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,3.5336) rectangle (4.916,3.59057);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.5336) rectangle (5.048,3.59057);
\draw [color=c, fill=c] (5.048,3.5336) rectangle (5.18,3.59057);
\draw [color=c, fill=c] (5.18,3.5336) rectangle (5.312,3.59057);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,3.5336) rectangle (5.444,3.59057);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,3.5336) rectangle (5.576,3.59057);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,3.5336) rectangle (5.708,3.59057);
\draw [color=c, fill=c] (5.708,3.5336) rectangle (5.84,3.59057);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,3.5336) rectangle (5.972,3.59057);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,3.5336) rectangle (6.104,3.59057);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,3.5336) rectangle (6.236,3.59057);
\draw [color=c, fill=c] (6.236,3.5336) rectangle (6.368,3.59057);
\draw [color=c, fill=c] (6.368,3.5336) rectangle (6.5,3.59057);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.52,3.59057) rectangle (4.652,3.64754);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,3.59057) rectangle (4.784,3.64754);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.784,3.59057) rectangle (4.916,3.64754);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,3.59057) rectangle (5.048,3.64754);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,3.59057) rectangle (5.18,3.64754);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,3.59057) rectangle (5.312,3.64754);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,3.59057) rectangle (5.444,3.64754);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.444,3.59057) rectangle (5.576,3.64754);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,3.59057) rectangle (5.708,3.64754);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,3.59057) rectangle (5.84,3.64754);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,3.59057) rectangle (5.972,3.64754);
\draw [color=c, fill=c] (6.104,3.59057) rectangle (6.236,3.64754);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,3.64754) rectangle (4.784,3.70451);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.784,3.64754) rectangle (4.916,3.70451);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,3.64754) rectangle (5.048,3.70451);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,3.64754) rectangle (5.18,3.70451);
\draw [color=c, fill=c] (5.18,3.64754) rectangle (5.312,3.70451);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,3.64754) rectangle (5.444,3.70451);
\draw [color=c, fill=c] (5.444,3.64754) rectangle (5.576,3.70451);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,3.64754) rectangle (5.708,3.70451);
\draw [color=c, fill=c] (5.708,3.64754) rectangle (5.84,3.70451);
\draw [color=c, fill=c] (5.84,3.64754) rectangle (5.972,3.70451);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,3.70451) rectangle (4.784,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.784,3.70451) rectangle (4.916,3.76148);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,3.70451) rectangle (5.048,3.76148);
\draw [color=c, fill=c] (5.048,3.70451) rectangle (5.18,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,3.70451) rectangle (5.312,3.76148);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.312,3.70451) rectangle (5.444,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,3.70451) rectangle (5.576,3.76148);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,3.70451) rectangle (5.708,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.652,3.76148) rectangle (4.784,3.81845);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,3.76148) rectangle (4.916,3.81845);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,3.76148) rectangle (5.048,3.81845);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.048,3.76148) rectangle (5.18,3.81845);
\draw [color=c, fill=c] (5.312,3.76148) rectangle (5.444,3.81845);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,3.76148) rectangle (5.576,3.81845);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,3.76148) rectangle (5.708,3.81845);
\draw [color=c, fill=c] (5.972,3.76148) rectangle (6.104,3.81845);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,3.81845) rectangle (4.784,3.87542);
\draw [color=c, fill=c] (4.784,3.81845) rectangle (4.916,3.87542);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.916,3.81845) rectangle (5.048,3.87542);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,3.81845) rectangle (5.18,3.87542);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,3.81845) rectangle (5.312,3.87542);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,3.81845) rectangle (5.444,3.87542);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,3.81845) rectangle (5.576,3.87542);
\draw [color=c, fill=c] (4.652,3.87542) rectangle (4.784,3.93239);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.916,3.87542) rectangle (5.048,3.93239);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,3.87542) rectangle (5.18,3.93239);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,3.87542) rectangle (5.576,3.93239);
\draw [color=c, fill=c] (5.576,3.87542) rectangle (5.708,3.93239);
\draw [color=c, fill=c] (4.52,3.93239) rectangle (4.652,3.98936);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,3.93239) rectangle (4.784,3.98936);
\draw [color=c, fill=c] (4.784,3.93239) rectangle (4.916,3.98936);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.916,3.93239) rectangle (5.048,3.98936);
\draw [color=c, fill=c] (5.18,3.93239) rectangle (5.312,3.98936);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,3.93239) rectangle (5.444,3.98936);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,3.93239) rectangle (5.576,3.98936);
\draw [color=c, fill=c] (4.652,3.98936) rectangle (4.784,4.04633);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,3.98936) rectangle (4.916,4.04633);
\draw [color=c, fill=c] (5.18,3.98936) rectangle (5.312,4.04633);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,3.98936) rectangle (5.84,4.04633);
\draw [color=c, fill=c] (5.84,3.98936) rectangle (5.972,4.04633);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.652,4.04633) rectangle (4.784,4.1033);
\draw [color=c, fill=c] (4.784,4.04633) rectangle (4.916,4.1033);
\draw [color=c, fill=c] (5.048,4.04633) rectangle (5.18,4.1033);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,4.04633) rectangle (5.312,4.1033);
\draw [color=c, fill=c] (5.312,4.04633) rectangle (5.444,4.1033);
\draw [color=c, fill=c] (4.916,4.1033) rectangle (5.048,4.16027);
\draw [color=c, fill=c] (5.18,4.1033) rectangle (5.312,4.16027);
\draw [color=c, fill=c] (4.784,4.16027) rectangle (4.916,4.21724);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.16027) rectangle (5.048,4.21724);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.048,4.16027) rectangle (5.18,4.21724);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,4.16027) rectangle (5.312,4.21724);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,4.16027) rectangle (5.444,4.21724);
\draw [color=c, fill=c] (5.048,4.21724) rectangle (5.18,4.27421);
\draw [color=c, fill=c] (5.312,4.21724) rectangle (5.444,4.27421);
\draw [color=c, fill=c] (4.784,4.44512) rectangle (4.916,4.50209);
\draw [color=c, fill=c] (5.312,4.72997) rectangle (5.444,4.78694);
\draw [color=c, fill=c] (4.784,5.41361) rectangle (4.916,5.47058);
\draw [color=c, fill=c] (16.5,2.33723) rectangle (17.4,2.45232);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (16.5,2.45232) rectangle (17.4,2.56741);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (16.5,2.56741) rectangle (17.4,2.6825);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (16.5,2.6825) rectangle (17.4,2.79759);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (16.5,2.79759) rectangle (17.4,2.91268);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (16.5,2.91268) rectangle (17.4,3.02777);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (16.5,3.02777) rectangle (17.4,3.14286);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (16.5,3.14286) rectangle (17.4,3.25796);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (16.5,3.25796) rectangle (17.4,3.37305);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (16.5,3.37305) rectangle (17.4,3.48814);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (16.5,3.48814) rectangle (17.4,3.60323);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (16.5,3.60323) rectangle (17.4,3.71832);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (16.5,3.71832) rectangle (17.4,3.83341);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (16.5,3.83341) rectangle (17.4,3.9485);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (16.5,3.9485) rectangle (17.4,4.06359);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (16.5,4.06359) rectangle (17.4,4.17868);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (16.5,4.17868) rectangle (17.4,4.29377);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (16.5,4.29377) rectangle (17.4,4.40886);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (16.5,4.40886) rectangle (17.4,4.52395);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (16.5,4.52395) rectangle (17.4,4.63904);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (16.5,4.63904) rectangle (17.4,4.75414);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (16.5,4.75414) rectangle (17.4,4.86923);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (16.5,4.86923) rectangle (17.4,4.98432);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (16.5,4.98432) rectangle (17.4,5.09941);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (16.5,5.09941) rectangle (17.4,5.2145);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (16.5,5.2145) rectangle (17.4,5.32959);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (16.5,5.32959) rectangle (17.4,5.44468);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (16.5,5.44468) rectangle (17.4,5.55977);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (16.5,5.55977) rectangle (17.4,5.67486);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (16.5,5.67486) rectangle (17.4,5.78995);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (16.5,5.78995) rectangle (17.4,5.90504);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (16.5,5.90504) rectangle (17.4,6.02013);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (16.5,6.02013) rectangle (17.4,6.13523);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (16.5,6.13523) rectangle (17.4,6.25032);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (16.5,6.25032) rectangle (17.4,6.36541);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (16.5,6.36541) rectangle (17.4,6.4805);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (16.5,6.4805) rectangle (17.4,6.59559);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (16.5,6.59559) rectangle (17.4,6.71068);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (16.5,6.71068) rectangle (17.4,6.82577);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (16.5,6.82577) rectangle (17.4,6.94086);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (16.5,6.94086) rectangle (17.4,7.05595);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (16.5,7.05595) rectangle (17.4,7.17104);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (16.5,7.17104) rectangle (17.4,7.28613);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (16.5,7.28613) rectangle (17.4,7.40122);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (16.5,7.40122) rectangle (17.4,7.51631);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (16.5,7.51631) rectangle (17.4,7.63141);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (16.5,7.63141) rectangle (17.4,7.7465);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (16.5,7.7465) rectangle (17.4,7.86159);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (16.5,7.86159) rectangle (17.4,7.97668);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (16.5,7.97668) rectangle (17.4,8.09177);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (16.5,8.09177) rectangle (17.4,8.20686);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (16.5,8.20686) rectangle (17.4,8.32195);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (16.5,8.32195) rectangle (17.4,8.43704);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (16.5,8.43704) rectangle (17.4,8.55213);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (16.5,8.55213) rectangle (17.4,8.66722);
\definecolor{c}{rgb}{0.696203,0,0};
\draw [color=c, fill=c] (16.5,8.66722) rectangle (17.4,8.78231);
\definecolor{c}{rgb}{0.708861,0,0};
\draw [color=c, fill=c] (16.5,8.78231) rectangle (17.4,8.8974);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (16.5,8.8974) rectangle (17.4,9.0125);
\definecolor{c}{rgb}{0.734177,0,0};
\draw [color=c, fill=c] (16.5,9.0125) rectangle (17.4,9.12759);
\definecolor{c}{rgb}{0.746835,0,0};
\draw [color=c, fill=c] (16.5,9.12759) rectangle (17.4,9.24268);
\definecolor{c}{rgb}{0.759494,0,0};
\draw [color=c, fill=c] (16.5,9.24268) rectangle (17.4,9.35777);
\definecolor{c}{rgb}{0.772152,0,0};
\draw [color=c, fill=c] (16.5,9.35777) rectangle (17.4,9.47286);
\definecolor{c}{rgb}{0.78481,0,0};
\draw [color=c, fill=c] (16.5,9.47286) rectangle (17.4,9.58795);
\definecolor{c}{rgb}{0.797468,0,0};
\draw [color=c, fill=c] (16.5,9.58795) rectangle (17.4,9.70304);
\definecolor{c}{rgb}{0.810127,0,0};
\draw [color=c, fill=c] (16.5,9.70304) rectangle (17.4,9.81813);
\definecolor{c}{rgb}{0.822785,0,0};
\draw [color=c, fill=c] (16.5,9.81813) rectangle (17.4,9.93322);
\definecolor{c}{rgb}{0.835443,0,0};
\draw [color=c, fill=c] (16.5,9.93322) rectangle (17.4,10.0483);
\definecolor{c}{rgb}{0.848101,0,0};
\draw [color=c, fill=c] (16.5,10.0483) rectangle (17.4,10.1634);
\definecolor{c}{rgb}{0.860759,0,0};
\draw [color=c, fill=c] (16.5,10.1634) rectangle (17.4,10.2785);
\definecolor{c}{rgb}{0.873418,0,0};
\draw [color=c, fill=c] (16.5,10.2785) rectangle (17.4,10.3936);
\definecolor{c}{rgb}{0.886076,0,0};
\draw [color=c, fill=c] (16.5,10.3936) rectangle (17.4,10.5087);
\definecolor{c}{rgb}{0.898734,0,0};
\draw [color=c, fill=c] (16.5,10.5087) rectangle (17.4,10.6238);
\definecolor{c}{rgb}{0.911392,0,0};
\draw [color=c, fill=c] (16.5,10.6238) rectangle (17.4,10.7389);
\definecolor{c}{rgb}{0.924051,0,0};
\draw [color=c, fill=c] (16.5,10.7389) rectangle (17.4,10.8539);
\definecolor{c}{rgb}{0.936709,0,0};
\draw [color=c, fill=c] (16.5,10.8539) rectangle (17.4,10.969);
\definecolor{c}{rgb}{0.949367,0,0};
\draw [color=c, fill=c] (16.5,10.969) rectangle (17.4,11.0841);
\definecolor{c}{rgb}{0.962025,0,0};
\draw [color=c, fill=c] (16.5,11.0841) rectangle (17.4,11.1992);
\definecolor{c}{rgb}{0.974684,0,0};
\draw [color=c, fill=c] (16.5,11.1992) rectangle (17.4,11.3143);
\definecolor{c}{rgb}{0.987342,0,0};
\draw [color=c, fill=c] (16.5,11.3143) rectangle (17.4,11.4294);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (16.5,11.4294) rectangle (17.4,11.5445);
\definecolor{c}{rgb}{0.9935,0.05,0.006};
\draw [color=c, fill=c] (16.5,11.5445) rectangle (17.4,11.6596);
\definecolor{c}{rgb}{0.987,0.1,0.012};
\draw [color=c, fill=c] (16.5,11.6596) rectangle (17.4,11.7747);
\definecolor{c}{rgb}{0.9805,0.15,0.018};
\draw [color=c, fill=c] (16.5,11.7747) rectangle (17.4,11.8898);
\definecolor{c}{rgb}{0.974,0.2,0.024};
\draw [color=c, fill=c] (16.5,11.8898) rectangle (17.4,12.0049);
\definecolor{c}{rgb}{0.9675,0.25,0.03};
\draw [color=c, fill=c] (16.5,12.0049) rectangle (17.4,12.1199);
\definecolor{c}{rgb}{0.961,0.3,0.036};
\draw [color=c, fill=c] (16.5,12.1199) rectangle (17.4,12.235);
\definecolor{c}{rgb}{0.9545,0.35,0.042};
\draw [color=c, fill=c] (16.5,12.235) rectangle (17.4,12.3501);
\definecolor{c}{rgb}{0.948,0.4,0.048};
\draw [color=c, fill=c] (16.5,12.3501) rectangle (17.4,12.4652);
\definecolor{c}{rgb}{0.9415,0.45,0.054};
\draw [color=c, fill=c] (16.5,12.4652) rectangle (17.4,12.5803);
\definecolor{c}{rgb}{0.935,0.5,0.06};
\draw [color=c, fill=c] (16.5,12.5803) rectangle (17.4,12.6954);
\definecolor{c}{rgb}{0.9285,0.55,0.066};
\draw [color=c, fill=c] (16.5,12.6954) rectangle (17.4,12.8105);
\definecolor{c}{rgb}{0.922,0.6,0.072};
\draw [color=c, fill=c] (16.5,12.8105) rectangle (17.4,12.9256);
\definecolor{c}{rgb}{0.9155,0.65,0.078};
\draw [color=c, fill=c] (16.5,12.9256) rectangle (17.4,13.0407);
\definecolor{c}{rgb}{0.909,0.7,0.084};
\draw [color=c, fill=c] (16.5,13.0407) rectangle (17.4,13.1558);
\definecolor{c}{rgb}{0.9025,0.75,0.09};
\draw [color=c, fill=c] (16.5,13.1558) rectangle (17.4,13.2709);
\definecolor{c}{rgb}{0.896,0.8,0.096};
\draw [color=c, fill=c] (16.5,13.2709) rectangle (17.4,13.3859);
\definecolor{c}{rgb}{0.8895,0.85,0.102};
\draw [color=c, fill=c] (16.5,13.3859) rectangle (17.4,13.501);
\definecolor{c}{rgb}{0.883,0.9,0.108};
\draw [color=c, fill=c] (16.5,13.501) rectangle (17.4,13.6161);
\definecolor{c}{rgb}{0.8765,0.95,0.114};
\draw [color=c, fill=c] (16.5,13.6161) rectangle (17.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (17.4,2.33723) -- (17.4,13.7312);
\draw [c,line width=1.8] (16.932,2.33723) -- (17.4,2.33723);
\draw [c,line width=1.8] (16.932,4.5326) -- (17.4,4.5326);
\draw [c,line width=1.8] (16.932,6.72798) -- (17.4,6.72798);
\draw [c,line width=1.8] (16.932,8.92335) -- (17.4,8.92335);
\draw [c,line width=1.8] (16.932,11.1187) -- (17.4,11.1187);
\draw [c,line width=1.8] (16.932,13.3141) -- (17.4,13.3141);
\draw [c,line width=1.8] (16.932,13.3141) -- (17.4,13.3141);
\draw [anchor= west] (17.7,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= west] (17.7,4.5326) node[scale=\TickLSize, color=c, rotate=0]{$100$};
\draw [anchor= west] (17.7,6.72798) node[scale=\TickLSize, color=c, rotate=0]{$200$};
\draw [anchor= west] (17.7,8.92335) node[scale=\TickLSize, color=c, rotate=0]{$300$};
\draw [anchor= west] (17.7,11.1187) node[scale=\TickLSize, color=c, rotate=0]{$400$};
\draw [anchor= west] (17.7,13.3141) node[scale=\TickLSize, color=c, rotate=0]{$500$};
\draw [c,line width=1.8] (3.2,2.33723) -- (16.4,2.33723);
\draw [anchor= east] (16.4,0.584307) node[scale=\AxisLSize, color=c, rotate=0]{GridFit Ratio};
\draw [c,line width=1.8] (3.2,2.62646) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.464,2.48184) -- (3.464,2.33723);
\draw [c,line width=1.8] (3.728,2.48184) -- (3.728,2.33723);
\draw [c,line width=1.8] (3.992,2.48184) -- (3.992,2.33723);
\draw [c,line width=1.8] (4.256,2.48184) -- (4.256,2.33723);
\draw [c,line width=1.8] (4.52,2.62646) -- (4.52,2.33723);
\draw [c,line width=1.8] (4.784,2.48184) -- (4.784,2.33723);
\draw [c,line width=1.8] (5.048,2.48184) -- (5.048,2.33723);
\draw [c,line width=1.8] (5.312,2.48184) -- (5.312,2.33723);
\draw [c,line width=1.8] (5.576,2.48184) -- (5.576,2.33723);
\draw [c,line width=1.8] (5.84,2.62646) -- (5.84,2.33723);
\draw [c,line width=1.8] (6.104,2.48184) -- (6.104,2.33723);
\draw [c,line width=1.8] (6.368,2.48184) -- (6.368,2.33723);
\draw [c,line width=1.8] (6.632,2.48184) -- (6.632,2.33723);
\draw [c,line width=1.8] (6.896,2.48184) -- (6.896,2.33723);
\draw [c,line width=1.8] (7.16,2.62646) -- (7.16,2.33723);
\draw [c,line width=1.8] (7.424,2.48184) -- (7.424,2.33723);
\draw [c,line width=1.8] (7.688,2.48184) -- (7.688,2.33723);
\draw [c,line width=1.8] (7.952,2.48184) -- (7.952,2.33723);
\draw [c,line width=1.8] (8.216,2.48184) -- (8.216,2.33723);
\draw [c,line width=1.8] (8.48,2.62646) -- (8.48,2.33723);
\draw [c,line width=1.8] (8.744,2.48184) -- (8.744,2.33723);
\draw [c,line width=1.8] (9.008,2.48184) -- (9.008,2.33723);
\draw [c,line width=1.8] (9.272,2.48184) -- (9.272,2.33723);
\draw [c,line width=1.8] (9.536,2.48184) -- (9.536,2.33723);
\draw [c,line width=1.8] (9.8,2.62646) -- (9.8,2.33723);
\draw [c,line width=1.8] (10.064,2.48184) -- (10.064,2.33723);
\draw [c,line width=1.8] (10.328,2.48184) -- (10.328,2.33723);
\draw [c,line width=1.8] (10.592,2.48184) -- (10.592,2.33723);
\draw [c,line width=1.8] (10.856,2.48184) -- (10.856,2.33723);
\draw [c,line width=1.8] (11.12,2.62646) -- (11.12,2.33723);
\draw [c,line width=1.8] (11.384,2.48184) -- (11.384,2.33723);
\draw [c,line width=1.8] (11.648,2.48184) -- (11.648,2.33723);
\draw [c,line width=1.8] (11.912,2.48184) -- (11.912,2.33723);
\draw [c,line width=1.8] (12.176,2.48184) -- (12.176,2.33723);
\draw [c,line width=1.8] (12.44,2.62646) -- (12.44,2.33723);
\draw [c,line width=1.8] (12.704,2.48184) -- (12.704,2.33723);
\draw [c,line width=1.8] (12.968,2.48184) -- (12.968,2.33723);
\draw [c,line width=1.8] (13.232,2.48184) -- (13.232,2.33723);
\draw [c,line width=1.8] (13.496,2.48184) -- (13.496,2.33723);
\draw [c,line width=1.8] (13.76,2.62646) -- (13.76,2.33723);
\draw [c,line width=1.8] (14.024,2.48184) -- (14.024,2.33723);
\draw [c,line width=1.8] (14.288,2.48184) -- (14.288,2.33723);
\draw [c,line width=1.8] (14.552,2.48184) -- (14.552,2.33723);
\draw [c,line width=1.8] (14.816,2.48184) -- (14.816,2.33723);
\draw [c,line width=1.8] (15.08,2.62646) -- (15.08,2.33723);
\draw [c,line width=1.8] (15.344,2.48184) -- (15.344,2.33723);
\draw [c,line width=1.8] (15.608,2.48184) -- (15.608,2.33723);
\draw [c,line width=1.8] (15.872,2.48184) -- (15.872,2.33723);
\draw [c,line width=1.8] (16.136,2.48184) -- (16.136,2.33723);
\draw [c,line width=1.8] (16.4,2.62646) -- (16.4,2.33723);
\draw [anchor=base] (3.2,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor=base] (4.52,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$0.5$};
\draw [anchor=base] (5.84,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$1$};
\draw [anchor=base] (7.16,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$1.5$};
\draw [anchor=base] (8.48,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor=base] (9.8,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2.5$};
\draw [anchor=base] (11.12,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor=base] (12.44,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3.5$};
\draw [anchor=base] (13.76,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor=base] (15.08,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4.5$};
\draw [anchor=base] (16.4,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$5$};
\draw [c,line width=1.8] (3.2,13.7312) -- (16.4,13.7312);
\draw [c,line width=1.8] (3.2,13.442) -- (3.2,13.7312);
\draw [c,line width=1.8] (3.464,13.5866) -- (3.464,13.7312);
\draw [c,line width=1.8] (3.728,13.5866) -- (3.728,13.7312);
\draw [c,line width=1.8] (3.992,13.5866) -- (3.992,13.7312);
\draw [c,line width=1.8] (4.256,13.5866) -- (4.256,13.7312);
\draw [c,line width=1.8] (4.52,13.442) -- (4.52,13.7312);
\draw [c,line width=1.8] (4.784,13.5866) -- (4.784,13.7312);
\draw [c,line width=1.8] (5.048,13.5866) -- (5.048,13.7312);
\draw [c,line width=1.8] (5.312,13.5866) -- (5.312,13.7312);
\draw [c,line width=1.8] (5.576,13.5866) -- (5.576,13.7312);
\draw [c,line width=1.8] (5.84,13.442) -- (5.84,13.7312);
\draw [c,line width=1.8] (6.104,13.5866) -- (6.104,13.7312);
\draw [c,line width=1.8] (6.368,13.5866) -- (6.368,13.7312);
\draw [c,line width=1.8] (6.632,13.5866) -- (6.632,13.7312);
\draw [c,line width=1.8] (6.896,13.5866) -- (6.896,13.7312);
\draw [c,line width=1.8] (7.16,13.442) -- (7.16,13.7312);
\draw [c,line width=1.8] (7.424,13.5866) -- (7.424,13.7312);
\draw [c,line width=1.8] (7.688,13.5866) -- (7.688,13.7312);
\draw [c,line width=1.8] (7.952,13.5866) -- (7.952,13.7312);
\draw [c,line width=1.8] (8.216,13.5866) -- (8.216,13.7312);
\draw [c,line width=1.8] (8.48,13.442) -- (8.48,13.7312);
\draw [c,line width=1.8] (8.744,13.5866) -- (8.744,13.7312);
\draw [c,line width=1.8] (9.008,13.5866) -- (9.008,13.7312);
\draw [c,line width=1.8] (9.272,13.5866) -- (9.272,13.7312);
\draw [c,line width=1.8] (9.536,13.5866) -- (9.536,13.7312);
\draw [c,line width=1.8] (9.8,13.442) -- (9.8,13.7312);
\draw [c,line width=1.8] (10.064,13.5866) -- (10.064,13.7312);
\draw [c,line width=1.8] (10.328,13.5866) -- (10.328,13.7312);
\draw [c,line width=1.8] (10.592,13.5866) -- (10.592,13.7312);
\draw [c,line width=1.8] (10.856,13.5866) -- (10.856,13.7312);
\draw [c,line width=1.8] (11.12,13.442) -- (11.12,13.7312);
\draw [c,line width=1.8] (11.384,13.5866) -- (11.384,13.7312);
\draw [c,line width=1.8] (11.648,13.5866) -- (11.648,13.7312);
\draw [c,line width=1.8] (11.912,13.5866) -- (11.912,13.7312);
\draw [c,line width=1.8] (12.176,13.5866) -- (12.176,13.7312);
\draw [c,line width=1.8] (12.44,13.442) -- (12.44,13.7312);
\draw [c,line width=1.8] (12.704,13.5866) -- (12.704,13.7312);
\draw [c,line width=1.8] (12.968,13.5866) -- (12.968,13.7312);
\draw [c,line width=1.8] (13.232,13.5866) -- (13.232,13.7312);
\draw [c,line width=1.8] (13.496,13.5866) -- (13.496,13.7312);
\draw [c,line width=1.8] (13.76,13.442) -- (13.76,13.7312);
\draw [c,line width=1.8] (14.024,13.5866) -- (14.024,13.7312);
\draw [c,line width=1.8] (14.288,13.5866) -- (14.288,13.7312);
\draw [c,line width=1.8] (14.552,13.5866) -- (14.552,13.7312);
\draw [c,line width=1.8] (14.816,13.5866) -- (14.816,13.7312);
\draw [c,line width=1.8] (15.08,13.442) -- (15.08,13.7312);
\draw [c,line width=1.8] (15.344,13.5866) -- (15.344,13.7312);
\draw [c,line width=1.8] (15.608,13.5866) -- (15.608,13.7312);
\draw [c,line width=1.8] (15.872,13.5866) -- (15.872,13.7312);
\draw [c,line width=1.8] (16.136,13.5866) -- (16.136,13.7312);
\draw [c,line width=1.8] (16.4,13.442) -- (16.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [anchor= east] (0.8,13.7312) node[scale=\AxisLSize, color=c,rotate=90]
                                                    {$N_\mathrm{sh\ Hits}$};
\draw [c,line width=1.8] (3.434,2.56511) -- (3.2,2.56511);
\draw [c,line width=1.8] (3.434,2.79299) -- (3.2,2.79299);
\draw [c,line width=1.8] (3.434,3.02087) -- (3.2,3.02087);
\draw [c,line width=1.8] (3.434,3.24875) -- (3.2,3.24875);
\draw [c,line width=1.8] (3.668,3.47663) -- (3.2,3.47663);
\draw [c,line width=1.8] (3.434,3.70451) -- (3.2,3.70451);
\draw [c,line width=1.8] (3.434,3.93239) -- (3.2,3.93239);
\draw [c,line width=1.8] (3.434,4.16027) -- (3.2,4.16027);
\draw [c,line width=1.8] (3.434,4.38815) -- (3.2,4.38815);
\draw [c,line width=1.8] (3.668,4.61603) -- (3.2,4.61603);
\draw [c,line width=1.8] (3.434,4.84391) -- (3.2,4.84391);
\draw [c,line width=1.8] (3.434,5.07179) -- (3.2,5.07179);
\draw [c,line width=1.8] (3.434,5.29967) -- (3.2,5.29967);
\draw [c,line width=1.8] (3.434,5.52755) -- (3.2,5.52755);
\draw [c,line width=1.8] (3.668,5.75543) -- (3.2,5.75543);
\draw [c,line width=1.8] (3.434,5.98331) -- (3.2,5.98331);
\draw [c,line width=1.8] (3.434,6.21118) -- (3.2,6.21118);
\draw [c,line width=1.8] (3.434,6.43906) -- (3.2,6.43906);
\draw [c,line width=1.8] (3.434,6.66694) -- (3.2,6.66694);
\draw [c,line width=1.8] (3.668,6.89482) -- (3.2,6.89482);
\draw [c,line width=1.8] (3.434,7.1227) -- (3.2,7.1227);
\draw [c,line width=1.8] (3.434,7.35058) -- (3.2,7.35058);
\draw [c,line width=1.8] (3.434,7.57846) -- (3.2,7.57846);
\draw [c,line width=1.8] (3.434,7.80634) -- (3.2,7.80634);
\draw [c,line width=1.8] (3.668,8.03422) -- (3.2,8.03422);
\draw [c,line width=1.8] (3.434,8.2621) -- (3.2,8.2621);
\draw [c,line width=1.8] (3.434,8.48998) -- (3.2,8.48998);
\draw [c,line width=1.8] (3.434,8.71786) -- (3.2,8.71786);
\draw [c,line width=1.8] (3.434,8.94574) -- (3.2,8.94574);
\draw [c,line width=1.8] (3.668,9.17362) -- (3.2,9.17362);
\draw [c,line width=1.8] (3.434,9.4015) -- (3.2,9.4015);
\draw [c,line width=1.8] (3.434,9.62938) -- (3.2,9.62938);
\draw [c,line width=1.8] (3.434,9.85726) -- (3.2,9.85726);
\draw [c,line width=1.8] (3.434,10.0851) -- (3.2,10.0851);
\draw [c,line width=1.8] (3.668,10.313) -- (3.2,10.313);
\draw [c,line width=1.8] (3.434,10.5409) -- (3.2,10.5409);
\draw [c,line width=1.8] (3.434,10.7688) -- (3.2,10.7688);
\draw [c,line width=1.8] (3.434,10.9967) -- (3.2,10.9967);
\draw [c,line width=1.8] (3.434,11.2245) -- (3.2,11.2245);
\draw [c,line width=1.8] (3.668,11.4524) -- (3.2,11.4524);
\draw [c,line width=1.8] (3.434,11.6803) -- (3.2,11.6803);
\draw [c,line width=1.8] (3.434,11.9082) -- (3.2,11.9082);
\draw [c,line width=1.8] (3.434,12.1361) -- (3.2,12.1361);
\draw [c,line width=1.8] (3.434,12.3639) -- (3.2,12.3639);
\draw [c,line width=1.8] (3.668,12.5918) -- (3.2,12.5918);
\draw [c,line width=1.8] (3.434,12.8197) -- (3.2,12.8197);
\draw [c,line width=1.8] (3.434,13.0476) -- (3.2,13.0476);
\draw [c,line width=1.8] (3.434,13.2755) -- (3.2,13.2755);
\draw [c,line width=1.8] (3.434,13.5033) -- (3.2,13.5033);
\draw [c,line width=1.8] (3.668,13.7312) -- (3.2,13.7312);
\draw [anchor= east] (2.9,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.47663) node[scale=\TickLSize, color=c, rotate=0]{$100$};
\draw [anchor= east] (2.9,4.61603) node[scale=\TickLSize, color=c, rotate=0]{$200$};
\draw [anchor= east] (2.9,5.75543) node[scale=\TickLSize, color=c, rotate=0]{$300$};
\draw [anchor= east] (2.9,6.89482) node[scale=\TickLSize, color=c, rotate=0]{$400$};
\draw [anchor= east] (2.9,8.03422) node[scale=\TickLSize, color=c, rotate=0]{$500$};
\draw [anchor= east] (2.9,9.17362) node[scale=\TickLSize, color=c, rotate=0]{$600$};
\draw [anchor= east] (2.9,10.313) node[scale=\TickLSize, color=c, rotate=0]{$700$};
\draw [anchor= east] (2.9,11.4524) node[scale=\TickLSize, color=c, rotate=0]{$800$};
\draw [anchor= east] (2.9,12.5918) node[scale=\TickLSize, color=c, rotate=0]{$900$};
\draw [anchor= east] (2.9,13.7312) node[scale=\TickLSize, color=c, rotate=0]{$1000$};
\draw [c,line width=1.8] (16.4,2.33723) -- (16.4,13.7312);
\draw [c,line width=1.8] (15.932,2.33723) -- (16.4,2.33723);
\draw [c,line width=1.8] (16.166,2.56511) -- (16.4,2.56511);
\draw [c,line width=1.8] (16.166,2.79299) -- (16.4,2.79299);
\draw [c,line width=1.8] (16.166,3.02087) -- (16.4,3.02087);
\draw [c,line width=1.8] (16.166,3.24875) -- (16.4,3.24875);
\draw [c,line width=1.8] (15.932,3.47663) -- (16.4,3.47663);
\draw [c,line width=1.8] (16.166,3.70451) -- (16.4,3.70451);
\draw [c,line width=1.8] (16.166,3.93239) -- (16.4,3.93239);
\draw [c,line width=1.8] (16.166,4.16027) -- (16.4,4.16027);
\draw [c,line width=1.8] (16.166,4.38815) -- (16.4,4.38815);
\draw [c,line width=1.8] (15.932,4.61603) -- (16.4,4.61603);
\draw [c,line width=1.8] (16.166,4.84391) -- (16.4,4.84391);
\draw [c,line width=1.8] (16.166,5.07179) -- (16.4,5.07179);
\draw [c,line width=1.8] (16.166,5.29967) -- (16.4,5.29967);
\draw [c,line width=1.8] (16.166,5.52755) -- (16.4,5.52755);
\draw [c,line width=1.8] (15.932,5.75543) -- (16.4,5.75543);
\draw [c,line width=1.8] (16.166,5.98331) -- (16.4,5.98331);
\draw [c,line width=1.8] (16.166,6.21118) -- (16.4,6.21118);
\draw [c,line width=1.8] (16.166,6.43906) -- (16.4,6.43906);
\draw [c,line width=1.8] (16.166,6.66694) -- (16.4,6.66694);
\draw [c,line width=1.8] (15.932,6.89482) -- (16.4,6.89482);
\draw [c,line width=1.8] (16.166,7.1227) -- (16.4,7.1227);
\draw [c,line width=1.8] (16.166,7.35058) -- (16.4,7.35058);
\draw [c,line width=1.8] (16.166,7.57846) -- (16.4,7.57846);
\draw [c,line width=1.8] (16.166,7.80634) -- (16.4,7.80634);
\draw [c,line width=1.8] (15.932,8.03422) -- (16.4,8.03422);
\draw [c,line width=1.8] (16.166,8.2621) -- (16.4,8.2621);
\draw [c,line width=1.8] (16.166,8.48998) -- (16.4,8.48998);
\draw [c,line width=1.8] (16.166,8.71786) -- (16.4,8.71786);
\draw [c,line width=1.8] (16.166,8.94574) -- (16.4,8.94574);
\draw [c,line width=1.8] (15.932,9.17362) -- (16.4,9.17362);
\draw [c,line width=1.8] (16.166,9.4015) -- (16.4,9.4015);
\draw [c,line width=1.8] (16.166,9.62938) -- (16.4,9.62938);
\draw [c,line width=1.8] (16.166,9.85726) -- (16.4,9.85726);
\draw [c,line width=1.8] (16.166,10.0851) -- (16.4,10.0851);
\draw [c,line width=1.8] (15.932,10.313) -- (16.4,10.313);
\draw [c,line width=1.8] (16.166,10.5409) -- (16.4,10.5409);
\draw [c,line width=1.8] (16.166,10.7688) -- (16.4,10.7688);
\draw [c,line width=1.8] (16.166,10.9967) -- (16.4,10.9967);
\draw [c,line width=1.8] (16.166,11.2245) -- (16.4,11.2245);
\draw [c,line width=1.8] (15.932,11.4524) -- (16.4,11.4524);
\draw [c,line width=1.8] (16.166,11.6803) -- (16.4,11.6803);
\draw [c,line width=1.8] (16.166,11.9082) -- (16.4,11.9082);
\draw [c,line width=1.8] (16.166,12.1361) -- (16.4,12.1361);
\draw [c,line width=1.8] (16.166,12.3639) -- (16.4,12.3639);
\draw [c,line width=1.8] (15.932,12.5918) -- (16.4,12.5918);
\draw [c,line width=1.8] (16.166,12.8197) -- (16.4,12.8197);
\draw [c,line width=1.8] (16.166,13.0476) -- (16.4,13.0476);
\draw [c,line width=1.8] (16.166,13.2755) -- (16.4,13.2755);
\draw [c,line width=1.8] (16.166,13.5033) -- (16.4,13.5033);
\draw [c,line width=1.8] (15.932,13.7312) -- (16.4,13.7312);

\def\c{3.95}
\draw[line width=3,domain=0:\c,smooth,variable=\x,green!50!black,samples=400] plot ({\x + 3.2},{ 2.04 * (1 - (\x / \c)^3)^(1/3) + 2});

\end{tikzpicture}


==> pics/plots/MuVeto/muveto_GFR_nueCC_precut.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33723) rectangle (16.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (16.4,13.7312) -- (16.4,2.33723) -- (3.2,2.33723);
\draw [color=c, fill=c] (5.972,2.45117) rectangle (6.104,2.50814);
\draw [color=c, fill=c] (5.444,2.50814) rectangle (5.576,2.56511);
\draw [color=c, fill=c] (5.708,2.50814) rectangle (5.84,2.56511);
\draw [color=c, fill=c] (6.632,2.50814) rectangle (6.764,2.56511);
\draw [color=c, fill=c] (6.764,2.50814) rectangle (6.896,2.56511);
\draw [color=c, fill=c] (6.896,2.50814) rectangle (7.028,2.56511);
\draw [color=c, fill=c] (7.424,2.50814) rectangle (7.556,2.56511);
\draw [color=c, fill=c] (8.216,2.50814) rectangle (8.348,2.56511);
\draw [color=c, fill=c] (8.612,2.50814) rectangle (8.744,2.56511);
\draw [color=c, fill=c] (9.008,2.50814) rectangle (9.14,2.56511);
\draw [color=c, fill=c] (10.46,2.50814) rectangle (10.592,2.56511);
\draw [color=c, fill=c] (10.724,2.50814) rectangle (10.856,2.56511);
\draw [color=c, fill=c] (10.856,2.50814) rectangle (10.988,2.56511);
\draw [color=c, fill=c] (11.384,2.50814) rectangle (11.516,2.56511);
\draw [color=c, fill=c] (4.916,2.56511) rectangle (5.048,2.62208);
\draw [color=c, fill=c] (5.18,2.56511) rectangle (5.312,2.62208);
\draw [color=c, fill=c] (5.312,2.56511) rectangle (5.444,2.62208);
\draw [color=c, fill=c] (5.444,2.56511) rectangle (5.576,2.62208);
\draw [color=c, fill=c] (5.576,2.56511) rectangle (5.708,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,2.56511) rectangle (5.84,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,2.56511) rectangle (5.972,2.62208);
\draw [color=c, fill=c] (5.972,2.56511) rectangle (6.104,2.62208);
\draw [color=c, fill=c] (6.104,2.56511) rectangle (6.236,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,2.56511) rectangle (6.368,2.62208);
\draw [color=c, fill=c] (6.368,2.56511) rectangle (6.5,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,2.56511) rectangle (6.632,2.62208);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,2.56511) rectangle (6.764,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,2.56511) rectangle (6.896,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,2.56511) rectangle (7.028,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,2.56511) rectangle (7.16,2.62208);
\draw [color=c, fill=c] (7.16,2.56511) rectangle (7.292,2.62208);
\draw [color=c, fill=c] (7.292,2.56511) rectangle (7.424,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,2.56511) rectangle (7.556,2.62208);
\draw [color=c, fill=c] (7.556,2.56511) rectangle (7.688,2.62208);
\draw [color=c, fill=c] (7.688,2.56511) rectangle (7.82,2.62208);
\draw [color=c, fill=c] (7.82,2.56511) rectangle (7.952,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,2.56511) rectangle (8.084,2.62208);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,2.56511) rectangle (8.216,2.62208);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,2.56511) rectangle (8.348,2.62208);
\draw [color=c, fill=c] (8.348,2.56511) rectangle (8.48,2.62208);
\draw [color=c, fill=c] (8.612,2.56511) rectangle (8.744,2.62208);
\draw [color=c, fill=c] (8.744,2.56511) rectangle (8.876,2.62208);
\draw [color=c, fill=c] (8.876,2.56511) rectangle (9.008,2.62208);
\draw [color=c, fill=c] (9.008,2.56511) rectangle (9.14,2.62208);
\draw [color=c, fill=c] (9.14,2.56511) rectangle (9.272,2.62208);
\draw [color=c, fill=c] (9.272,2.56511) rectangle (9.404,2.62208);
\draw [color=c, fill=c] (9.404,2.56511) rectangle (9.536,2.62208);
\draw [color=c, fill=c] (9.668,2.56511) rectangle (9.8,2.62208);
\draw [color=c, fill=c] (9.8,2.56511) rectangle (9.932,2.62208);
\draw [color=c, fill=c] (10.064,2.56511) rectangle (10.196,2.62208);
\draw [color=c, fill=c] (10.328,2.56511) rectangle (10.46,2.62208);
\draw [color=c, fill=c] (10.592,2.56511) rectangle (10.724,2.62208);
\draw [color=c, fill=c] (11.12,2.56511) rectangle (11.252,2.62208);
\draw [color=c, fill=c] (11.384,2.56511) rectangle (11.516,2.62208);
\draw [color=c, fill=c] (11.648,2.56511) rectangle (11.78,2.62208);
\draw [color=c, fill=c] (11.78,2.56511) rectangle (11.912,2.62208);
\draw [color=c, fill=c] (12.308,2.56511) rectangle (12.44,2.62208);
\draw [color=c, fill=c] (12.836,2.56511) rectangle (12.968,2.62208);
\draw [color=c, fill=c] (13.364,2.56511) rectangle (13.496,2.62208);
\draw [color=c, fill=c] (13.76,2.56511) rectangle (13.892,2.62208);
\draw [color=c, fill=c] (14.552,2.56511) rectangle (14.684,2.62208);
\draw [color=c, fill=c] (15.872,2.56511) rectangle (16.004,2.62208);
\draw [color=c, fill=c] (4.652,2.62208) rectangle (4.784,2.67905);
\draw [color=c, fill=c] (4.784,2.62208) rectangle (4.916,2.67905);
\draw [color=c, fill=c] (4.916,2.62208) rectangle (5.048,2.67905);
\draw [color=c, fill=c] (5.048,2.62208) rectangle (5.18,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,2.62208) rectangle (5.312,2.67905);
\draw [color=c, fill=c] (5.312,2.62208) rectangle (5.444,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,2.62208) rectangle (5.576,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,2.62208) rectangle (5.708,2.67905);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,2.62208) rectangle (5.84,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,2.62208) rectangle (5.972,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,2.62208) rectangle (6.104,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.104,2.62208) rectangle (6.236,2.67905);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.236,2.62208) rectangle (6.368,2.67905);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.368,2.62208) rectangle (6.5,2.67905);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,2.62208) rectangle (6.632,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,2.62208) rectangle (6.764,2.67905);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,2.62208) rectangle (6.896,2.67905);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.896,2.62208) rectangle (7.028,2.67905);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,2.62208) rectangle (7.16,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,2.62208) rectangle (7.292,2.67905);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.292,2.62208) rectangle (7.424,2.67905);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.424,2.62208) rectangle (7.556,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.556,2.62208) rectangle (7.688,2.67905);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.688,2.62208) rectangle (7.82,2.67905);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,2.62208) rectangle (7.952,2.67905);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.952,2.62208) rectangle (8.084,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.084,2.62208) rectangle (8.216,2.67905);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,2.62208) rectangle (8.348,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,2.62208) rectangle (8.48,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.48,2.62208) rectangle (8.612,2.67905);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.612,2.62208) rectangle (8.744,2.67905);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.744,2.62208) rectangle (8.876,2.67905);
\draw [color=c, fill=c] (8.876,2.62208) rectangle (9.008,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,2.62208) rectangle (9.14,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.14,2.62208) rectangle (9.272,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.272,2.62208) rectangle (9.404,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,2.62208) rectangle (9.536,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.536,2.62208) rectangle (9.668,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.8,2.62208) rectangle (9.932,2.67905);
\draw [color=c, fill=c] (9.932,2.62208) rectangle (10.064,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.064,2.62208) rectangle (10.196,2.67905);
\draw [color=c, fill=c] (10.328,2.62208) rectangle (10.46,2.67905);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.46,2.62208) rectangle (10.592,2.67905);
\draw [color=c, fill=c] (10.592,2.62208) rectangle (10.724,2.67905);
\draw [color=c, fill=c] (10.724,2.62208) rectangle (10.856,2.67905);
\draw [color=c, fill=c] (11.12,2.62208) rectangle (11.252,2.67905);
\draw [color=c, fill=c] (11.252,2.62208) rectangle (11.384,2.67905);
\draw [color=c, fill=c] (11.516,2.62208) rectangle (11.648,2.67905);
\draw [color=c, fill=c] (11.78,2.62208) rectangle (11.912,2.67905);
\draw [color=c, fill=c] (11.912,2.62208) rectangle (12.044,2.67905);
\draw [color=c, fill=c] (12.176,2.62208) rectangle (12.308,2.67905);
\draw [color=c, fill=c] (12.308,2.62208) rectangle (12.44,2.67905);
\draw [color=c, fill=c] (12.44,2.62208) rectangle (12.572,2.67905);
\draw [color=c, fill=c] (12.572,2.62208) rectangle (12.704,2.67905);
\draw [color=c, fill=c] (13.496,2.62208) rectangle (13.628,2.67905);
\draw [color=c, fill=c] (14.816,2.62208) rectangle (14.948,2.67905);
\draw [color=c, fill=c] (14.948,2.62208) rectangle (15.08,2.67905);
\draw [color=c, fill=c] (15.608,2.62208) rectangle (15.74,2.67905);
\draw [color=c, fill=c] (16.136,2.62208) rectangle (16.268,2.67905);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,2.67905) rectangle (5.048,2.73602);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,2.67905) rectangle (5.18,2.73602);
\draw [color=c, fill=c] (5.18,2.67905) rectangle (5.312,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.312,2.67905) rectangle (5.444,2.73602);
\draw [color=c, fill=c] (5.444,2.67905) rectangle (5.576,2.73602);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.576,2.67905) rectangle (5.708,2.73602);
\draw [color=c, fill=c] (5.708,2.67905) rectangle (5.84,2.73602);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.84,2.67905) rectangle (5.972,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.972,2.67905) rectangle (6.104,2.73602);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.104,2.67905) rectangle (6.236,2.73602);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.236,2.67905) rectangle (6.368,2.73602);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.368,2.67905) rectangle (6.5,2.73602);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.5,2.67905) rectangle (6.632,2.73602);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,2.67905) rectangle (6.764,2.73602);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.764,2.67905) rectangle (6.896,2.73602);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.896,2.67905) rectangle (7.028,2.73602);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.028,2.67905) rectangle (7.16,2.73602);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.16,2.67905) rectangle (7.292,2.73602);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.292,2.67905) rectangle (7.424,2.73602);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.424,2.67905) rectangle (7.556,2.73602);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.556,2.67905) rectangle (7.688,2.73602);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.688,2.67905) rectangle (7.82,2.73602);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.82,2.67905) rectangle (7.952,2.73602);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.952,2.67905) rectangle (8.084,2.73602);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.084,2.67905) rectangle (8.216,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,2.67905) rectangle (8.348,2.73602);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.348,2.67905) rectangle (8.48,2.73602);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.48,2.67905) rectangle (8.612,2.73602);
\draw [color=c, fill=c] (8.612,2.67905) rectangle (8.744,2.73602);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.744,2.67905) rectangle (8.876,2.73602);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.876,2.67905) rectangle (9.008,2.73602);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (9.008,2.67905) rectangle (9.14,2.73602);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.14,2.67905) rectangle (9.272,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.272,2.67905) rectangle (9.404,2.73602);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.404,2.67905) rectangle (9.536,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.536,2.67905) rectangle (9.668,2.73602);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.668,2.67905) rectangle (9.8,2.73602);
\draw [color=c, fill=c] (9.8,2.67905) rectangle (9.932,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.932,2.67905) rectangle (10.064,2.73602);
\draw [color=c, fill=c] (10.064,2.67905) rectangle (10.196,2.73602);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.196,2.67905) rectangle (10.328,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.328,2.67905) rectangle (10.46,2.73602);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.46,2.67905) rectangle (10.592,2.73602);
\draw [color=c, fill=c] (10.592,2.67905) rectangle (10.724,2.73602);
\draw [color=c, fill=c] (10.724,2.67905) rectangle (10.856,2.73602);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.856,2.67905) rectangle (10.988,2.73602);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.988,2.67905) rectangle (11.12,2.73602);
\draw [color=c, fill=c] (11.252,2.67905) rectangle (11.384,2.73602);
\draw [color=c, fill=c] (11.384,2.67905) rectangle (11.516,2.73602);
\draw [color=c, fill=c] (11.516,2.67905) rectangle (11.648,2.73602);
\draw [color=c, fill=c] (11.648,2.67905) rectangle (11.78,2.73602);
\draw [color=c, fill=c] (11.78,2.67905) rectangle (11.912,2.73602);
\draw [color=c, fill=c] (11.912,2.67905) rectangle (12.044,2.73602);
\draw [color=c, fill=c] (12.044,2.67905) rectangle (12.176,2.73602);
\draw [color=c, fill=c] (12.176,2.67905) rectangle (12.308,2.73602);
\draw [color=c, fill=c] (12.308,2.67905) rectangle (12.44,2.73602);
\draw [color=c, fill=c] (12.44,2.67905) rectangle (12.572,2.73602);
\draw [color=c, fill=c] (12.572,2.67905) rectangle (12.704,2.73602);
\draw [color=c, fill=c] (12.968,2.67905) rectangle (13.1,2.73602);
\draw [color=c, fill=c] (13.232,2.67905) rectangle (13.364,2.73602);
\draw [color=c, fill=c] (13.496,2.67905) rectangle (13.628,2.73602);
\draw [color=c, fill=c] (13.628,2.67905) rectangle (13.76,2.73602);
\draw [color=c, fill=c] (14.156,2.67905) rectangle (14.288,2.73602);
\draw [color=c, fill=c] (14.42,2.67905) rectangle (14.552,2.73602);
\draw [color=c, fill=c] (14.816,2.67905) rectangle (14.948,2.73602);
\draw [color=c, fill=c] (15.344,2.67905) rectangle (15.476,2.73602);
\draw [color=c, fill=c] (15.476,2.67905) rectangle (15.608,2.73602);
\draw [color=c, fill=c] (16.136,2.67905) rectangle (16.268,2.73602);
\draw [color=c, fill=c] (16.268,2.67905) rectangle (16.4,2.73602);
\draw [color=c, fill=c] (4.52,2.73602) rectangle (4.652,2.79299);
\draw [color=c, fill=c] (4.784,2.73602) rectangle (4.916,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,2.73602) rectangle (5.048,2.79299);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.048,2.73602) rectangle (5.18,2.79299);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.18,2.73602) rectangle (5.312,2.79299);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.312,2.73602) rectangle (5.444,2.79299);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.444,2.73602) rectangle (5.576,2.79299);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.576,2.73602) rectangle (5.708,2.79299);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.708,2.73602) rectangle (5.84,2.79299);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.84,2.73602) rectangle (5.972,2.79299);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.972,2.73602) rectangle (6.104,2.79299);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.104,2.73602) rectangle (6.236,2.79299);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,2.73602) rectangle (6.368,2.79299);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.368,2.73602) rectangle (6.5,2.79299);
\draw [color=c, fill=c] (6.5,2.73602) rectangle (6.632,2.79299);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.632,2.73602) rectangle (6.764,2.79299);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (6.764,2.73602) rectangle (6.896,2.79299);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.896,2.73602) rectangle (7.028,2.79299);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.028,2.73602) rectangle (7.16,2.79299);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.16,2.73602) rectangle (7.292,2.79299);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.292,2.73602) rectangle (7.424,2.79299);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.424,2.73602) rectangle (7.556,2.79299);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.556,2.73602) rectangle (7.688,2.79299);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.688,2.73602) rectangle (7.82,2.79299);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.82,2.73602) rectangle (7.952,2.79299);
\draw [color=c, fill=c] (7.952,2.73602) rectangle (8.084,2.79299);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (8.084,2.73602) rectangle (8.216,2.79299);
\draw [color=c, fill=c] (8.216,2.73602) rectangle (8.348,2.79299);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.348,2.73602) rectangle (8.48,2.79299);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.48,2.73602) rectangle (8.612,2.79299);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.612,2.73602) rectangle (8.744,2.79299);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.744,2.73602) rectangle (8.876,2.79299);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.876,2.73602) rectangle (9.008,2.79299);
\draw [color=c, fill=c] (9.008,2.73602) rectangle (9.14,2.79299);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.14,2.73602) rectangle (9.272,2.79299);
\draw [color=c, fill=c] (9.272,2.73602) rectangle (9.404,2.79299);
\draw [color=c, fill=c] (9.404,2.73602) rectangle (9.536,2.79299);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.536,2.73602) rectangle (9.668,2.79299);
\draw [color=c, fill=c] (9.668,2.73602) rectangle (9.8,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.8,2.73602) rectangle (9.932,2.79299);
\draw [color=c, fill=c] (9.932,2.73602) rectangle (10.064,2.79299);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (10.064,2.73602) rectangle (10.196,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.196,2.73602) rectangle (10.328,2.79299);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.328,2.73602) rectangle (10.46,2.79299);
\draw [color=c, fill=c] (10.46,2.73602) rectangle (10.592,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.592,2.73602) rectangle (10.724,2.79299);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.724,2.73602) rectangle (10.856,2.79299);
\draw [color=c, fill=c] (10.856,2.73602) rectangle (10.988,2.79299);
\draw [color=c, fill=c] (10.988,2.73602) rectangle (11.12,2.79299);
\draw [color=c, fill=c] (11.12,2.73602) rectangle (11.252,2.79299);
\draw [color=c, fill=c] (11.252,2.73602) rectangle (11.384,2.79299);
\draw [color=c, fill=c] (11.384,2.73602) rectangle (11.516,2.79299);
\draw [color=c, fill=c] (11.516,2.73602) rectangle (11.648,2.79299);
\draw [color=c, fill=c] (11.648,2.73602) rectangle (11.78,2.79299);
\draw [color=c, fill=c] (11.78,2.73602) rectangle (11.912,2.79299);
\draw [color=c, fill=c] (11.912,2.73602) rectangle (12.044,2.79299);
\draw [color=c, fill=c] (12.308,2.73602) rectangle (12.44,2.79299);
\draw [color=c, fill=c] (12.836,2.73602) rectangle (12.968,2.79299);
\draw [color=c, fill=c] (13.232,2.73602) rectangle (13.364,2.79299);
\draw [color=c, fill=c] (13.496,2.73602) rectangle (13.628,2.79299);
\draw [color=c, fill=c] (13.892,2.73602) rectangle (14.024,2.79299);
\draw [color=c, fill=c] (14.024,2.73602) rectangle (14.156,2.79299);
\draw [color=c, fill=c] (14.288,2.73602) rectangle (14.42,2.79299);
\draw [color=c, fill=c] (14.552,2.73602) rectangle (14.684,2.79299);
\draw [color=c, fill=c] (14.684,2.73602) rectangle (14.816,2.79299);
\draw [color=c, fill=c] (15.08,2.73602) rectangle (15.212,2.79299);
\draw [color=c, fill=c] (15.74,2.73602) rectangle (15.872,2.79299);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,2.79299) rectangle (4.916,2.84996);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.916,2.79299) rectangle (5.048,2.84996);
\draw [color=c, fill=c] (5.048,2.79299) rectangle (5.18,2.84996);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.18,2.79299) rectangle (5.312,2.84996);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.312,2.79299) rectangle (5.444,2.84996);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.444,2.79299) rectangle (5.576,2.84996);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.576,2.79299) rectangle (5.708,2.84996);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.708,2.79299) rectangle (5.84,2.84996);
\draw [color=c, fill=c] (5.84,2.79299) rectangle (5.972,2.84996);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.972,2.79299) rectangle (6.104,2.84996);
\draw [color=c, fill=c] (6.104,2.79299) rectangle (6.236,2.84996);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.236,2.79299) rectangle (6.368,2.84996);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (6.368,2.79299) rectangle (6.5,2.84996);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (6.5,2.79299) rectangle (6.632,2.84996);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (6.632,2.79299) rectangle (6.764,2.84996);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (6.764,2.79299) rectangle (6.896,2.84996);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (6.896,2.79299) rectangle (7.028,2.84996);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (7.028,2.79299) rectangle (7.16,2.84996);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.16,2.79299) rectangle (7.292,2.84996);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.292,2.79299) rectangle (7.424,2.84996);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (7.424,2.79299) rectangle (7.556,2.84996);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.556,2.79299) rectangle (7.688,2.84996);
\draw [color=c, fill=c] (7.688,2.79299) rectangle (7.82,2.84996);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.82,2.79299) rectangle (7.952,2.84996);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.952,2.79299) rectangle (8.084,2.84996);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.084,2.79299) rectangle (8.216,2.84996);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (8.216,2.79299) rectangle (8.348,2.84996);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (8.348,2.79299) rectangle (8.48,2.84996);
\draw [color=c, fill=c] (8.48,2.79299) rectangle (8.612,2.84996);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.612,2.79299) rectangle (8.744,2.84996);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.744,2.79299) rectangle (8.876,2.84996);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.876,2.79299) rectangle (9.008,2.84996);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (9.008,2.79299) rectangle (9.14,2.84996);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.14,2.79299) rectangle (9.272,2.84996);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (9.272,2.79299) rectangle (9.404,2.84996);
\draw [color=c, fill=c] (9.404,2.79299) rectangle (9.536,2.84996);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.536,2.79299) rectangle (9.668,2.84996);
\draw [color=c, fill=c] (9.668,2.79299) rectangle (9.8,2.84996);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.8,2.79299) rectangle (9.932,2.84996);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.932,2.79299) rectangle (10.064,2.84996);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.064,2.79299) rectangle (10.196,2.84996);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.196,2.79299) rectangle (10.328,2.84996);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (10.328,2.79299) rectangle (10.46,2.84996);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.46,2.79299) rectangle (10.592,2.84996);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.592,2.79299) rectangle (10.724,2.84996);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.724,2.79299) rectangle (10.856,2.84996);
\draw [color=c, fill=c] (10.988,2.79299) rectangle (11.12,2.84996);
\draw [color=c, fill=c] (11.12,2.79299) rectangle (11.252,2.84996);
\draw [color=c, fill=c] (11.384,2.79299) rectangle (11.516,2.84996);
\draw [color=c, fill=c] (11.516,2.79299) rectangle (11.648,2.84996);
\draw [color=c, fill=c] (11.78,2.79299) rectangle (11.912,2.84996);
\draw [color=c, fill=c] (12.308,2.79299) rectangle (12.44,2.84996);
\draw [color=c, fill=c] (13.76,2.79299) rectangle (13.892,2.84996);
\draw [color=c, fill=c] (14.684,2.79299) rectangle (14.816,2.84996);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,2.84996) rectangle (4.916,2.90693);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,2.84996) rectangle (5.048,2.90693);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,2.84996) rectangle (5.18,2.90693);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.18,2.84996) rectangle (5.312,2.90693);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.312,2.84996) rectangle (5.444,2.90693);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.444,2.84996) rectangle (5.576,2.90693);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.576,2.84996) rectangle (5.708,2.90693);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.708,2.84996) rectangle (5.84,2.90693);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.84,2.84996) rectangle (5.972,2.90693);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.972,2.84996) rectangle (6.104,2.90693);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.104,2.84996) rectangle (6.236,2.90693);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (6.236,2.84996) rectangle (6.368,2.90693);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.368,2.84996) rectangle (6.5,2.90693);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (6.5,2.84996) rectangle (6.632,2.90693);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (6.632,2.84996) rectangle (6.764,2.90693);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.764,2.84996) rectangle (6.896,2.90693);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (6.896,2.84996) rectangle (7.028,2.90693);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.028,2.84996) rectangle (7.16,2.90693);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (7.16,2.84996) rectangle (7.292,2.90693);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (7.292,2.84996) rectangle (7.424,2.90693);
\draw [color=c, fill=c] (7.424,2.84996) rectangle (7.556,2.90693);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.556,2.84996) rectangle (7.688,2.90693);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (7.688,2.84996) rectangle (7.82,2.90693);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (7.82,2.84996) rectangle (7.952,2.90693);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (7.952,2.84996) rectangle (8.084,2.90693);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (8.084,2.84996) rectangle (8.216,2.90693);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (8.216,2.84996) rectangle (8.348,2.90693);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (8.348,2.84996) rectangle (8.48,2.90693);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (8.48,2.84996) rectangle (8.612,2.90693);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.612,2.84996) rectangle (8.744,2.90693);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.744,2.84996) rectangle (8.876,2.90693);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.876,2.84996) rectangle (9.008,2.90693);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (9.008,2.84996) rectangle (9.14,2.90693);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.14,2.84996) rectangle (9.272,2.90693);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (9.272,2.84996) rectangle (9.404,2.90693);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.404,2.84996) rectangle (9.536,2.90693);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.536,2.84996) rectangle (9.668,2.90693);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.668,2.84996) rectangle (9.8,2.90693);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.8,2.84996) rectangle (9.932,2.90693);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.932,2.84996) rectangle (10.064,2.90693);
\draw [color=c, fill=c] (10.064,2.84996) rectangle (10.196,2.90693);
\draw [color=c, fill=c] (10.196,2.84996) rectangle (10.328,2.90693);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.328,2.84996) rectangle (10.46,2.90693);
\draw [color=c, fill=c] (10.46,2.84996) rectangle (10.592,2.90693);
\draw [color=c, fill=c] (10.592,2.84996) rectangle (10.724,2.90693);
\draw [color=c, fill=c] (10.856,2.84996) rectangle (10.988,2.90693);
\draw [color=c, fill=c] (11.12,2.84996) rectangle (11.252,2.90693);
\draw [color=c, fill=c] (11.384,2.84996) rectangle (11.516,2.90693);
\draw [color=c, fill=c] (11.516,2.84996) rectangle (11.648,2.90693);
\draw [color=c, fill=c] (4.652,2.90693) rectangle (4.784,2.9639);
\draw [color=c, fill=c] (4.784,2.90693) rectangle (4.916,2.9639);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,2.90693) rectangle (5.048,2.9639);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,2.90693) rectangle (5.18,2.9639);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.18,2.90693) rectangle (5.312,2.9639);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.312,2.90693) rectangle (5.444,2.9639);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.444,2.90693) rectangle (5.576,2.9639);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.576,2.90693) rectangle (5.708,2.9639);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (5.708,2.90693) rectangle (5.84,2.9639);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.84,2.90693) rectangle (5.972,2.9639);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.972,2.90693) rectangle (6.104,2.9639);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (6.104,2.90693) rectangle (6.236,2.9639);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.236,2.90693) rectangle (6.368,2.9639);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (6.368,2.90693) rectangle (6.5,2.9639);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.5,2.90693) rectangle (6.632,2.9639);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.632,2.90693) rectangle (6.764,2.9639);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.764,2.90693) rectangle (6.896,2.9639);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (6.896,2.90693) rectangle (7.028,2.9639);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (7.028,2.90693) rectangle (7.16,2.9639);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.16,2.90693) rectangle (7.292,2.9639);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (7.292,2.90693) rectangle (7.424,2.9639);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (7.424,2.90693) rectangle (7.556,2.9639);
\draw [color=c, fill=c] (7.556,2.90693) rectangle (7.688,2.9639);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (7.688,2.90693) rectangle (7.82,2.9639);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.82,2.90693) rectangle (7.952,2.9639);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (7.952,2.90693) rectangle (8.084,2.9639);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (8.084,2.90693) rectangle (8.216,2.9639);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.216,2.90693) rectangle (8.348,2.9639);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.348,2.90693) rectangle (8.48,2.9639);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (8.48,2.90693) rectangle (8.612,2.9639);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (8.612,2.90693) rectangle (8.744,2.9639);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.744,2.90693) rectangle (8.876,2.9639);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.876,2.90693) rectangle (9.008,2.9639);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (9.008,2.90693) rectangle (9.14,2.9639);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (9.14,2.90693) rectangle (9.272,2.9639);
\draw [color=c, fill=c] (9.272,2.90693) rectangle (9.404,2.9639);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.404,2.90693) rectangle (9.536,2.9639);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.536,2.90693) rectangle (9.668,2.9639);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.668,2.90693) rectangle (9.8,2.9639);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.8,2.90693) rectangle (9.932,2.9639);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.932,2.90693) rectangle (10.064,2.9639);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (10.064,2.90693) rectangle (10.196,2.9639);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.196,2.90693) rectangle (10.328,2.9639);
\draw [color=c, fill=c] (10.328,2.90693) rectangle (10.46,2.9639);
\draw [color=c, fill=c] (10.46,2.90693) rectangle (10.592,2.9639);
\draw [color=c, fill=c] (10.592,2.90693) rectangle (10.724,2.9639);
\draw [color=c, fill=c] (10.724,2.90693) rectangle (10.856,2.9639);
\draw [color=c, fill=c] (10.856,2.90693) rectangle (10.988,2.9639);
\draw [color=c, fill=c] (11.252,2.90693) rectangle (11.384,2.9639);
\draw [color=c, fill=c] (12.572,2.90693) rectangle (12.704,2.9639);
\draw [color=c, fill=c] (4.652,2.9639) rectangle (4.784,3.02087);
\draw [color=c, fill=c] (4.784,2.9639) rectangle (4.916,3.02087);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.916,2.9639) rectangle (5.048,3.02087);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,2.9639) rectangle (5.18,3.02087);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.18,2.9639) rectangle (5.312,3.02087);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.312,2.9639) rectangle (5.444,3.02087);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.444,2.9639) rectangle (5.576,3.02087);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.576,2.9639) rectangle (5.708,3.02087);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.708,2.9639) rectangle (5.84,3.02087);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (5.84,2.9639) rectangle (5.972,3.02087);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (5.972,2.9639) rectangle (6.104,3.02087);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.104,2.9639) rectangle (6.236,3.02087);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.236,2.9639) rectangle (6.368,3.02087);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.368,2.9639) rectangle (6.5,3.02087);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.5,2.9639) rectangle (6.632,3.02087);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (6.632,2.9639) rectangle (6.764,3.02087);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (6.764,2.9639) rectangle (6.896,3.02087);
\definecolor{c}{rgb}{0.746835,0,0};
\draw [color=c, fill=c] (6.896,2.9639) rectangle (7.028,3.02087);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.028,2.9639) rectangle (7.16,3.02087);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (7.16,2.9639) rectangle (7.292,3.02087);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.292,2.9639) rectangle (7.424,3.02087);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (7.424,2.9639) rectangle (7.556,3.02087);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (7.556,2.9639) rectangle (7.688,3.02087);
\draw [color=c, fill=c] (7.688,2.9639) rectangle (7.82,3.02087);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (7.82,2.9639) rectangle (7.952,3.02087);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (7.952,2.9639) rectangle (8.084,3.02087);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (8.084,2.9639) rectangle (8.216,3.02087);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (8.216,2.9639) rectangle (8.348,3.02087);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (8.348,2.9639) rectangle (8.48,3.02087);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.48,2.9639) rectangle (8.612,3.02087);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.612,2.9639) rectangle (8.744,3.02087);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.744,2.9639) rectangle (8.876,3.02087);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.876,2.9639) rectangle (9.008,3.02087);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (9.008,2.9639) rectangle (9.14,3.02087);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (9.14,2.9639) rectangle (9.272,3.02087);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.272,2.9639) rectangle (9.404,3.02087);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.404,2.9639) rectangle (9.536,3.02087);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.536,2.9639) rectangle (9.668,3.02087);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.668,2.9639) rectangle (9.8,3.02087);
\draw [color=c, fill=c] (9.8,2.9639) rectangle (9.932,3.02087);
\draw [color=c, fill=c] (9.932,2.9639) rectangle (10.064,3.02087);
\draw [color=c, fill=c] (10.064,2.9639) rectangle (10.196,3.02087);
\draw [color=c, fill=c] (10.196,2.9639) rectangle (10.328,3.02087);
\draw [color=c, fill=c] (10.328,2.9639) rectangle (10.46,3.02087);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,3.02087) rectangle (4.916,3.07784);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,3.02087) rectangle (5.048,3.07784);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,3.02087) rectangle (5.18,3.07784);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.18,3.02087) rectangle (5.312,3.07784);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.312,3.02087) rectangle (5.444,3.07784);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.444,3.02087) rectangle (5.576,3.07784);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.576,3.02087) rectangle (5.708,3.07784);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.708,3.02087) rectangle (5.84,3.07784);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.84,3.02087) rectangle (5.972,3.07784);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (5.972,3.02087) rectangle (6.104,3.07784);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.104,3.02087) rectangle (6.236,3.07784);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (6.236,3.02087) rectangle (6.368,3.07784);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (6.368,3.02087) rectangle (6.5,3.07784);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (6.5,3.02087) rectangle (6.632,3.07784);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (6.632,3.02087) rectangle (6.764,3.07784);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (6.764,3.02087) rectangle (6.896,3.07784);
\definecolor{c}{rgb}{0.734177,0,0};
\draw [color=c, fill=c] (6.896,3.02087) rectangle (7.028,3.07784);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (7.028,3.02087) rectangle (7.16,3.07784);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (7.16,3.02087) rectangle (7.292,3.07784);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (7.292,3.02087) rectangle (7.424,3.07784);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.424,3.02087) rectangle (7.556,3.07784);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.556,3.02087) rectangle (7.688,3.07784);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (7.688,3.02087) rectangle (7.82,3.07784);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (7.82,3.02087) rectangle (7.952,3.07784);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (7.952,3.02087) rectangle (8.084,3.07784);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (8.084,3.02087) rectangle (8.216,3.07784);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (8.216,3.02087) rectangle (8.348,3.07784);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (8.348,3.02087) rectangle (8.48,3.07784);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (8.48,3.02087) rectangle (8.612,3.07784);
\draw [color=c, fill=c] (8.612,3.02087) rectangle (8.744,3.07784);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.744,3.02087) rectangle (8.876,3.07784);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.876,3.02087) rectangle (9.008,3.07784);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.008,3.02087) rectangle (9.14,3.07784);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (9.14,3.02087) rectangle (9.272,3.07784);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.272,3.02087) rectangle (9.404,3.07784);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.404,3.02087) rectangle (9.536,3.07784);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.536,3.02087) rectangle (9.668,3.07784);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.668,3.02087) rectangle (9.8,3.07784);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.8,3.02087) rectangle (9.932,3.07784);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.932,3.02087) rectangle (10.064,3.07784);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (10.064,3.02087) rectangle (10.196,3.07784);
\draw [color=c, fill=c] (10.196,3.02087) rectangle (10.328,3.07784);
\draw [color=c, fill=c] (10.328,3.02087) rectangle (10.46,3.07784);
\draw [color=c, fill=c] (4.784,3.07784) rectangle (4.916,3.13481);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (4.916,3.07784) rectangle (5.048,3.13481);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.048,3.07784) rectangle (5.18,3.13481);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.18,3.07784) rectangle (5.312,3.13481);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.312,3.07784) rectangle (5.444,3.13481);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.444,3.07784) rectangle (5.576,3.13481);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (5.576,3.07784) rectangle (5.708,3.13481);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.708,3.07784) rectangle (5.84,3.13481);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (5.84,3.07784) rectangle (5.972,3.13481);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (5.972,3.07784) rectangle (6.104,3.13481);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.104,3.07784) rectangle (6.236,3.13481);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.236,3.07784) rectangle (6.368,3.13481);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.368,3.07784) rectangle (6.5,3.13481);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (6.5,3.07784) rectangle (6.632,3.13481);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (6.632,3.07784) rectangle (6.764,3.13481);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (6.764,3.07784) rectangle (6.896,3.13481);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (6.896,3.07784) rectangle (7.028,3.13481);
\definecolor{c}{rgb}{0.696203,0,0};
\draw [color=c, fill=c] (7.028,3.07784) rectangle (7.16,3.13481);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (7.16,3.07784) rectangle (7.292,3.13481);
\draw [color=c, fill=c] (7.292,3.07784) rectangle (7.424,3.13481);
\definecolor{c}{rgb}{0.759494,0,0};
\draw [color=c, fill=c] (7.424,3.07784) rectangle (7.556,3.13481);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (7.556,3.07784) rectangle (7.688,3.13481);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.688,3.07784) rectangle (7.82,3.13481);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.82,3.07784) rectangle (7.952,3.13481);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.952,3.07784) rectangle (8.084,3.13481);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (8.084,3.07784) rectangle (8.216,3.13481);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (8.216,3.07784) rectangle (8.348,3.13481);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.348,3.07784) rectangle (8.48,3.13481);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (8.48,3.07784) rectangle (8.612,3.13481);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.612,3.07784) rectangle (8.744,3.13481);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.744,3.07784) rectangle (8.876,3.13481);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.876,3.07784) rectangle (9.008,3.13481);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (9.008,3.07784) rectangle (9.14,3.13481);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (9.14,3.07784) rectangle (9.272,3.13481);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.272,3.07784) rectangle (9.404,3.13481);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.404,3.07784) rectangle (9.536,3.13481);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.536,3.07784) rectangle (9.668,3.13481);
\draw [color=c, fill=c] (9.668,3.07784) rectangle (9.8,3.13481);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.8,3.07784) rectangle (9.932,3.13481);
\draw [color=c, fill=c] (9.932,3.07784) rectangle (10.064,3.13481);
\draw [color=c, fill=c] (10.064,3.07784) rectangle (10.196,3.13481);
\draw [color=c, fill=c] (4.784,3.13481) rectangle (4.916,3.19178);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (4.916,3.13481) rectangle (5.048,3.19178);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.048,3.13481) rectangle (5.18,3.19178);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.18,3.13481) rectangle (5.312,3.19178);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.312,3.13481) rectangle (5.444,3.19178);
\draw [color=c, fill=c] (5.444,3.13481) rectangle (5.576,3.19178);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.576,3.13481) rectangle (5.708,3.19178);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.708,3.13481) rectangle (5.84,3.19178);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.84,3.13481) rectangle (5.972,3.19178);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (5.972,3.13481) rectangle (6.104,3.19178);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (6.104,3.13481) rectangle (6.236,3.19178);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (6.236,3.13481) rectangle (6.368,3.19178);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.368,3.13481) rectangle (6.5,3.19178);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (6.5,3.13481) rectangle (6.632,3.19178);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (6.632,3.13481) rectangle (6.764,3.19178);
\definecolor{c}{rgb}{0.696203,0,0};
\draw [color=c, fill=c] (6.764,3.13481) rectangle (6.896,3.19178);
\definecolor{c}{rgb}{0.708861,0,0};
\draw [color=c, fill=c] (6.896,3.13481) rectangle (7.028,3.19178);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.028,3.13481) rectangle (7.16,3.19178);
\definecolor{c}{rgb}{0.696203,0,0};
\draw [color=c, fill=c] (7.16,3.13481) rectangle (7.292,3.19178);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (7.292,3.13481) rectangle (7.424,3.19178);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.424,3.13481) rectangle (7.556,3.19178);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (7.556,3.13481) rectangle (7.688,3.19178);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (7.688,3.13481) rectangle (7.82,3.19178);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.82,3.13481) rectangle (7.952,3.19178);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (7.952,3.13481) rectangle (8.084,3.19178);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (8.084,3.13481) rectangle (8.216,3.19178);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.216,3.13481) rectangle (8.348,3.19178);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (8.348,3.13481) rectangle (8.48,3.19178);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.48,3.13481) rectangle (8.612,3.19178);
\draw [color=c, fill=c] (8.612,3.13481) rectangle (8.744,3.19178);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.744,3.13481) rectangle (8.876,3.19178);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.876,3.13481) rectangle (9.008,3.19178);
\draw [color=c, fill=c] (9.008,3.13481) rectangle (9.14,3.19178);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.14,3.13481) rectangle (9.272,3.19178);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.272,3.13481) rectangle (9.404,3.19178);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,3.13481) rectangle (9.536,3.19178);
\draw [color=c, fill=c] (9.536,3.13481) rectangle (9.668,3.19178);
\draw [color=c, fill=c] (9.668,3.13481) rectangle (9.8,3.19178);
\draw [color=c, fill=c] (9.8,3.13481) rectangle (9.932,3.19178);
\draw [color=c, fill=c] (9.932,3.13481) rectangle (10.064,3.19178);
\draw [color=c, fill=c] (10.064,3.13481) rectangle (10.196,3.19178);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,3.19178) rectangle (4.916,3.24875);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (4.916,3.19178) rectangle (5.048,3.24875);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.048,3.19178) rectangle (5.18,3.24875);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.18,3.19178) rectangle (5.312,3.24875);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.312,3.19178) rectangle (5.444,3.24875);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.444,3.19178) rectangle (5.576,3.24875);
\draw [color=c, fill=c] (5.576,3.19178) rectangle (5.708,3.24875);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.708,3.19178) rectangle (5.84,3.24875);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.84,3.19178) rectangle (5.972,3.24875);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (5.972,3.19178) rectangle (6.104,3.24875);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.104,3.19178) rectangle (6.236,3.24875);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.236,3.19178) rectangle (6.368,3.24875);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.368,3.19178) rectangle (6.5,3.24875);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (6.5,3.19178) rectangle (6.632,3.24875);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (6.632,3.19178) rectangle (6.764,3.24875);
\definecolor{c}{rgb}{0.734177,0,0};
\draw [color=c, fill=c] (6.764,3.19178) rectangle (6.896,3.24875);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (6.896,3.19178) rectangle (7.028,3.24875);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (7.028,3.19178) rectangle (7.16,3.24875);
\definecolor{c}{rgb}{0.708861,0,0};
\draw [color=c, fill=c] (7.16,3.19178) rectangle (7.292,3.24875);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (7.292,3.19178) rectangle (7.424,3.24875);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (7.424,3.19178) rectangle (7.556,3.24875);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (7.556,3.19178) rectangle (7.688,3.24875);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.688,3.19178) rectangle (7.82,3.24875);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.82,3.19178) rectangle (7.952,3.24875);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (7.952,3.19178) rectangle (8.084,3.24875);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (8.084,3.19178) rectangle (8.216,3.24875);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.216,3.19178) rectangle (8.348,3.24875);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (8.348,3.19178) rectangle (8.48,3.24875);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.48,3.19178) rectangle (8.612,3.24875);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.612,3.19178) rectangle (8.744,3.24875);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.744,3.19178) rectangle (8.876,3.24875);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.876,3.19178) rectangle (9.008,3.24875);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.008,3.19178) rectangle (9.14,3.24875);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.14,3.19178) rectangle (9.272,3.24875);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.272,3.19178) rectangle (9.404,3.24875);
\draw [color=c, fill=c] (9.404,3.19178) rectangle (9.536,3.24875);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.536,3.19178) rectangle (9.668,3.24875);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.668,3.19178) rectangle (9.8,3.24875);
\draw [color=c, fill=c] (9.932,3.19178) rectangle (10.064,3.24875);
\draw [color=c, fill=c] (10.196,3.19178) rectangle (10.328,3.24875);
\draw [color=c, fill=c] (4.784,3.24875) rectangle (4.916,3.30572);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.24875) rectangle (5.048,3.30572);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.048,3.24875) rectangle (5.18,3.30572);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.18,3.24875) rectangle (5.312,3.30572);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.312,3.24875) rectangle (5.444,3.30572);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.444,3.24875) rectangle (5.576,3.30572);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.576,3.24875) rectangle (5.708,3.30572);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.708,3.24875) rectangle (5.84,3.30572);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.84,3.24875) rectangle (5.972,3.30572);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.972,3.24875) rectangle (6.104,3.30572);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.104,3.24875) rectangle (6.236,3.30572);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.236,3.24875) rectangle (6.368,3.30572);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.368,3.24875) rectangle (6.5,3.30572);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (6.5,3.24875) rectangle (6.632,3.30572);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (6.632,3.24875) rectangle (6.764,3.30572);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (6.764,3.24875) rectangle (6.896,3.30572);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (6.896,3.24875) rectangle (7.028,3.30572);
\draw [color=c, fill=c] (7.028,3.24875) rectangle (7.16,3.30572);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (7.16,3.24875) rectangle (7.292,3.30572);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (7.292,3.24875) rectangle (7.424,3.30572);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.424,3.24875) rectangle (7.556,3.30572);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (7.556,3.24875) rectangle (7.688,3.30572);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (7.688,3.24875) rectangle (7.82,3.30572);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (7.82,3.24875) rectangle (7.952,3.30572);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.952,3.24875) rectangle (8.084,3.30572);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.084,3.24875) rectangle (8.216,3.30572);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (8.216,3.24875) rectangle (8.348,3.30572);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.348,3.24875) rectangle (8.48,3.30572);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.48,3.24875) rectangle (8.612,3.30572);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.24875) rectangle (8.744,3.30572);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.744,3.24875) rectangle (8.876,3.30572);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.876,3.24875) rectangle (9.008,3.30572);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,3.24875) rectangle (9.14,3.30572);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (9.14,3.24875) rectangle (9.272,3.30572);
\draw [color=c, fill=c] (9.272,3.24875) rectangle (9.404,3.30572);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,3.24875) rectangle (9.536,3.30572);
\draw [color=c, fill=c] (9.536,3.24875) rectangle (9.668,3.30572);
\draw [color=c, fill=c] (9.668,3.24875) rectangle (9.8,3.30572);
\draw [color=c, fill=c] (9.8,3.24875) rectangle (9.932,3.30572);
\draw [color=c, fill=c] (10.064,3.24875) rectangle (10.196,3.30572);
\draw [color=c, fill=c] (4.784,3.30572) rectangle (4.916,3.36269);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,3.30572) rectangle (5.048,3.36269);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.048,3.30572) rectangle (5.18,3.36269);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.18,3.30572) rectangle (5.312,3.36269);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.312,3.30572) rectangle (5.444,3.36269);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.444,3.30572) rectangle (5.576,3.36269);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.576,3.30572) rectangle (5.708,3.36269);
\draw [color=c, fill=c] (5.708,3.30572) rectangle (5.84,3.36269);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.84,3.30572) rectangle (5.972,3.36269);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (5.972,3.30572) rectangle (6.104,3.36269);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.104,3.30572) rectangle (6.236,3.36269);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.236,3.30572) rectangle (6.368,3.36269);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (6.368,3.30572) rectangle (6.5,3.36269);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (6.5,3.30572) rectangle (6.632,3.36269);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (6.632,3.30572) rectangle (6.764,3.36269);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (6.764,3.30572) rectangle (6.896,3.36269);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (6.896,3.30572) rectangle (7.028,3.36269);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.028,3.30572) rectangle (7.16,3.36269);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (7.16,3.30572) rectangle (7.292,3.36269);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.292,3.30572) rectangle (7.424,3.36269);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.424,3.30572) rectangle (7.556,3.36269);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (7.556,3.30572) rectangle (7.688,3.36269);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (7.688,3.30572) rectangle (7.82,3.36269);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (7.82,3.30572) rectangle (7.952,3.36269);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.952,3.30572) rectangle (8.084,3.36269);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.084,3.30572) rectangle (8.216,3.36269);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (8.216,3.30572) rectangle (8.348,3.36269);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.348,3.30572) rectangle (8.48,3.36269);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.48,3.30572) rectangle (8.612,3.36269);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.30572) rectangle (8.744,3.36269);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.744,3.30572) rectangle (8.876,3.36269);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.876,3.30572) rectangle (9.008,3.36269);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,3.30572) rectangle (9.14,3.36269);
\draw [color=c, fill=c] (9.14,3.30572) rectangle (9.272,3.36269);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.272,3.30572) rectangle (9.404,3.36269);
\draw [color=c, fill=c] (9.404,3.30572) rectangle (9.536,3.36269);
\draw [color=c, fill=c] (9.536,3.30572) rectangle (9.668,3.36269);
\draw [color=c, fill=c] (9.668,3.30572) rectangle (9.8,3.36269);
\draw [color=c, fill=c] (9.8,3.30572) rectangle (9.932,3.36269);
\draw [color=c, fill=c] (4.784,3.36269) rectangle (4.916,3.41966);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.36269) rectangle (5.048,3.41966);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.048,3.36269) rectangle (5.18,3.41966);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (5.18,3.36269) rectangle (5.312,3.41966);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.312,3.36269) rectangle (5.444,3.41966);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.444,3.36269) rectangle (5.576,3.41966);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.576,3.36269) rectangle (5.708,3.41966);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.708,3.36269) rectangle (5.84,3.41966);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.84,3.36269) rectangle (5.972,3.41966);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.972,3.36269) rectangle (6.104,3.41966);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.104,3.36269) rectangle (6.236,3.41966);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.236,3.36269) rectangle (6.368,3.41966);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.368,3.36269) rectangle (6.5,3.41966);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.5,3.36269) rectangle (6.632,3.41966);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (6.632,3.36269) rectangle (6.764,3.41966);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (6.764,3.36269) rectangle (6.896,3.41966);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.896,3.36269) rectangle (7.028,3.41966);
\definecolor{c}{rgb}{0.936709,0,0};
\draw [color=c, fill=c] (7.028,3.36269) rectangle (7.16,3.41966);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (7.16,3.36269) rectangle (7.292,3.41966);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (7.292,3.36269) rectangle (7.424,3.41966);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.424,3.36269) rectangle (7.556,3.41966);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (7.556,3.36269) rectangle (7.688,3.41966);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.688,3.36269) rectangle (7.82,3.41966);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.82,3.36269) rectangle (7.952,3.41966);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.952,3.36269) rectangle (8.084,3.41966);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (8.084,3.36269) rectangle (8.216,3.41966);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (8.216,3.36269) rectangle (8.348,3.41966);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.348,3.36269) rectangle (8.48,3.41966);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.48,3.36269) rectangle (8.612,3.41966);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.36269) rectangle (8.744,3.41966);
\draw [color=c, fill=c] (8.744,3.36269) rectangle (8.876,3.41966);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.876,3.36269) rectangle (9.008,3.41966);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,3.36269) rectangle (9.14,3.41966);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.14,3.36269) rectangle (9.272,3.41966);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.272,3.36269) rectangle (9.404,3.41966);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,3.36269) rectangle (9.536,3.41966);
\draw [color=c, fill=c] (9.536,3.36269) rectangle (9.668,3.41966);
\draw [color=c, fill=c] (9.668,3.36269) rectangle (9.8,3.41966);
\draw [color=c, fill=c] (9.932,3.36269) rectangle (10.064,3.41966);
\draw [color=c, fill=c] (10.064,3.36269) rectangle (10.196,3.41966);
\draw [color=c, fill=c] (10.196,3.36269) rectangle (10.328,3.41966);
\draw [color=c, fill=c] (4.784,3.41966) rectangle (4.916,3.47663);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,3.41966) rectangle (5.048,3.47663);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.048,3.41966) rectangle (5.18,3.47663);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.18,3.41966) rectangle (5.312,3.47663);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.312,3.41966) rectangle (5.444,3.47663);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.444,3.41966) rectangle (5.576,3.47663);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.576,3.41966) rectangle (5.708,3.47663);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.708,3.41966) rectangle (5.84,3.47663);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.84,3.41966) rectangle (5.972,3.47663);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.972,3.41966) rectangle (6.104,3.47663);
\draw [color=c, fill=c] (6.104,3.41966) rectangle (6.236,3.47663);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.236,3.41966) rectangle (6.368,3.47663);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.368,3.41966) rectangle (6.5,3.47663);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (6.5,3.41966) rectangle (6.632,3.47663);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.632,3.41966) rectangle (6.764,3.47663);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (6.764,3.41966) rectangle (6.896,3.47663);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.896,3.41966) rectangle (7.028,3.47663);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (7.028,3.41966) rectangle (7.16,3.47663);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (7.16,3.41966) rectangle (7.292,3.47663);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (7.292,3.41966) rectangle (7.424,3.47663);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (7.424,3.41966) rectangle (7.556,3.47663);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (7.556,3.41966) rectangle (7.688,3.47663);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (7.688,3.41966) rectangle (7.82,3.47663);
\draw [color=c, fill=c] (7.82,3.41966) rectangle (7.952,3.47663);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.952,3.41966) rectangle (8.084,3.47663);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (8.084,3.41966) rectangle (8.216,3.47663);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (8.216,3.41966) rectangle (8.348,3.47663);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.348,3.41966) rectangle (8.48,3.47663);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.48,3.41966) rectangle (8.612,3.47663);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.41966) rectangle (8.744,3.47663);
\draw [color=c, fill=c] (8.744,3.41966) rectangle (8.876,3.47663);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.876,3.41966) rectangle (9.008,3.47663);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,3.41966) rectangle (9.14,3.47663);
\draw [color=c, fill=c] (9.14,3.41966) rectangle (9.272,3.47663);
\draw [color=c, fill=c] (9.272,3.41966) rectangle (9.404,3.47663);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,3.41966) rectangle (9.536,3.47663);
\draw [color=c, fill=c] (9.536,3.41966) rectangle (9.668,3.47663);
\draw [color=c, fill=c] (4.784,3.47663) rectangle (4.916,3.5336);
\draw [color=c, fill=c] (4.916,3.47663) rectangle (5.048,3.5336);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.048,3.47663) rectangle (5.18,3.5336);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.18,3.47663) rectangle (5.312,3.5336);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.312,3.47663) rectangle (5.444,3.5336);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.444,3.47663) rectangle (5.576,3.5336);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.576,3.47663) rectangle (5.708,3.5336);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.708,3.47663) rectangle (5.84,3.5336);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.84,3.47663) rectangle (5.972,3.5336);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (5.972,3.47663) rectangle (6.104,3.5336);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.104,3.47663) rectangle (6.236,3.5336);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.236,3.47663) rectangle (6.368,3.5336);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (6.368,3.47663) rectangle (6.5,3.5336);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (6.5,3.47663) rectangle (6.632,3.5336);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.632,3.47663) rectangle (6.764,3.5336);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (6.764,3.47663) rectangle (6.896,3.5336);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (6.896,3.47663) rectangle (7.028,3.5336);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (7.028,3.47663) rectangle (7.16,3.5336);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (7.16,3.47663) rectangle (7.292,3.5336);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (7.292,3.47663) rectangle (7.424,3.5336);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (7.424,3.47663) rectangle (7.556,3.5336);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (7.556,3.47663) rectangle (7.688,3.5336);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.688,3.47663) rectangle (7.82,3.5336);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.82,3.47663) rectangle (7.952,3.5336);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.952,3.47663) rectangle (8.084,3.5336);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (8.084,3.47663) rectangle (8.216,3.5336);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (8.216,3.47663) rectangle (8.348,3.5336);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.348,3.47663) rectangle (8.48,3.5336);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.48,3.47663) rectangle (8.612,3.5336);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.612,3.47663) rectangle (8.744,3.5336);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.744,3.47663) rectangle (8.876,3.5336);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.876,3.47663) rectangle (9.008,3.5336);
\draw [color=c, fill=c] (9.008,3.47663) rectangle (9.14,3.5336);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.404,3.47663) rectangle (9.536,3.5336);
\draw [color=c, fill=c] (9.932,3.47663) rectangle (10.064,3.5336);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,3.5336) rectangle (5.048,3.59057);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.048,3.5336) rectangle (5.18,3.59057);
\draw [color=c, fill=c] (5.18,3.5336) rectangle (5.312,3.59057);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.312,3.5336) rectangle (5.444,3.59057);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.444,3.5336) rectangle (5.576,3.59057);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.576,3.5336) rectangle (5.708,3.59057);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.708,3.5336) rectangle (5.84,3.59057);
\draw [color=c, fill=c] (5.84,3.5336) rectangle (5.972,3.59057);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (5.972,3.5336) rectangle (6.104,3.59057);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.104,3.5336) rectangle (6.236,3.59057);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.236,3.5336) rectangle (6.368,3.59057);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (6.368,3.5336) rectangle (6.5,3.59057);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.5,3.5336) rectangle (6.632,3.59057);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.632,3.5336) rectangle (6.764,3.59057);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (6.764,3.5336) rectangle (6.896,3.59057);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (6.896,3.5336) rectangle (7.028,3.59057);
\draw [color=c, fill=c] (7.028,3.5336) rectangle (7.16,3.59057);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (7.16,3.5336) rectangle (7.292,3.59057);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (7.292,3.5336) rectangle (7.424,3.59057);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.424,3.5336) rectangle (7.556,3.59057);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.556,3.5336) rectangle (7.688,3.59057);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (7.688,3.5336) rectangle (7.82,3.59057);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.82,3.5336) rectangle (7.952,3.59057);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.952,3.5336) rectangle (8.084,3.59057);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (8.084,3.5336) rectangle (8.216,3.59057);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.216,3.5336) rectangle (8.348,3.59057);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.348,3.5336) rectangle (8.48,3.59057);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.48,3.5336) rectangle (8.612,3.59057);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.5336) rectangle (8.744,3.59057);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.744,3.5336) rectangle (8.876,3.59057);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.876,3.5336) rectangle (9.008,3.59057);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.5336) rectangle (9.14,3.59057);
\draw [color=c, fill=c] (9.14,3.5336) rectangle (9.272,3.59057);
\draw [color=c, fill=c] (9.404,3.5336) rectangle (9.536,3.59057);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.59057) rectangle (5.048,3.64754);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,3.59057) rectangle (5.18,3.64754);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.18,3.59057) rectangle (5.312,3.64754);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.312,3.59057) rectangle (5.444,3.64754);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.444,3.59057) rectangle (5.576,3.64754);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.576,3.59057) rectangle (5.708,3.64754);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.708,3.59057) rectangle (5.84,3.64754);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.84,3.59057) rectangle (5.972,3.64754);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.972,3.59057) rectangle (6.104,3.64754);
\draw [color=c, fill=c] (6.104,3.59057) rectangle (6.236,3.64754);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.236,3.59057) rectangle (6.368,3.64754);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.368,3.59057) rectangle (6.5,3.64754);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.5,3.59057) rectangle (6.632,3.64754);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.632,3.59057) rectangle (6.764,3.64754);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (6.764,3.59057) rectangle (6.896,3.64754);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (6.896,3.59057) rectangle (7.028,3.64754);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (7.028,3.59057) rectangle (7.16,3.64754);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.16,3.59057) rectangle (7.292,3.64754);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.292,3.59057) rectangle (7.424,3.64754);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (7.424,3.59057) rectangle (7.556,3.64754);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.556,3.59057) rectangle (7.688,3.64754);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.688,3.59057) rectangle (7.82,3.64754);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.82,3.59057) rectangle (7.952,3.64754);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.952,3.59057) rectangle (8.084,3.64754);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (8.084,3.59057) rectangle (8.216,3.64754);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.216,3.59057) rectangle (8.348,3.64754);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.348,3.59057) rectangle (8.48,3.64754);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.48,3.59057) rectangle (8.612,3.64754);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.612,3.59057) rectangle (8.744,3.64754);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.744,3.59057) rectangle (8.876,3.64754);
\draw [color=c, fill=c] (8.876,3.59057) rectangle (9.008,3.64754);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.59057) rectangle (9.14,3.64754);
\draw [color=c, fill=c] (9.14,3.59057) rectangle (9.272,3.64754);
\draw [color=c, fill=c] (9.272,3.59057) rectangle (9.404,3.64754);
\draw [color=c, fill=c] (4.652,3.64754) rectangle (4.784,3.70451);
\draw [color=c, fill=c] (4.784,3.64754) rectangle (4.916,3.70451);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.64754) rectangle (5.048,3.70451);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.048,3.64754) rectangle (5.18,3.70451);
\draw [color=c, fill=c] (5.18,3.64754) rectangle (5.312,3.70451);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.312,3.64754) rectangle (5.444,3.70451);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (5.444,3.64754) rectangle (5.576,3.70451);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.576,3.64754) rectangle (5.708,3.70451);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.708,3.64754) rectangle (5.84,3.70451);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.84,3.64754) rectangle (5.972,3.70451);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.972,3.64754) rectangle (6.104,3.70451);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.104,3.64754) rectangle (6.236,3.70451);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (6.236,3.64754) rectangle (6.368,3.70451);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.368,3.64754) rectangle (6.5,3.70451);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (6.5,3.64754) rectangle (6.632,3.70451);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.632,3.64754) rectangle (6.764,3.70451);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (6.764,3.64754) rectangle (6.896,3.70451);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (6.896,3.64754) rectangle (7.028,3.70451);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (7.028,3.64754) rectangle (7.16,3.70451);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (7.16,3.64754) rectangle (7.292,3.70451);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (7.292,3.64754) rectangle (7.424,3.70451);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (7.424,3.64754) rectangle (7.556,3.70451);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (7.556,3.64754) rectangle (7.688,3.70451);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (7.688,3.64754) rectangle (7.82,3.70451);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.82,3.64754) rectangle (7.952,3.70451);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.952,3.64754) rectangle (8.084,3.70451);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (8.084,3.64754) rectangle (8.216,3.70451);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (8.216,3.64754) rectangle (8.348,3.70451);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.348,3.64754) rectangle (8.48,3.70451);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.48,3.64754) rectangle (8.612,3.70451);
\draw [color=c, fill=c] (8.612,3.64754) rectangle (8.744,3.70451);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.744,3.64754) rectangle (8.876,3.70451);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.876,3.64754) rectangle (9.008,3.70451);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.64754) rectangle (9.14,3.70451);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.14,3.64754) rectangle (9.272,3.70451);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.272,3.64754) rectangle (9.404,3.70451);
\draw [color=c, fill=c] (9.8,3.64754) rectangle (9.932,3.70451);
\draw [color=c, fill=c] (4.784,3.70451) rectangle (4.916,3.76148);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,3.70451) rectangle (5.048,3.76148);
\definecolor{c}{rgb}{0.909,0.7,0.084};
\draw [color=c, fill=c] (5.048,3.70451) rectangle (5.18,3.76148);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.18,3.70451) rectangle (5.312,3.76148);
\draw [color=c, fill=c] (5.312,3.70451) rectangle (5.444,3.76148);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.444,3.70451) rectangle (5.576,3.76148);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.576,3.70451) rectangle (5.708,3.76148);
\draw [color=c, fill=c] (5.708,3.70451) rectangle (5.84,3.76148);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.84,3.70451) rectangle (5.972,3.76148);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.972,3.70451) rectangle (6.104,3.76148);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.104,3.70451) rectangle (6.236,3.76148);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,3.70451) rectangle (6.368,3.76148);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (6.368,3.70451) rectangle (6.5,3.76148);
\draw [color=c, fill=c] (6.5,3.70451) rectangle (6.632,3.76148);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.632,3.70451) rectangle (6.764,3.76148);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (6.764,3.70451) rectangle (6.896,3.76148);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (6.896,3.70451) rectangle (7.028,3.76148);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (7.028,3.70451) rectangle (7.16,3.76148);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (7.16,3.70451) rectangle (7.292,3.76148);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (7.292,3.70451) rectangle (7.424,3.76148);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (7.424,3.70451) rectangle (7.556,3.76148);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.556,3.70451) rectangle (7.688,3.76148);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (7.688,3.70451) rectangle (7.82,3.76148);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.82,3.70451) rectangle (7.952,3.76148);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.952,3.70451) rectangle (8.084,3.76148);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (8.084,3.70451) rectangle (8.216,3.76148);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.216,3.70451) rectangle (8.348,3.76148);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.348,3.70451) rectangle (8.48,3.76148);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.48,3.70451) rectangle (8.612,3.76148);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.612,3.70451) rectangle (8.744,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,3.70451) rectangle (8.876,3.76148);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.876,3.70451) rectangle (9.008,3.76148);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.70451) rectangle (9.14,3.76148);
\draw [color=c, fill=c] (9.14,3.70451) rectangle (9.272,3.76148);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,3.76148) rectangle (5.048,3.81845);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.048,3.76148) rectangle (5.18,3.81845);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.18,3.76148) rectangle (5.312,3.81845);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.312,3.76148) rectangle (5.444,3.81845);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.444,3.76148) rectangle (5.576,3.81845);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.576,3.76148) rectangle (5.708,3.81845);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.708,3.76148) rectangle (5.84,3.81845);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.84,3.76148) rectangle (5.972,3.81845);
\draw [color=c, fill=c] (5.972,3.76148) rectangle (6.104,3.81845);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.104,3.76148) rectangle (6.236,3.81845);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.236,3.76148) rectangle (6.368,3.81845);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.368,3.76148) rectangle (6.5,3.81845);
\draw [color=c, fill=c] (6.5,3.76148) rectangle (6.632,3.81845);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (6.632,3.76148) rectangle (6.764,3.81845);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.764,3.76148) rectangle (6.896,3.81845);
\draw [color=c, fill=c] (6.896,3.76148) rectangle (7.028,3.81845);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.028,3.76148) rectangle (7.16,3.81845);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.16,3.76148) rectangle (7.292,3.81845);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.292,3.76148) rectangle (7.424,3.81845);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (7.424,3.76148) rectangle (7.556,3.81845);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (7.556,3.76148) rectangle (7.688,3.81845);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.688,3.76148) rectangle (7.82,3.81845);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.82,3.76148) rectangle (7.952,3.81845);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.952,3.76148) rectangle (8.084,3.81845);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (8.084,3.76148) rectangle (8.216,3.81845);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.216,3.76148) rectangle (8.348,3.81845);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.348,3.76148) rectangle (8.48,3.81845);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.48,3.76148) rectangle (8.612,3.81845);
\draw [color=c, fill=c] (8.612,3.76148) rectangle (8.744,3.81845);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.744,3.76148) rectangle (8.876,3.81845);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,3.76148) rectangle (9.008,3.81845);
\draw [color=c, fill=c] (9.008,3.76148) rectangle (9.14,3.81845);
\draw [color=c, fill=c] (9.14,3.76148) rectangle (9.272,3.81845);
\draw [color=c, fill=c] (9.404,3.76148) rectangle (9.536,3.81845);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,3.81845) rectangle (5.048,3.87542);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.048,3.81845) rectangle (5.18,3.87542);
\draw [color=c, fill=c] (5.18,3.81845) rectangle (5.312,3.87542);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.312,3.81845) rectangle (5.444,3.87542);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.444,3.81845) rectangle (5.576,3.87542);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.576,3.81845) rectangle (5.708,3.87542);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.708,3.81845) rectangle (5.84,3.87542);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.84,3.81845) rectangle (5.972,3.87542);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.972,3.81845) rectangle (6.104,3.87542);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.104,3.81845) rectangle (6.236,3.87542);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.236,3.81845) rectangle (6.368,3.87542);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (6.368,3.81845) rectangle (6.5,3.87542);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.5,3.81845) rectangle (6.632,3.87542);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.632,3.81845) rectangle (6.764,3.87542);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.764,3.81845) rectangle (6.896,3.87542);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (6.896,3.81845) rectangle (7.028,3.87542);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (7.028,3.81845) rectangle (7.16,3.87542);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.16,3.81845) rectangle (7.292,3.87542);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (7.292,3.81845) rectangle (7.424,3.87542);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (7.424,3.81845) rectangle (7.556,3.87542);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (7.556,3.81845) rectangle (7.688,3.87542);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.688,3.81845) rectangle (7.82,3.87542);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.82,3.81845) rectangle (7.952,3.87542);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.952,3.81845) rectangle (8.084,3.87542);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (8.084,3.81845) rectangle (8.216,3.87542);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.216,3.81845) rectangle (8.348,3.87542);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.348,3.81845) rectangle (8.48,3.87542);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.48,3.81845) rectangle (8.612,3.87542);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,3.81845) rectangle (8.744,3.87542);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,3.81845) rectangle (8.876,3.87542);
\draw [color=c, fill=c] (8.876,3.81845) rectangle (9.008,3.87542);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.81845) rectangle (9.14,3.87542);
\draw [color=c, fill=c] (9.14,3.81845) rectangle (9.272,3.87542);
\draw [color=c, fill=c] (9.404,3.81845) rectangle (9.536,3.87542);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,3.87542) rectangle (5.048,3.93239);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.048,3.87542) rectangle (5.18,3.93239);
\draw [color=c, fill=c] (5.18,3.87542) rectangle (5.312,3.93239);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.312,3.87542) rectangle (5.444,3.93239);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.444,3.87542) rectangle (5.576,3.93239);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.576,3.87542) rectangle (5.708,3.93239);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.708,3.87542) rectangle (5.84,3.93239);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.84,3.87542) rectangle (5.972,3.93239);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.972,3.87542) rectangle (6.104,3.93239);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.104,3.87542) rectangle (6.236,3.93239);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.236,3.87542) rectangle (6.368,3.93239);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.368,3.87542) rectangle (6.5,3.93239);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.5,3.87542) rectangle (6.632,3.93239);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.632,3.87542) rectangle (6.764,3.93239);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.764,3.87542) rectangle (6.896,3.93239);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.896,3.87542) rectangle (7.028,3.93239);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (7.028,3.87542) rectangle (7.16,3.93239);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.16,3.87542) rectangle (7.292,3.93239);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.292,3.87542) rectangle (7.424,3.93239);
\draw [color=c, fill=c] (7.424,3.87542) rectangle (7.556,3.93239);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.556,3.87542) rectangle (7.688,3.93239);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.688,3.87542) rectangle (7.82,3.93239);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.82,3.87542) rectangle (7.952,3.93239);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.952,3.87542) rectangle (8.084,3.93239);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (8.084,3.87542) rectangle (8.216,3.93239);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.216,3.87542) rectangle (8.348,3.93239);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.348,3.87542) rectangle (8.48,3.93239);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.48,3.87542) rectangle (8.612,3.93239);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.612,3.87542) rectangle (8.744,3.93239);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.744,3.87542) rectangle (8.876,3.93239);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,3.87542) rectangle (9.008,3.93239);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (9.008,3.87542) rectangle (9.14,3.93239);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.14,3.87542) rectangle (9.272,3.93239);
\draw [color=c, fill=c] (9.272,3.87542) rectangle (9.404,3.93239);
\draw [color=c, fill=c] (9.404,3.87542) rectangle (9.536,3.93239);
\draw [color=c, fill=c] (4.784,3.93239) rectangle (4.916,3.98936);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.93239) rectangle (5.048,3.98936);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.048,3.93239) rectangle (5.18,3.98936);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (5.18,3.93239) rectangle (5.312,3.98936);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.312,3.93239) rectangle (5.444,3.98936);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.444,3.93239) rectangle (5.576,3.98936);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.576,3.93239) rectangle (5.708,3.98936);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.708,3.93239) rectangle (5.84,3.98936);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.84,3.93239) rectangle (5.972,3.98936);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.972,3.93239) rectangle (6.104,3.98936);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (6.104,3.93239) rectangle (6.236,3.98936);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,3.93239) rectangle (6.368,3.98936);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.368,3.93239) rectangle (6.5,3.98936);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (6.5,3.93239) rectangle (6.632,3.98936);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (6.632,3.93239) rectangle (6.764,3.98936);
\draw [color=c, fill=c] (6.764,3.93239) rectangle (6.896,3.98936);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.896,3.93239) rectangle (7.028,3.98936);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.028,3.93239) rectangle (7.16,3.98936);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.16,3.93239) rectangle (7.292,3.98936);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (7.292,3.93239) rectangle (7.424,3.98936);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.424,3.93239) rectangle (7.556,3.98936);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.556,3.93239) rectangle (7.688,3.98936);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.688,3.93239) rectangle (7.82,3.98936);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.82,3.93239) rectangle (7.952,3.98936);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.952,3.93239) rectangle (8.084,3.98936);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (8.084,3.93239) rectangle (8.216,3.98936);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.216,3.93239) rectangle (8.348,3.98936);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.348,3.93239) rectangle (8.48,3.98936);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.48,3.93239) rectangle (8.612,3.98936);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.612,3.93239) rectangle (8.744,3.98936);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,3.93239) rectangle (8.876,3.98936);
\draw [color=c, fill=c] (8.876,3.93239) rectangle (9.008,3.98936);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,3.93239) rectangle (9.14,3.98936);
\draw [color=c, fill=c] (9.14,3.93239) rectangle (9.272,3.98936);
\draw [color=c, fill=c] (9.272,3.93239) rectangle (9.404,3.98936);
\draw [color=c, fill=c] (9.668,3.93239) rectangle (9.8,3.98936);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,3.98936) rectangle (5.048,4.04633);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (5.048,3.98936) rectangle (5.18,4.04633);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.18,3.98936) rectangle (5.312,4.04633);
\draw [color=c, fill=c] (5.312,3.98936) rectangle (5.444,4.04633);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.444,3.98936) rectangle (5.576,4.04633);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.576,3.98936) rectangle (5.708,4.04633);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.708,3.98936) rectangle (5.84,4.04633);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.84,3.98936) rectangle (5.972,4.04633);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.972,3.98936) rectangle (6.104,4.04633);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.104,3.98936) rectangle (6.236,4.04633);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,3.98936) rectangle (6.368,4.04633);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (6.368,3.98936) rectangle (6.5,4.04633);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (6.5,3.98936) rectangle (6.632,4.04633);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (6.632,3.98936) rectangle (6.764,4.04633);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (6.764,3.98936) rectangle (6.896,4.04633);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.896,3.98936) rectangle (7.028,4.04633);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.028,3.98936) rectangle (7.16,4.04633);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (7.16,3.98936) rectangle (7.292,4.04633);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (7.292,3.98936) rectangle (7.424,4.04633);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.424,3.98936) rectangle (7.556,4.04633);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.556,3.98936) rectangle (7.688,4.04633);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.688,3.98936) rectangle (7.82,4.04633);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.82,3.98936) rectangle (7.952,4.04633);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.952,3.98936) rectangle (8.084,4.04633);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (8.084,3.98936) rectangle (8.216,4.04633);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.216,3.98936) rectangle (8.348,4.04633);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.348,3.98936) rectangle (8.48,4.04633);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.48,3.98936) rectangle (8.612,4.04633);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.612,3.98936) rectangle (8.744,4.04633);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,3.98936) rectangle (8.876,4.04633);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,3.98936) rectangle (9.008,4.04633);
\draw [color=c, fill=c] (9.008,3.98936) rectangle (9.14,4.04633);
\draw [color=c, fill=c] (9.14,3.98936) rectangle (9.272,4.04633);
\draw [color=c, fill=c] (9.272,3.98936) rectangle (9.404,4.04633);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,4.04633) rectangle (5.048,4.1033);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (5.048,4.04633) rectangle (5.18,4.1033);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.18,4.04633) rectangle (5.312,4.1033);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.312,4.04633) rectangle (5.444,4.1033);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.444,4.04633) rectangle (5.576,4.1033);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (5.576,4.04633) rectangle (5.708,4.1033);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.708,4.04633) rectangle (5.84,4.1033);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.84,4.04633) rectangle (5.972,4.1033);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,4.04633) rectangle (6.104,4.1033);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.104,4.04633) rectangle (6.236,4.1033);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.236,4.04633) rectangle (6.368,4.1033);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.368,4.04633) rectangle (6.5,4.1033);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.5,4.04633) rectangle (6.632,4.1033);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.632,4.04633) rectangle (6.764,4.1033);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (6.764,4.04633) rectangle (6.896,4.1033);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.896,4.04633) rectangle (7.028,4.1033);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.028,4.04633) rectangle (7.16,4.1033);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.16,4.04633) rectangle (7.292,4.1033);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.292,4.04633) rectangle (7.424,4.1033);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (7.424,4.04633) rectangle (7.556,4.1033);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.556,4.04633) rectangle (7.688,4.1033);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.688,4.04633) rectangle (7.82,4.1033);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.82,4.04633) rectangle (7.952,4.1033);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.952,4.04633) rectangle (8.084,4.1033);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (8.084,4.04633) rectangle (8.216,4.1033);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.216,4.04633) rectangle (8.348,4.1033);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,4.04633) rectangle (8.48,4.1033);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.48,4.04633) rectangle (8.612,4.1033);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.04633) rectangle (8.744,4.1033);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.04633) rectangle (8.876,4.1033);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.04633) rectangle (9.008,4.1033);
\draw [color=c, fill=c] (9.008,4.04633) rectangle (9.14,4.1033);
\draw [color=c, fill=c] (9.14,4.04633) rectangle (9.272,4.1033);
\draw [color=c, fill=c] (9.272,4.04633) rectangle (9.404,4.1033);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (4.916,4.1033) rectangle (5.048,4.16027);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,4.1033) rectangle (5.18,4.16027);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (5.18,4.1033) rectangle (5.312,4.16027);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.312,4.1033) rectangle (5.444,4.16027);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.444,4.1033) rectangle (5.576,4.16027);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.576,4.1033) rectangle (5.708,4.16027);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.708,4.1033) rectangle (5.84,4.16027);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,4.1033) rectangle (5.972,4.16027);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.972,4.1033) rectangle (6.104,4.16027);
\draw [color=c, fill=c] (6.104,4.1033) rectangle (6.236,4.16027);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.236,4.1033) rectangle (6.368,4.16027);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.368,4.1033) rectangle (6.5,4.16027);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.5,4.1033) rectangle (6.632,4.16027);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.632,4.1033) rectangle (6.764,4.16027);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (6.764,4.1033) rectangle (6.896,4.16027);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.896,4.1033) rectangle (7.028,4.16027);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.028,4.1033) rectangle (7.16,4.16027);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.16,4.1033) rectangle (7.292,4.16027);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.292,4.1033) rectangle (7.424,4.16027);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.424,4.1033) rectangle (7.556,4.16027);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (7.556,4.1033) rectangle (7.688,4.16027);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.688,4.1033) rectangle (7.82,4.16027);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.82,4.1033) rectangle (7.952,4.16027);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.952,4.1033) rectangle (8.084,4.16027);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.084,4.1033) rectangle (8.216,4.16027);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.216,4.1033) rectangle (8.348,4.16027);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,4.1033) rectangle (8.48,4.16027);
\draw [color=c, fill=c] (8.48,4.1033) rectangle (8.612,4.16027);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.1033) rectangle (8.744,4.16027);
\draw [color=c, fill=c] (8.744,4.1033) rectangle (8.876,4.16027);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.1033) rectangle (9.008,4.16027);
\draw [color=c, fill=c] (9.008,4.1033) rectangle (9.14,4.16027);
\draw [color=c, fill=c] (9.14,4.1033) rectangle (9.272,4.16027);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,4.16027) rectangle (5.048,4.21724);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,4.16027) rectangle (5.18,4.21724);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.18,4.16027) rectangle (5.312,4.21724);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.312,4.16027) rectangle (5.444,4.21724);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.444,4.16027) rectangle (5.576,4.21724);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.576,4.16027) rectangle (5.708,4.21724);
\draw [color=c, fill=c] (5.708,4.16027) rectangle (5.84,4.21724);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.84,4.16027) rectangle (5.972,4.21724);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.972,4.16027) rectangle (6.104,4.21724);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.104,4.16027) rectangle (6.236,4.21724);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.236,4.16027) rectangle (6.368,4.21724);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.368,4.16027) rectangle (6.5,4.21724);
\draw [color=c, fill=c] (6.5,4.16027) rectangle (6.632,4.21724);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (6.632,4.16027) rectangle (6.764,4.21724);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.764,4.16027) rectangle (6.896,4.21724);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (6.896,4.16027) rectangle (7.028,4.21724);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.028,4.16027) rectangle (7.16,4.21724);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.16,4.16027) rectangle (7.292,4.21724);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (7.292,4.16027) rectangle (7.424,4.21724);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.424,4.16027) rectangle (7.556,4.21724);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.556,4.16027) rectangle (7.688,4.21724);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.688,4.16027) rectangle (7.82,4.21724);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.82,4.16027) rectangle (7.952,4.21724);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.952,4.16027) rectangle (8.084,4.21724);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (8.084,4.16027) rectangle (8.216,4.21724);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.216,4.16027) rectangle (8.348,4.21724);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (8.348,4.16027) rectangle (8.48,4.21724);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.48,4.16027) rectangle (8.612,4.21724);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.16027) rectangle (8.744,4.21724);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.16027) rectangle (8.876,4.21724);
\draw [color=c, fill=c] (8.876,4.16027) rectangle (9.008,4.21724);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.008,4.16027) rectangle (9.14,4.21724);
\draw [color=c, fill=c] (9.14,4.16027) rectangle (9.272,4.21724);
\draw [color=c, fill=c] (9.272,4.16027) rectangle (9.404,4.21724);
\draw [color=c, fill=c] (4.784,4.21724) rectangle (4.916,4.27421);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.21724) rectangle (5.048,4.27421);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.048,4.21724) rectangle (5.18,4.27421);
\draw [color=c, fill=c] (5.18,4.21724) rectangle (5.312,4.27421);
\draw [color=c, fill=c] (5.312,4.21724) rectangle (5.444,4.27421);
\draw [color=c, fill=c] (5.444,4.21724) rectangle (5.576,4.27421);
\draw [color=c, fill=c] (5.576,4.21724) rectangle (5.708,4.27421);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.708,4.21724) rectangle (5.84,4.27421);
\draw [color=c, fill=c] (5.84,4.21724) rectangle (5.972,4.27421);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.972,4.21724) rectangle (6.104,4.27421);
\draw [color=c, fill=c] (6.104,4.21724) rectangle (6.236,4.27421);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.236,4.21724) rectangle (6.368,4.27421);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.368,4.21724) rectangle (6.5,4.27421);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (6.5,4.21724) rectangle (6.632,4.27421);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.632,4.21724) rectangle (6.764,4.27421);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.764,4.21724) rectangle (6.896,4.27421);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (6.896,4.21724) rectangle (7.028,4.27421);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.028,4.21724) rectangle (7.16,4.27421);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.16,4.21724) rectangle (7.292,4.27421);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.292,4.21724) rectangle (7.424,4.27421);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.424,4.21724) rectangle (7.556,4.27421);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.556,4.21724) rectangle (7.688,4.27421);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.688,4.21724) rectangle (7.82,4.27421);
\draw [color=c, fill=c] (7.82,4.21724) rectangle (7.952,4.27421);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.952,4.21724) rectangle (8.084,4.27421);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.084,4.21724) rectangle (8.216,4.27421);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.216,4.21724) rectangle (8.348,4.27421);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.348,4.21724) rectangle (8.48,4.27421);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.48,4.21724) rectangle (8.612,4.27421);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.612,4.21724) rectangle (8.744,4.27421);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.21724) rectangle (8.876,4.27421);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.21724) rectangle (9.008,4.27421);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.27421) rectangle (5.048,4.33118);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,4.27421) rectangle (5.18,4.33118);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.18,4.27421) rectangle (5.312,4.33118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,4.27421) rectangle (5.444,4.33118);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.444,4.27421) rectangle (5.576,4.33118);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.27421) rectangle (5.708,4.33118);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.708,4.27421) rectangle (5.84,4.33118);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.84,4.27421) rectangle (5.972,4.33118);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (5.972,4.27421) rectangle (6.104,4.33118);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.104,4.27421) rectangle (6.236,4.33118);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.236,4.27421) rectangle (6.368,4.33118);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.368,4.27421) rectangle (6.5,4.33118);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.5,4.27421) rectangle (6.632,4.33118);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (6.632,4.27421) rectangle (6.764,4.33118);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (6.764,4.27421) rectangle (6.896,4.33118);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.896,4.27421) rectangle (7.028,4.33118);
\draw [color=c, fill=c] (7.028,4.27421) rectangle (7.16,4.33118);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.16,4.27421) rectangle (7.292,4.33118);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.292,4.27421) rectangle (7.424,4.33118);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.424,4.27421) rectangle (7.556,4.33118);
\draw [color=c, fill=c] (7.556,4.27421) rectangle (7.688,4.33118);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.688,4.27421) rectangle (7.82,4.33118);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.82,4.27421) rectangle (7.952,4.33118);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.952,4.27421) rectangle (8.084,4.33118);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (8.084,4.27421) rectangle (8.216,4.33118);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (8.216,4.27421) rectangle (8.348,4.33118);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,4.27421) rectangle (8.48,4.33118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.48,4.27421) rectangle (8.612,4.33118);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.27421) rectangle (8.744,4.33118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.27421) rectangle (8.876,4.33118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.27421) rectangle (9.008,4.33118);
\draw [color=c, fill=c] (9.008,4.27421) rectangle (9.14,4.33118);
\draw [color=c, fill=c] (9.14,4.27421) rectangle (9.272,4.33118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.33118) rectangle (5.048,4.38815);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.048,4.33118) rectangle (5.18,4.38815);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.18,4.33118) rectangle (5.312,4.38815);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,4.33118) rectangle (5.444,4.38815);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.444,4.33118) rectangle (5.576,4.38815);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.576,4.33118) rectangle (5.708,4.38815);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.708,4.33118) rectangle (5.84,4.38815);
\draw [color=c, fill=c] (5.84,4.33118) rectangle (5.972,4.38815);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,4.33118) rectangle (6.104,4.38815);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.104,4.33118) rectangle (6.236,4.38815);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.236,4.33118) rectangle (6.368,4.38815);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.368,4.33118) rectangle (6.5,4.38815);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.5,4.33118) rectangle (6.632,4.38815);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.632,4.33118) rectangle (6.764,4.38815);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (6.764,4.33118) rectangle (6.896,4.38815);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.896,4.33118) rectangle (7.028,4.38815);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (7.028,4.33118) rectangle (7.16,4.38815);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.16,4.33118) rectangle (7.292,4.38815);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.292,4.33118) rectangle (7.424,4.38815);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.424,4.33118) rectangle (7.556,4.38815);
\draw [color=c, fill=c] (7.556,4.33118) rectangle (7.688,4.38815);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.688,4.33118) rectangle (7.82,4.38815);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.82,4.33118) rectangle (7.952,4.38815);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.952,4.33118) rectangle (8.084,4.38815);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.084,4.33118) rectangle (8.216,4.38815);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.216,4.33118) rectangle (8.348,4.38815);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.348,4.33118) rectangle (8.48,4.38815);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.48,4.33118) rectangle (8.612,4.38815);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.33118) rectangle (8.744,4.38815);
\draw [color=c, fill=c] (8.744,4.33118) rectangle (8.876,4.38815);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.33118) rectangle (9.008,4.38815);
\draw [color=c, fill=c] (9.14,4.33118) rectangle (9.272,4.38815);
\draw [color=c, fill=c] (9.272,4.33118) rectangle (9.404,4.38815);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,4.38815) rectangle (5.18,4.44512);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,4.38815) rectangle (5.312,4.44512);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,4.38815) rectangle (5.444,4.44512);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.444,4.38815) rectangle (5.576,4.44512);
\draw [color=c, fill=c] (5.576,4.38815) rectangle (5.708,4.44512);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,4.38815) rectangle (5.84,4.44512);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.84,4.38815) rectangle (5.972,4.44512);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.972,4.38815) rectangle (6.104,4.44512);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.104,4.38815) rectangle (6.236,4.44512);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.236,4.38815) rectangle (6.368,4.44512);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.368,4.38815) rectangle (6.5,4.44512);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.5,4.38815) rectangle (6.632,4.44512);
\draw [color=c, fill=c] (6.632,4.38815) rectangle (6.764,4.44512);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (6.764,4.38815) rectangle (6.896,4.44512);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.896,4.38815) rectangle (7.028,4.44512);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (7.028,4.38815) rectangle (7.16,4.44512);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.16,4.38815) rectangle (7.292,4.44512);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (7.292,4.38815) rectangle (7.424,4.44512);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.424,4.38815) rectangle (7.556,4.44512);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.556,4.38815) rectangle (7.688,4.44512);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.688,4.38815) rectangle (7.82,4.44512);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.82,4.38815) rectangle (7.952,4.44512);
\draw [color=c, fill=c] (7.952,4.38815) rectangle (8.084,4.44512);
\draw [color=c, fill=c] (8.084,4.38815) rectangle (8.216,4.44512);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,4.38815) rectangle (8.348,4.44512);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.348,4.38815) rectangle (8.48,4.44512);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.48,4.38815) rectangle (8.612,4.44512);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.612,4.38815) rectangle (8.744,4.44512);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.38815) rectangle (8.876,4.44512);
\draw [color=c, fill=c] (8.876,4.38815) rectangle (9.008,4.44512);
\draw [color=c, fill=c] (9.008,4.38815) rectangle (9.14,4.44512);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.784,4.44512) rectangle (4.916,4.50209);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.916,4.44512) rectangle (5.048,4.50209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.048,4.44512) rectangle (5.18,4.50209);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.18,4.44512) rectangle (5.312,4.50209);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,4.44512) rectangle (5.444,4.50209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.444,4.44512) rectangle (5.576,4.50209);
\draw [color=c, fill=c] (5.576,4.44512) rectangle (5.708,4.50209);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.708,4.44512) rectangle (5.84,4.50209);
\draw [color=c, fill=c] (5.84,4.44512) rectangle (5.972,4.50209);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,4.44512) rectangle (6.104,4.50209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,4.44512) rectangle (6.236,4.50209);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.236,4.44512) rectangle (6.368,4.50209);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.368,4.44512) rectangle (6.5,4.50209);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.5,4.44512) rectangle (6.632,4.50209);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,4.44512) rectangle (6.764,4.50209);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (6.764,4.44512) rectangle (6.896,4.50209);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (6.896,4.44512) rectangle (7.028,4.50209);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (7.028,4.44512) rectangle (7.16,4.50209);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.16,4.44512) rectangle (7.292,4.50209);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.292,4.44512) rectangle (7.424,4.50209);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.424,4.44512) rectangle (7.556,4.50209);
\draw [color=c, fill=c] (7.556,4.44512) rectangle (7.688,4.50209);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.688,4.44512) rectangle (7.82,4.50209);
\draw [color=c, fill=c] (7.82,4.44512) rectangle (7.952,4.50209);
\draw [color=c, fill=c] (7.952,4.44512) rectangle (8.084,4.50209);
\draw [color=c, fill=c] (8.084,4.44512) rectangle (8.216,4.50209);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.216,4.44512) rectangle (8.348,4.50209);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,4.44512) rectangle (8.48,4.50209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.48,4.44512) rectangle (8.612,4.50209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,4.44512) rectangle (8.744,4.50209);
\draw [color=c, fill=c] (8.744,4.44512) rectangle (8.876,4.50209);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.44512) rectangle (9.008,4.50209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.50209) rectangle (5.048,4.55906);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (5.048,4.50209) rectangle (5.18,4.55906);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (5.18,4.50209) rectangle (5.312,4.55906);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.312,4.50209) rectangle (5.444,4.55906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,4.50209) rectangle (5.576,4.55906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.50209) rectangle (5.708,4.55906);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,4.50209) rectangle (5.84,4.55906);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,4.50209) rectangle (5.972,4.55906);
\draw [color=c, fill=c] (5.972,4.50209) rectangle (6.104,4.55906);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.104,4.50209) rectangle (6.236,4.55906);
\draw [color=c, fill=c] (6.236,4.50209) rectangle (6.368,4.55906);
\draw [color=c, fill=c] (6.368,4.50209) rectangle (6.5,4.55906);
\draw [color=c, fill=c] (6.5,4.50209) rectangle (6.632,4.55906);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.632,4.50209) rectangle (6.764,4.55906);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.764,4.50209) rectangle (6.896,4.55906);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.896,4.50209) rectangle (7.028,4.55906);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.028,4.50209) rectangle (7.16,4.55906);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.16,4.50209) rectangle (7.292,4.55906);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.292,4.50209) rectangle (7.424,4.55906);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.424,4.50209) rectangle (7.556,4.55906);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.556,4.50209) rectangle (7.688,4.55906);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.688,4.50209) rectangle (7.82,4.55906);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.82,4.50209) rectangle (7.952,4.55906);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.952,4.50209) rectangle (8.084,4.55906);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.084,4.50209) rectangle (8.216,4.55906);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.216,4.50209) rectangle (8.348,4.55906);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.348,4.50209) rectangle (8.48,4.55906);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.48,4.50209) rectangle (8.612,4.55906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.612,4.50209) rectangle (8.744,4.55906);
\draw [color=c, fill=c] (8.744,4.50209) rectangle (8.876,4.55906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.50209) rectangle (9.008,4.55906);
\draw [color=c, fill=c] (9.008,4.50209) rectangle (9.14,4.55906);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,4.55906) rectangle (5.18,4.61603);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,4.55906) rectangle (5.312,4.61603);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.312,4.55906) rectangle (5.444,4.61603);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.444,4.55906) rectangle (5.576,4.61603);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.55906) rectangle (5.708,4.61603);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.708,4.55906) rectangle (5.84,4.61603);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.84,4.55906) rectangle (5.972,4.61603);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,4.55906) rectangle (6.104,4.61603);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,4.55906) rectangle (6.236,4.61603);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.236,4.55906) rectangle (6.368,4.61603);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.368,4.55906) rectangle (6.5,4.61603);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.5,4.55906) rectangle (6.632,4.61603);
\draw [color=c, fill=c] (6.632,4.55906) rectangle (6.764,4.61603);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.764,4.55906) rectangle (6.896,4.61603);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (6.896,4.55906) rectangle (7.028,4.61603);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.028,4.55906) rectangle (7.16,4.61603);
\draw [color=c, fill=c] (7.16,4.55906) rectangle (7.292,4.61603);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.292,4.55906) rectangle (7.424,4.61603);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.424,4.55906) rectangle (7.556,4.61603);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.556,4.55906) rectangle (7.688,4.61603);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.688,4.55906) rectangle (7.82,4.61603);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.82,4.55906) rectangle (7.952,4.61603);
\draw [color=c, fill=c] (7.952,4.55906) rectangle (8.084,4.61603);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.084,4.55906) rectangle (8.216,4.61603);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,4.55906) rectangle (8.348,4.61603);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.348,4.55906) rectangle (8.48,4.61603);
\draw [color=c, fill=c] (8.48,4.55906) rectangle (8.612,4.61603);
\draw [color=c, fill=c] (8.612,4.55906) rectangle (8.744,4.61603);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.55906) rectangle (8.876,4.61603);
\draw [color=c, fill=c] (8.876,4.55906) rectangle (9.008,4.61603);
\draw [color=c, fill=c] (9.008,4.55906) rectangle (9.14,4.61603);
\draw [color=c, fill=c] (9.14,4.55906) rectangle (9.272,4.61603);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,4.61603) rectangle (5.18,4.673);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.18,4.61603) rectangle (5.312,4.673);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.312,4.61603) rectangle (5.444,4.673);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.444,4.61603) rectangle (5.576,4.673);
\draw [color=c, fill=c] (5.576,4.61603) rectangle (5.708,4.673);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,4.61603) rectangle (5.84,4.673);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.84,4.61603) rectangle (5.972,4.673);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,4.61603) rectangle (6.104,4.673);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,4.61603) rectangle (6.236,4.673);
\draw [color=c, fill=c] (6.236,4.61603) rectangle (6.368,4.673);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.368,4.61603) rectangle (6.5,4.673);
\draw [color=c, fill=c] (6.5,4.61603) rectangle (6.632,4.673);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,4.61603) rectangle (6.764,4.673);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.764,4.61603) rectangle (6.896,4.673);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.896,4.61603) rectangle (7.028,4.673);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.028,4.61603) rectangle (7.16,4.673);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.16,4.61603) rectangle (7.292,4.673);
\draw [color=c, fill=c] (7.292,4.61603) rectangle (7.424,4.673);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.424,4.61603) rectangle (7.556,4.673);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.556,4.61603) rectangle (7.688,4.673);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.688,4.61603) rectangle (7.82,4.673);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.82,4.61603) rectangle (7.952,4.673);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,4.61603) rectangle (8.084,4.673);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.084,4.61603) rectangle (8.216,4.673);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,4.61603) rectangle (8.348,4.673);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.348,4.61603) rectangle (8.48,4.673);
\draw [color=c, fill=c] (8.48,4.61603) rectangle (8.612,4.673);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,4.61603) rectangle (8.744,4.673);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.744,4.61603) rectangle (8.876,4.673);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.61603) rectangle (9.008,4.673);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,4.673) rectangle (5.048,4.72997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,4.673) rectangle (5.18,4.72997);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.18,4.673) rectangle (5.312,4.72997);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,4.673) rectangle (5.444,4.72997);
\draw [color=c, fill=c] (5.444,4.673) rectangle (5.576,4.72997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.673) rectangle (5.708,4.72997);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,4.673) rectangle (5.84,4.72997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,4.673) rectangle (5.972,4.72997);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,4.673) rectangle (6.104,4.72997);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.104,4.673) rectangle (6.236,4.72997);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.236,4.673) rectangle (6.368,4.72997);
\draw [color=c, fill=c] (6.368,4.673) rectangle (6.5,4.72997);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.5,4.673) rectangle (6.632,4.72997);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,4.673) rectangle (6.764,4.72997);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.764,4.673) rectangle (6.896,4.72997);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.896,4.673) rectangle (7.028,4.72997);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.028,4.673) rectangle (7.16,4.72997);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.16,4.673) rectangle (7.292,4.72997);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.292,4.673) rectangle (7.424,4.72997);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.424,4.673) rectangle (7.556,4.72997);
\draw [color=c, fill=c] (7.556,4.673) rectangle (7.688,4.72997);
\draw [color=c, fill=c] (7.688,4.673) rectangle (7.82,4.72997);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.82,4.673) rectangle (7.952,4.72997);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.952,4.673) rectangle (8.084,4.72997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.084,4.673) rectangle (8.216,4.72997);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,4.673) rectangle (8.348,4.72997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.348,4.673) rectangle (8.48,4.72997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.48,4.673) rectangle (8.612,4.72997);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,4.673) rectangle (8.744,4.72997);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.673) rectangle (8.876,4.72997);
\draw [color=c, fill=c] (8.876,4.673) rectangle (9.008,4.72997);
\draw [color=c, fill=c] (4.916,4.72997) rectangle (5.048,4.78694);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,4.72997) rectangle (5.18,4.78694);
\draw [color=c, fill=c] (5.18,4.72997) rectangle (5.312,4.78694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.312,4.72997) rectangle (5.444,4.78694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,4.72997) rectangle (5.576,4.78694);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,4.72997) rectangle (5.708,4.78694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,4.72997) rectangle (5.84,4.78694);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.84,4.72997) rectangle (5.972,4.78694);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.972,4.72997) rectangle (6.104,4.78694);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.104,4.72997) rectangle (6.236,4.78694);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.236,4.72997) rectangle (6.368,4.78694);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.368,4.72997) rectangle (6.5,4.78694);
\draw [color=c, fill=c] (6.5,4.72997) rectangle (6.632,4.78694);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.632,4.72997) rectangle (6.764,4.78694);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.764,4.72997) rectangle (6.896,4.78694);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.896,4.72997) rectangle (7.028,4.78694);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.028,4.72997) rectangle (7.16,4.78694);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (7.16,4.72997) rectangle (7.292,4.78694);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.292,4.72997) rectangle (7.424,4.78694);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.424,4.72997) rectangle (7.556,4.78694);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.556,4.72997) rectangle (7.688,4.78694);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,4.72997) rectangle (7.82,4.78694);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.82,4.72997) rectangle (7.952,4.78694);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.952,4.72997) rectangle (8.084,4.78694);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (8.084,4.72997) rectangle (8.216,4.78694);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.216,4.72997) rectangle (8.348,4.78694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,4.72997) rectangle (8.48,4.78694);
\draw [color=c, fill=c] (8.48,4.72997) rectangle (8.612,4.78694);
\draw [color=c, fill=c] (8.612,4.72997) rectangle (8.744,4.78694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.72997) rectangle (8.876,4.78694);
\draw [color=c, fill=c] (8.876,4.72997) rectangle (9.008,4.78694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,4.78694) rectangle (5.048,4.84391);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,4.78694) rectangle (5.18,4.84391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.18,4.78694) rectangle (5.312,4.84391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.312,4.78694) rectangle (5.444,4.84391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,4.78694) rectangle (5.576,4.84391);
\draw [color=c, fill=c] (5.576,4.78694) rectangle (5.708,4.84391);
\draw [color=c, fill=c] (5.708,4.78694) rectangle (5.84,4.84391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,4.78694) rectangle (5.972,4.84391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,4.78694) rectangle (6.104,4.84391);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.104,4.78694) rectangle (6.236,4.84391);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.236,4.78694) rectangle (6.368,4.84391);
\draw [color=c, fill=c] (6.368,4.78694) rectangle (6.5,4.84391);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.5,4.78694) rectangle (6.632,4.84391);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,4.78694) rectangle (6.764,4.84391);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.764,4.78694) rectangle (6.896,4.84391);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.896,4.78694) rectangle (7.028,4.84391);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.028,4.78694) rectangle (7.16,4.84391);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.16,4.78694) rectangle (7.292,4.84391);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.292,4.78694) rectangle (7.424,4.84391);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.424,4.78694) rectangle (7.556,4.84391);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.556,4.78694) rectangle (7.688,4.84391);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,4.78694) rectangle (7.82,4.84391);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.82,4.78694) rectangle (7.952,4.84391);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,4.78694) rectangle (8.084,4.84391);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (8.084,4.78694) rectangle (8.216,4.84391);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.216,4.78694) rectangle (8.348,4.84391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.348,4.78694) rectangle (8.48,4.84391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.48,4.78694) rectangle (8.612,4.84391);
\draw [color=c, fill=c] (8.612,4.78694) rectangle (8.744,4.84391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.78694) rectangle (8.876,4.84391);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.78694) rectangle (9.008,4.84391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,4.84391) rectangle (5.18,4.90088);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.18,4.84391) rectangle (5.312,4.90088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.312,4.84391) rectangle (5.444,4.90088);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.444,4.84391) rectangle (5.576,4.90088);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.84391) rectangle (5.708,4.90088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,4.84391) rectangle (5.84,4.90088);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,4.84391) rectangle (5.972,4.90088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,4.84391) rectangle (6.104,4.90088);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.104,4.84391) rectangle (6.236,4.90088);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.236,4.84391) rectangle (6.368,4.90088);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.368,4.84391) rectangle (6.5,4.90088);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.5,4.84391) rectangle (6.632,4.90088);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.632,4.84391) rectangle (6.764,4.90088);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.764,4.84391) rectangle (6.896,4.90088);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.896,4.84391) rectangle (7.028,4.90088);
\draw [color=c, fill=c] (7.028,4.84391) rectangle (7.16,4.90088);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.16,4.84391) rectangle (7.292,4.90088);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.292,4.84391) rectangle (7.424,4.90088);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.424,4.84391) rectangle (7.556,4.90088);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.556,4.84391) rectangle (7.688,4.90088);
\draw [color=c, fill=c] (7.688,4.84391) rectangle (7.82,4.90088);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.82,4.84391) rectangle (7.952,4.90088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.952,4.84391) rectangle (8.084,4.90088);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.084,4.84391) rectangle (8.216,4.90088);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,4.84391) rectangle (8.348,4.90088);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,4.84391) rectangle (8.48,4.90088);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.48,4.84391) rectangle (8.612,4.90088);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,4.84391) rectangle (8.744,4.90088);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.84391) rectangle (8.876,4.90088);
\draw [color=c, fill=c] (8.876,4.84391) rectangle (9.008,4.90088);
\draw [color=c, fill=c] (4.916,4.90088) rectangle (5.048,4.95785);
\draw [color=c, fill=c] (5.048,4.90088) rectangle (5.18,4.95785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,4.90088) rectangle (5.312,4.95785);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.312,4.90088) rectangle (5.444,4.95785);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,4.90088) rectangle (5.576,4.95785);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,4.90088) rectangle (5.708,4.95785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,4.90088) rectangle (5.84,4.95785);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,4.90088) rectangle (5.972,4.95785);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,4.90088) rectangle (6.104,4.95785);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,4.90088) rectangle (6.236,4.95785);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.236,4.90088) rectangle (6.368,4.95785);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.368,4.90088) rectangle (6.5,4.95785);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.5,4.90088) rectangle (6.632,4.95785);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.632,4.90088) rectangle (6.764,4.95785);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.764,4.90088) rectangle (6.896,4.95785);
\draw [color=c, fill=c] (6.896,4.90088) rectangle (7.028,4.95785);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.028,4.90088) rectangle (7.16,4.95785);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.16,4.90088) rectangle (7.292,4.95785);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.292,4.90088) rectangle (7.424,4.95785);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.424,4.90088) rectangle (7.556,4.95785);
\draw [color=c, fill=c] (7.556,4.90088) rectangle (7.688,4.95785);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.688,4.90088) rectangle (7.82,4.95785);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.82,4.90088) rectangle (7.952,4.95785);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.952,4.90088) rectangle (8.084,4.95785);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.084,4.90088) rectangle (8.216,4.95785);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.216,4.90088) rectangle (8.348,4.95785);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.348,4.90088) rectangle (8.48,4.95785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,4.90088) rectangle (8.612,4.95785);
\draw [color=c, fill=c] (8.612,4.90088) rectangle (8.744,4.95785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,4.90088) rectangle (8.876,4.95785);
\draw [color=c, fill=c] (8.876,4.90088) rectangle (9.008,4.95785);
\draw [color=c, fill=c] (9.14,4.90088) rectangle (9.272,4.95785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,4.95785) rectangle (5.18,5.01482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,4.95785) rectangle (5.312,5.01482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,4.95785) rectangle (5.444,5.01482);
\draw [color=c, fill=c] (5.444,4.95785) rectangle (5.576,5.01482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,4.95785) rectangle (5.708,5.01482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,4.95785) rectangle (5.84,5.01482);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (5.84,4.95785) rectangle (5.972,5.01482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,4.95785) rectangle (6.104,5.01482);
\draw [color=c, fill=c] (6.104,4.95785) rectangle (6.236,5.01482);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.236,4.95785) rectangle (6.368,5.01482);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,4.95785) rectangle (6.5,5.01482);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.5,4.95785) rectangle (6.632,5.01482);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.632,4.95785) rectangle (6.764,5.01482);
\draw [color=c, fill=c] (6.764,4.95785) rectangle (6.896,5.01482);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.896,4.95785) rectangle (7.028,5.01482);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (7.028,4.95785) rectangle (7.16,5.01482);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.16,4.95785) rectangle (7.292,5.01482);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.292,4.95785) rectangle (7.424,5.01482);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.424,4.95785) rectangle (7.556,5.01482);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.556,4.95785) rectangle (7.688,5.01482);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.688,4.95785) rectangle (7.82,5.01482);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.82,4.95785) rectangle (7.952,5.01482);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.952,4.95785) rectangle (8.084,5.01482);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.084,4.95785) rectangle (8.216,5.01482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,4.95785) rectangle (8.348,5.01482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,4.95785) rectangle (8.48,5.01482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,4.95785) rectangle (8.612,5.01482);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,4.95785) rectangle (8.744,5.01482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,4.95785) rectangle (8.876,5.01482);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,4.95785) rectangle (9.008,5.01482);
\draw [color=c, fill=c] (9.14,4.95785) rectangle (9.272,5.01482);
\draw [color=c, fill=c] (4.916,5.01482) rectangle (5.048,5.07179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,5.01482) rectangle (5.18,5.07179);
\definecolor{c}{rgb}{0.896,0.8,0.096};
\draw [color=c, fill=c] (5.18,5.01482) rectangle (5.312,5.07179);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,5.01482) rectangle (5.444,5.07179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.01482) rectangle (5.576,5.07179);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,5.01482) rectangle (5.708,5.07179);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,5.01482) rectangle (5.84,5.07179);
\draw [color=c, fill=c] (5.84,5.01482) rectangle (5.972,5.07179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,5.01482) rectangle (6.104,5.07179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,5.01482) rectangle (6.236,5.07179);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.236,5.01482) rectangle (6.368,5.07179);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.368,5.01482) rectangle (6.5,5.07179);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.5,5.01482) rectangle (6.632,5.07179);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (6.632,5.01482) rectangle (6.764,5.07179);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (6.764,5.01482) rectangle (6.896,5.07179);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.896,5.01482) rectangle (7.028,5.07179);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (7.028,5.01482) rectangle (7.16,5.07179);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (7.16,5.01482) rectangle (7.292,5.07179);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (7.292,5.01482) rectangle (7.424,5.07179);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (7.424,5.01482) rectangle (7.556,5.07179);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.556,5.01482) rectangle (7.688,5.07179);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.688,5.01482) rectangle (7.82,5.07179);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.82,5.01482) rectangle (7.952,5.07179);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.952,5.01482) rectangle (8.084,5.07179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.084,5.01482) rectangle (8.216,5.07179);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.01482) rectangle (8.348,5.07179);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (8.348,5.01482) rectangle (8.48,5.07179);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.48,5.01482) rectangle (8.612,5.07179);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.01482) rectangle (8.744,5.07179);
\draw [color=c, fill=c] (8.744,5.01482) rectangle (8.876,5.07179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,5.07179) rectangle (5.048,5.12876);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.048,5.07179) rectangle (5.18,5.12876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.18,5.07179) rectangle (5.312,5.12876);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,5.07179) rectangle (5.444,5.12876);
\draw [color=c, fill=c] (5.444,5.07179) rectangle (5.576,5.12876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.576,5.07179) rectangle (5.708,5.12876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.07179) rectangle (5.84,5.12876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.84,5.07179) rectangle (5.972,5.12876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,5.07179) rectangle (6.104,5.12876);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.104,5.07179) rectangle (6.236,5.12876);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.236,5.07179) rectangle (6.368,5.12876);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.368,5.07179) rectangle (6.5,5.12876);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.5,5.07179) rectangle (6.632,5.12876);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.632,5.07179) rectangle (6.764,5.12876);
\draw [color=c, fill=c] (6.764,5.07179) rectangle (6.896,5.12876);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.896,5.07179) rectangle (7.028,5.12876);
\draw [color=c, fill=c] (7.028,5.07179) rectangle (7.16,5.12876);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.16,5.07179) rectangle (7.292,5.12876);
\draw [color=c, fill=c] (7.292,5.07179) rectangle (7.424,5.12876);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.424,5.07179) rectangle (7.556,5.12876);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.556,5.07179) rectangle (7.688,5.12876);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,5.07179) rectangle (7.82,5.12876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,5.07179) rectangle (7.952,5.12876);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.952,5.07179) rectangle (8.084,5.12876);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.084,5.07179) rectangle (8.216,5.12876);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.07179) rectangle (8.348,5.12876);
\draw [color=c, fill=c] (8.348,5.07179) rectangle (8.48,5.12876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,5.07179) rectangle (8.612,5.12876);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.07179) rectangle (8.744,5.12876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,5.07179) rectangle (8.876,5.12876);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.876,5.07179) rectangle (9.008,5.12876);
\draw [color=c, fill=c] (9.008,5.07179) rectangle (9.14,5.12876);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (4.916,5.12876) rectangle (5.048,5.18573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,5.12876) rectangle (5.18,5.18573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,5.12876) rectangle (5.312,5.18573);
\draw [color=c, fill=c] (5.312,5.12876) rectangle (5.444,5.18573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,5.12876) rectangle (5.576,5.18573);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.576,5.12876) rectangle (5.708,5.18573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.12876) rectangle (5.84,5.18573);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,5.12876) rectangle (5.972,5.18573);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,5.12876) rectangle (6.104,5.18573);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,5.12876) rectangle (6.236,5.18573);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.12876) rectangle (6.368,5.18573);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.368,5.12876) rectangle (6.5,5.18573);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.5,5.12876) rectangle (6.632,5.18573);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,5.12876) rectangle (6.764,5.18573);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.764,5.12876) rectangle (6.896,5.18573);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.896,5.12876) rectangle (7.028,5.18573);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.028,5.12876) rectangle (7.16,5.18573);
\draw [color=c, fill=c] (7.16,5.12876) rectangle (7.292,5.18573);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (7.292,5.12876) rectangle (7.424,5.18573);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,5.12876) rectangle (7.556,5.18573);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.556,5.12876) rectangle (7.688,5.18573);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,5.12876) rectangle (7.82,5.18573);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,5.12876) rectangle (7.952,5.18573);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,5.12876) rectangle (8.084,5.18573);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.084,5.12876) rectangle (8.216,5.18573);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.12876) rectangle (8.348,5.18573);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.348,5.12876) rectangle (8.48,5.18573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,5.12876) rectangle (8.612,5.18573);
\draw [color=c, fill=c] (8.612,5.12876) rectangle (8.744,5.18573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.12876) rectangle (8.876,5.18573);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,5.18573) rectangle (5.18,5.2427);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.18573) rectangle (5.312,5.2427);
\draw [color=c, fill=c] (5.312,5.18573) rectangle (5.444,5.2427);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.18573) rectangle (5.576,5.2427);
\draw [color=c, fill=c] (5.576,5.18573) rectangle (5.708,5.2427);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.18573) rectangle (5.84,5.2427);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.84,5.18573) rectangle (5.972,5.2427);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,5.18573) rectangle (6.104,5.2427);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,5.18573) rectangle (6.236,5.2427);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.18573) rectangle (6.368,5.2427);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.368,5.18573) rectangle (6.5,5.2427);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.5,5.18573) rectangle (6.632,5.2427);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.632,5.18573) rectangle (6.764,5.2427);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.764,5.18573) rectangle (6.896,5.2427);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.896,5.18573) rectangle (7.028,5.2427);
\draw [color=c, fill=c] (7.028,5.18573) rectangle (7.16,5.2427);
\draw [color=c, fill=c] (7.16,5.18573) rectangle (7.292,5.2427);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.292,5.18573) rectangle (7.424,5.2427);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.424,5.18573) rectangle (7.556,5.2427);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.556,5.18573) rectangle (7.688,5.2427);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,5.18573) rectangle (7.82,5.2427);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,5.18573) rectangle (7.952,5.2427);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,5.18573) rectangle (8.084,5.2427);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.18573) rectangle (8.216,5.2427);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,5.18573) rectangle (8.348,5.2427);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,5.18573) rectangle (8.48,5.2427);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,5.18573) rectangle (8.612,5.2427);
\draw [color=c, fill=c] (8.612,5.18573) rectangle (8.744,5.2427);
\draw [color=c, fill=c] (8.744,5.18573) rectangle (8.876,5.2427);
\draw [color=c, fill=c] (8.876,5.18573) rectangle (9.008,5.2427);
\draw [color=c, fill=c] (9.008,5.18573) rectangle (9.14,5.2427);
\draw [color=c, fill=c] (4.916,5.2427) rectangle (5.048,5.29967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,5.2427) rectangle (5.18,5.29967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,5.2427) rectangle (5.312,5.29967);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,5.2427) rectangle (5.444,5.29967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.2427) rectangle (5.576,5.29967);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.576,5.2427) rectangle (5.708,5.29967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,5.2427) rectangle (5.84,5.29967);
\draw [color=c, fill=c] (5.84,5.2427) rectangle (5.972,5.29967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,5.2427) rectangle (6.104,5.29967);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.104,5.2427) rectangle (6.236,5.29967);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.2427) rectangle (6.368,5.29967);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.368,5.2427) rectangle (6.5,5.29967);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.5,5.2427) rectangle (6.632,5.29967);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.632,5.2427) rectangle (6.764,5.29967);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (6.764,5.2427) rectangle (6.896,5.29967);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.896,5.2427) rectangle (7.028,5.29967);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.028,5.2427) rectangle (7.16,5.29967);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.16,5.2427) rectangle (7.292,5.29967);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.292,5.2427) rectangle (7.424,5.29967);
\draw [color=c, fill=c] (7.424,5.2427) rectangle (7.556,5.29967);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.556,5.2427) rectangle (7.688,5.29967);
\draw [color=c, fill=c] (7.688,5.2427) rectangle (7.82,5.29967);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.82,5.2427) rectangle (7.952,5.29967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.952,5.2427) rectangle (8.084,5.29967);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (8.084,5.2427) rectangle (8.216,5.29967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.2427) rectangle (8.348,5.29967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.2427) rectangle (8.48,5.29967);
\draw [color=c, fill=c] (8.48,5.2427) rectangle (8.612,5.29967);
\draw [color=c, fill=c] (8.612,5.2427) rectangle (8.744,5.29967);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.2427) rectangle (8.876,5.29967);
\draw [color=c, fill=c] (8.876,5.2427) rectangle (9.008,5.29967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,5.29967) rectangle (5.18,5.35664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.29967) rectangle (5.312,5.35664);
\draw [color=c, fill=c] (5.312,5.29967) rectangle (5.444,5.35664);
\draw [color=c, fill=c] (5.444,5.29967) rectangle (5.576,5.35664);
\draw [color=c, fill=c] (5.576,5.29967) rectangle (5.708,5.35664);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,5.29967) rectangle (5.84,5.35664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,5.29967) rectangle (5.972,5.35664);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,5.29967) rectangle (6.104,5.35664);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,5.29967) rectangle (6.236,5.35664);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.29967) rectangle (6.368,5.35664);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.368,5.29967) rectangle (6.5,5.35664);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,5.29967) rectangle (6.632,5.35664);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.632,5.29967) rectangle (6.764,5.35664);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.764,5.29967) rectangle (6.896,5.35664);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.896,5.29967) rectangle (7.028,5.35664);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.028,5.29967) rectangle (7.16,5.35664);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.16,5.29967) rectangle (7.292,5.35664);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.292,5.29967) rectangle (7.424,5.35664);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.424,5.29967) rectangle (7.556,5.35664);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.556,5.29967) rectangle (7.688,5.35664);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.688,5.29967) rectangle (7.82,5.35664);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.82,5.29967) rectangle (7.952,5.35664);
\draw [color=c, fill=c] (7.952,5.29967) rectangle (8.084,5.35664);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (8.084,5.29967) rectangle (8.216,5.35664);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.29967) rectangle (8.348,5.35664);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,5.29967) rectangle (8.48,5.35664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,5.29967) rectangle (8.612,5.35664);
\draw [color=c, fill=c] (8.612,5.29967) rectangle (8.744,5.35664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.29967) rectangle (8.876,5.35664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,5.35664) rectangle (5.18,5.41361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,5.35664) rectangle (5.312,5.41361);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.312,5.35664) rectangle (5.444,5.41361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,5.35664) rectangle (5.576,5.41361);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,5.35664) rectangle (5.708,5.41361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.35664) rectangle (5.84,5.41361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,5.35664) rectangle (5.972,5.41361);
\draw [color=c, fill=c] (5.972,5.35664) rectangle (6.104,5.41361);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.104,5.35664) rectangle (6.236,5.41361);
\draw [color=c, fill=c] (6.236,5.35664) rectangle (6.368,5.41361);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,5.35664) rectangle (6.5,5.41361);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.5,5.35664) rectangle (6.632,5.41361);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.632,5.35664) rectangle (6.764,5.41361);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.764,5.35664) rectangle (6.896,5.41361);
\draw [color=c, fill=c] (6.896,5.35664) rectangle (7.028,5.41361);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.028,5.35664) rectangle (7.16,5.41361);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.16,5.35664) rectangle (7.292,5.41361);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.292,5.35664) rectangle (7.424,5.41361);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.424,5.35664) rectangle (7.556,5.41361);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.556,5.35664) rectangle (7.688,5.41361);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.688,5.35664) rectangle (7.82,5.41361);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.82,5.35664) rectangle (7.952,5.41361);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.952,5.35664) rectangle (8.084,5.41361);
\draw [color=c, fill=c] (8.084,5.35664) rectangle (8.216,5.41361);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.216,5.35664) rectangle (8.348,5.41361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,5.35664) rectangle (8.48,5.41361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,5.35664) rectangle (8.612,5.41361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,5.35664) rectangle (8.744,5.41361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.35664) rectangle (8.876,5.41361);
\draw [color=c, fill=c] (8.876,5.35664) rectangle (9.008,5.41361);
\draw [color=c, fill=c] (4.916,5.41361) rectangle (5.048,5.47058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,5.41361) rectangle (5.18,5.47058);
\draw [color=c, fill=c] (5.18,5.41361) rectangle (5.312,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,5.41361) rectangle (5.444,5.47058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.41361) rectangle (5.576,5.47058);
\draw [color=c, fill=c] (5.576,5.41361) rectangle (5.708,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.41361) rectangle (5.84,5.47058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,5.41361) rectangle (5.972,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,5.41361) rectangle (6.104,5.47058);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,5.41361) rectangle (6.236,5.47058);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.41361) rectangle (6.368,5.47058);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.368,5.41361) rectangle (6.5,5.47058);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,5.41361) rectangle (6.632,5.47058);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,5.41361) rectangle (6.764,5.47058);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.764,5.41361) rectangle (6.896,5.47058);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.896,5.41361) rectangle (7.028,5.47058);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.028,5.41361) rectangle (7.16,5.47058);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.16,5.41361) rectangle (7.292,5.47058);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.292,5.41361) rectangle (7.424,5.47058);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.424,5.41361) rectangle (7.556,5.47058);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.556,5.41361) rectangle (7.688,5.47058);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.688,5.41361) rectangle (7.82,5.47058);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,5.41361) rectangle (7.952,5.47058);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,5.41361) rectangle (8.084,5.47058);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.41361) rectangle (8.216,5.47058);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.216,5.41361) rectangle (8.348,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.41361) rectangle (8.48,5.47058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,5.41361) rectangle (8.612,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.612,5.41361) rectangle (8.744,5.47058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.41361) rectangle (8.876,5.47058);
\draw [color=c, fill=c] (8.876,5.41361) rectangle (9.008,5.47058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,5.47058) rectangle (5.048,5.52755);
\draw [color=c, fill=c] (5.048,5.47058) rectangle (5.18,5.52755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.18,5.47058) rectangle (5.312,5.52755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,5.47058) rectangle (5.444,5.52755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.47058) rectangle (5.576,5.52755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,5.47058) rectangle (5.708,5.52755);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,5.47058) rectangle (5.84,5.52755);
\draw [color=c, fill=c] (5.84,5.47058) rectangle (5.972,5.52755);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,5.47058) rectangle (6.104,5.52755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,5.47058) rectangle (6.236,5.52755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,5.47058) rectangle (6.368,5.52755);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.368,5.47058) rectangle (6.5,5.52755);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.5,5.47058) rectangle (6.632,5.52755);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,5.47058) rectangle (6.764,5.52755);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.764,5.47058) rectangle (6.896,5.52755);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.896,5.47058) rectangle (7.028,5.52755);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,5.47058) rectangle (7.16,5.52755);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.16,5.47058) rectangle (7.292,5.52755);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (7.292,5.47058) rectangle (7.424,5.52755);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.424,5.47058) rectangle (7.556,5.52755);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.556,5.47058) rectangle (7.688,5.52755);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.688,5.47058) rectangle (7.82,5.52755);
\draw [color=c, fill=c] (7.82,5.47058) rectangle (7.952,5.52755);
\draw [color=c, fill=c] (7.952,5.47058) rectangle (8.084,5.52755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.47058) rectangle (8.216,5.52755);
\draw [color=c, fill=c] (8.216,5.47058) rectangle (8.348,5.52755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.47058) rectangle (8.48,5.52755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.48,5.47058) rectangle (8.612,5.52755);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.47058) rectangle (8.744,5.52755);
\draw [color=c, fill=c] (8.744,5.47058) rectangle (8.876,5.52755);
\draw [color=c, fill=c] (8.876,5.47058) rectangle (9.008,5.52755);
\draw [color=c, fill=c] (4.916,5.52755) rectangle (5.048,5.58452);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.048,5.52755) rectangle (5.18,5.58452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.52755) rectangle (5.312,5.58452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,5.52755) rectangle (5.444,5.58452);
\draw [color=c, fill=c] (5.444,5.52755) rectangle (5.576,5.58452);
\draw [color=c, fill=c] (5.576,5.52755) rectangle (5.708,5.58452);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.708,5.52755) rectangle (5.84,5.58452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,5.52755) rectangle (5.972,5.58452);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (5.972,5.52755) rectangle (6.104,5.58452);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,5.52755) rectangle (6.236,5.58452);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.236,5.52755) rectangle (6.368,5.58452);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.368,5.52755) rectangle (6.5,5.58452);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.5,5.52755) rectangle (6.632,5.58452);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.632,5.52755) rectangle (6.764,5.58452);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,5.52755) rectangle (6.896,5.58452);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (6.896,5.52755) rectangle (7.028,5.58452);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.028,5.52755) rectangle (7.16,5.58452);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.16,5.52755) rectangle (7.292,5.58452);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,5.52755) rectangle (7.424,5.58452);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.424,5.52755) rectangle (7.556,5.58452);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.556,5.52755) rectangle (7.688,5.58452);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.688,5.52755) rectangle (7.82,5.58452);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,5.52755) rectangle (7.952,5.58452);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,5.52755) rectangle (8.084,5.58452);
\draw [color=c, fill=c] (8.084,5.52755) rectangle (8.216,5.58452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,5.52755) rectangle (8.348,5.58452);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,5.52755) rectangle (8.48,5.58452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,5.52755) rectangle (8.612,5.58452);
\draw [color=c, fill=c] (8.612,5.52755) rectangle (8.744,5.58452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.744,5.52755) rectangle (8.876,5.58452);
\draw [color=c, fill=c] (4.916,5.58452) rectangle (5.048,5.64149);
\draw [color=c, fill=c] (5.048,5.58452) rectangle (5.18,5.64149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.58452) rectangle (5.312,5.64149);
\draw [color=c, fill=c] (5.312,5.58452) rectangle (5.444,5.64149);
\draw [color=c, fill=c] (5.444,5.58452) rectangle (5.576,5.64149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.576,5.58452) rectangle (5.708,5.64149);
\draw [color=c, fill=c] (5.708,5.58452) rectangle (5.84,5.64149);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.84,5.58452) rectangle (5.972,5.64149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,5.58452) rectangle (6.104,5.64149);
\draw [color=c, fill=c] (6.104,5.58452) rectangle (6.236,5.64149);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.236,5.58452) rectangle (6.368,5.64149);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.368,5.58452) rectangle (6.5,5.64149);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (6.5,5.58452) rectangle (6.632,5.64149);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,5.58452) rectangle (6.764,5.64149);
\draw [color=c, fill=c] (6.764,5.58452) rectangle (6.896,5.64149);
\draw [color=c, fill=c] (6.896,5.58452) rectangle (7.028,5.64149);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.028,5.58452) rectangle (7.16,5.64149);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.16,5.58452) rectangle (7.292,5.64149);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.292,5.58452) rectangle (7.424,5.64149);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,5.58452) rectangle (7.556,5.64149);
\draw [color=c, fill=c] (7.556,5.58452) rectangle (7.688,5.64149);
\draw [color=c, fill=c] (7.688,5.58452) rectangle (7.82,5.64149);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,5.58452) rectangle (7.952,5.64149);
\draw [color=c, fill=c] (7.952,5.58452) rectangle (8.084,5.64149);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (8.084,5.58452) rectangle (8.216,5.64149);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.58452) rectangle (8.348,5.64149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.58452) rectangle (8.48,5.64149);
\draw [color=c, fill=c] (8.48,5.58452) rectangle (8.612,5.64149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.58452) rectangle (8.744,5.64149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,5.64149) rectangle (5.048,5.69846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.048,5.64149) rectangle (5.18,5.69846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,5.64149) rectangle (5.312,5.69846);
\draw [color=c, fill=c] (5.312,5.64149) rectangle (5.444,5.69846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,5.64149) rectangle (5.576,5.69846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,5.64149) rectangle (5.708,5.69846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,5.64149) rectangle (5.84,5.69846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,5.64149) rectangle (5.972,5.69846);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,5.64149) rectangle (6.104,5.69846);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.104,5.64149) rectangle (6.236,5.69846);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.236,5.64149) rectangle (6.368,5.69846);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,5.64149) rectangle (6.5,5.69846);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.5,5.64149) rectangle (6.632,5.69846);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,5.64149) rectangle (6.764,5.69846);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.764,5.64149) rectangle (6.896,5.69846);
\draw [color=c, fill=c] (6.896,5.64149) rectangle (7.028,5.69846);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (7.028,5.64149) rectangle (7.16,5.69846);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.16,5.64149) rectangle (7.292,5.69846);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.292,5.64149) rectangle (7.424,5.69846);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.424,5.64149) rectangle (7.556,5.69846);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.556,5.64149) rectangle (7.688,5.69846);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.688,5.64149) rectangle (7.82,5.69846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,5.64149) rectangle (7.952,5.69846);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.952,5.64149) rectangle (8.084,5.69846);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.64149) rectangle (8.216,5.69846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,5.64149) rectangle (8.348,5.69846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,5.64149) rectangle (8.48,5.69846);
\draw [color=c, fill=c] (8.48,5.64149) rectangle (8.612,5.69846);
\draw [color=c, fill=c] (8.612,5.64149) rectangle (8.744,5.69846);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (4.916,5.69846) rectangle (5.048,5.75543);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.048,5.69846) rectangle (5.18,5.75543);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,5.69846) rectangle (5.312,5.75543);
\draw [color=c, fill=c] (5.312,5.69846) rectangle (5.444,5.75543);
\draw [color=c, fill=c] (5.444,5.69846) rectangle (5.576,5.75543);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.576,5.69846) rectangle (5.708,5.75543);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,5.69846) rectangle (5.84,5.75543);
\draw [color=c, fill=c] (5.84,5.69846) rectangle (5.972,5.75543);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,5.69846) rectangle (6.104,5.75543);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,5.69846) rectangle (6.236,5.75543);
\draw [color=c, fill=c] (6.236,5.69846) rectangle (6.368,5.75543);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.368,5.69846) rectangle (6.5,5.75543);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,5.69846) rectangle (6.632,5.75543);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,5.69846) rectangle (6.764,5.75543);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,5.69846) rectangle (6.896,5.75543);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.896,5.69846) rectangle (7.028,5.75543);
\draw [color=c, fill=c] (7.028,5.69846) rectangle (7.16,5.75543);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.16,5.69846) rectangle (7.292,5.75543);
\draw [color=c, fill=c] (7.292,5.69846) rectangle (7.424,5.75543);
\draw [color=c, fill=c] (7.424,5.69846) rectangle (7.556,5.75543);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.556,5.69846) rectangle (7.688,5.75543);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.688,5.69846) rectangle (7.82,5.75543);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.82,5.69846) rectangle (7.952,5.75543);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.952,5.69846) rectangle (8.084,5.75543);
\draw [color=c, fill=c] (8.084,5.69846) rectangle (8.216,5.75543);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.216,5.69846) rectangle (8.348,5.75543);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.69846) rectangle (8.48,5.75543);
\draw [color=c, fill=c] (8.48,5.69846) rectangle (8.612,5.75543);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.69846) rectangle (8.744,5.75543);
\draw [color=c, fill=c] (8.744,5.69846) rectangle (8.876,5.75543);
\draw [color=c, fill=c] (5.048,5.75543) rectangle (5.18,5.8124);
\draw [color=c, fill=c] (5.18,5.75543) rectangle (5.312,5.8124);
\draw [color=c, fill=c] (5.312,5.75543) rectangle (5.444,5.8124);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,5.75543) rectangle (5.576,5.8124);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,5.75543) rectangle (5.708,5.8124);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,5.75543) rectangle (5.84,5.8124);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,5.75543) rectangle (5.972,5.8124);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,5.75543) rectangle (6.104,5.8124);
\draw [color=c, fill=c] (6.104,5.75543) rectangle (6.236,5.8124);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.236,5.75543) rectangle (6.368,5.8124);
\draw [color=c, fill=c] (6.368,5.75543) rectangle (6.5,5.8124);
\draw [color=c, fill=c] (6.5,5.75543) rectangle (6.632,5.8124);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,5.75543) rectangle (6.764,5.8124);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.764,5.75543) rectangle (6.896,5.8124);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.896,5.75543) rectangle (7.028,5.8124);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,5.75543) rectangle (7.16,5.8124);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.16,5.75543) rectangle (7.292,5.8124);
\draw [color=c, fill=c] (7.292,5.75543) rectangle (7.424,5.8124);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,5.75543) rectangle (7.556,5.8124);
\draw [color=c, fill=c] (7.556,5.75543) rectangle (7.688,5.8124);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.688,5.75543) rectangle (7.82,5.8124);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.82,5.75543) rectangle (7.952,5.8124);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.952,5.75543) rectangle (8.084,5.8124);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.75543) rectangle (8.216,5.8124);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,5.75543) rectangle (8.348,5.8124);
\draw [color=c, fill=c] (8.348,5.75543) rectangle (8.48,5.8124);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,5.75543) rectangle (8.612,5.8124);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.75543) rectangle (8.744,5.8124);
\draw [color=c, fill=c] (8.744,5.75543) rectangle (8.876,5.8124);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,5.8124) rectangle (5.048,5.86937);
\draw [color=c, fill=c] (5.048,5.8124) rectangle (5.18,5.86937);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.8124) rectangle (5.312,5.86937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,5.8124) rectangle (5.444,5.86937);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.444,5.8124) rectangle (5.576,5.86937);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,5.8124) rectangle (5.708,5.86937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,5.8124) rectangle (5.84,5.86937);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,5.8124) rectangle (5.972,5.86937);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.972,5.8124) rectangle (6.104,5.86937);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,5.8124) rectangle (6.236,5.86937);
\draw [color=c, fill=c] (6.236,5.8124) rectangle (6.368,5.86937);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,5.8124) rectangle (6.5,5.86937);
\draw [color=c, fill=c] (6.5,5.8124) rectangle (6.632,5.86937);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,5.8124) rectangle (6.764,5.86937);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,5.8124) rectangle (6.896,5.86937);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.896,5.8124) rectangle (7.028,5.86937);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.028,5.8124) rectangle (7.16,5.86937);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.16,5.8124) rectangle (7.292,5.86937);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.292,5.8124) rectangle (7.424,5.86937);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,5.8124) rectangle (7.556,5.86937);
\draw [color=c, fill=c] (7.556,5.8124) rectangle (7.688,5.86937);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.688,5.8124) rectangle (7.82,5.86937);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,5.8124) rectangle (7.952,5.86937);
\draw [color=c, fill=c] (7.952,5.8124) rectangle (8.084,5.86937);
\draw [color=c, fill=c] (8.084,5.8124) rectangle (8.216,5.86937);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.216,5.8124) rectangle (8.348,5.86937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,5.8124) rectangle (8.48,5.86937);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.48,5.8124) rectangle (8.612,5.86937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,5.8124) rectangle (8.744,5.86937);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.744,5.8124) rectangle (8.876,5.86937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (9.14,5.8124) rectangle (9.272,5.86937);
\draw [color=c, fill=c] (4.916,5.86937) rectangle (5.048,5.92634);
\draw [color=c, fill=c] (5.048,5.86937) rectangle (5.18,5.92634);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,5.86937) rectangle (5.312,5.92634);
\draw [color=c, fill=c] (5.312,5.86937) rectangle (5.444,5.92634);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.444,5.86937) rectangle (5.576,5.92634);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,5.86937) rectangle (5.708,5.92634);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.86937) rectangle (5.84,5.92634);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (5.84,5.86937) rectangle (5.972,5.92634);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,5.86937) rectangle (6.104,5.92634);
\draw [color=c, fill=c] (6.104,5.86937) rectangle (6.236,5.92634);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.236,5.86937) rectangle (6.368,5.92634);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,5.86937) rectangle (6.5,5.92634);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.5,5.86937) rectangle (6.632,5.92634);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,5.86937) rectangle (6.764,5.92634);
\draw [color=c, fill=c] (6.764,5.86937) rectangle (6.896,5.92634);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.896,5.86937) rectangle (7.028,5.92634);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.028,5.86937) rectangle (7.16,5.92634);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (7.16,5.86937) rectangle (7.292,5.92634);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.292,5.86937) rectangle (7.424,5.92634);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,5.86937) rectangle (7.556,5.92634);
\draw [color=c, fill=c] (7.556,5.86937) rectangle (7.688,5.92634);
\draw [color=c, fill=c] (7.688,5.86937) rectangle (7.82,5.92634);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,5.86937) rectangle (7.952,5.92634);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.952,5.86937) rectangle (8.084,5.92634);
\draw [color=c, fill=c] (8.084,5.86937) rectangle (8.216,5.92634);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,5.86937) rectangle (8.348,5.92634);
\draw [color=c, fill=c] (8.348,5.86937) rectangle (8.48,5.92634);
\draw [color=c, fill=c] (8.48,5.86937) rectangle (8.612,5.92634);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.048,5.92634) rectangle (5.18,5.98331);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,5.92634) rectangle (5.312,5.98331);
\draw [color=c, fill=c] (5.312,5.92634) rectangle (5.444,5.98331);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,5.92634) rectangle (5.576,5.98331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,5.92634) rectangle (5.708,5.98331);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,5.92634) rectangle (5.84,5.98331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,5.92634) rectangle (5.972,5.98331);
\draw [color=c, fill=c] (5.972,5.92634) rectangle (6.104,5.98331);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,5.92634) rectangle (6.236,5.98331);
\draw [color=c, fill=c] (6.236,5.92634) rectangle (6.368,5.98331);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.368,5.92634) rectangle (6.5,5.98331);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.5,5.92634) rectangle (6.632,5.98331);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,5.92634) rectangle (6.764,5.98331);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.764,5.92634) rectangle (6.896,5.98331);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.896,5.92634) rectangle (7.028,5.98331);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.028,5.92634) rectangle (7.16,5.98331);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.16,5.92634) rectangle (7.292,5.98331);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.292,5.92634) rectangle (7.424,5.98331);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,5.92634) rectangle (7.556,5.98331);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.556,5.92634) rectangle (7.688,5.98331);
\draw [color=c, fill=c] (7.688,5.92634) rectangle (7.82,5.98331);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,5.92634) rectangle (7.952,5.98331);
\draw [color=c, fill=c] (7.952,5.92634) rectangle (8.084,5.98331);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (8.084,5.92634) rectangle (8.216,5.98331);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,5.92634) rectangle (8.348,5.98331);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,5.92634) rectangle (8.48,5.98331);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,5.92634) rectangle (8.612,5.98331);
\draw [color=c, fill=c] (8.612,5.92634) rectangle (8.744,5.98331);
\draw [color=c, fill=c] (8.744,5.92634) rectangle (8.876,5.98331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,5.98331) rectangle (5.18,6.04028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,5.98331) rectangle (5.312,6.04028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.312,5.98331) rectangle (5.444,6.04028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,5.98331) rectangle (5.576,6.04028);
\draw [color=c, fill=c] (5.576,5.98331) rectangle (5.708,6.04028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,5.98331) rectangle (5.84,6.04028);
\draw [color=c, fill=c] (5.84,5.98331) rectangle (5.972,6.04028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,5.98331) rectangle (6.104,6.04028);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.104,5.98331) rectangle (6.236,6.04028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,5.98331) rectangle (6.368,6.04028);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,5.98331) rectangle (6.5,6.04028);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.5,5.98331) rectangle (6.632,6.04028);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,5.98331) rectangle (6.764,6.04028);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,5.98331) rectangle (6.896,6.04028);
\draw [color=c, fill=c] (6.896,5.98331) rectangle (7.028,6.04028);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.028,5.98331) rectangle (7.16,6.04028);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,5.98331) rectangle (7.292,6.04028);
\draw [color=c, fill=c] (7.292,5.98331) rectangle (7.424,6.04028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,5.98331) rectangle (7.556,6.04028);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.556,5.98331) rectangle (7.688,6.04028);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.688,5.98331) rectangle (7.82,6.04028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,5.98331) rectangle (7.952,6.04028);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.952,5.98331) rectangle (8.084,6.04028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,5.98331) rectangle (8.216,6.04028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.216,5.98331) rectangle (8.348,6.04028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,5.98331) rectangle (8.48,6.04028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,5.98331) rectangle (8.612,6.04028);
\draw [color=c, fill=c] (8.612,5.98331) rectangle (8.744,6.04028);
\draw [color=c, fill=c] (8.744,5.98331) rectangle (8.876,6.04028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,6.04028) rectangle (5.048,6.09725);
\draw [color=c, fill=c] (5.048,6.04028) rectangle (5.18,6.09725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,6.04028) rectangle (5.312,6.09725);
\draw [color=c, fill=c] (5.312,6.04028) rectangle (5.444,6.09725);
\draw [color=c, fill=c] (5.444,6.04028) rectangle (5.576,6.09725);
\draw [color=c, fill=c] (5.576,6.04028) rectangle (5.708,6.09725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.04028) rectangle (5.84,6.09725);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,6.04028) rectangle (5.972,6.09725);
\draw [color=c, fill=c] (5.972,6.04028) rectangle (6.104,6.09725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,6.04028) rectangle (6.236,6.09725);
\draw [color=c, fill=c] (6.236,6.04028) rectangle (6.368,6.09725);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,6.04028) rectangle (6.5,6.09725);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.5,6.04028) rectangle (6.632,6.09725);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,6.04028) rectangle (6.764,6.09725);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.764,6.04028) rectangle (6.896,6.09725);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.896,6.04028) rectangle (7.028,6.09725);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,6.04028) rectangle (7.16,6.09725);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,6.04028) rectangle (7.292,6.09725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,6.04028) rectangle (7.424,6.09725);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.424,6.04028) rectangle (7.556,6.09725);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,6.04028) rectangle (7.688,6.09725);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.688,6.04028) rectangle (7.82,6.09725);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,6.04028) rectangle (7.952,6.09725);
\draw [color=c, fill=c] (7.952,6.04028) rectangle (8.084,6.09725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.04028) rectangle (8.216,6.09725);
\draw [color=c, fill=c] (8.216,6.04028) rectangle (8.348,6.09725);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.348,6.04028) rectangle (8.48,6.09725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,6.04028) rectangle (8.612,6.09725);
\draw [color=c, fill=c] (4.916,6.09725) rectangle (5.048,6.15422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,6.09725) rectangle (5.18,6.15422);
\draw [color=c, fill=c] (5.18,6.09725) rectangle (5.312,6.15422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,6.09725) rectangle (5.444,6.15422);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.444,6.09725) rectangle (5.576,6.15422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,6.09725) rectangle (5.708,6.15422);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.708,6.09725) rectangle (5.84,6.15422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,6.09725) rectangle (5.972,6.15422);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,6.09725) rectangle (6.104,6.15422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,6.09725) rectangle (6.236,6.15422);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,6.09725) rectangle (6.368,6.15422);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.368,6.09725) rectangle (6.5,6.15422);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,6.09725) rectangle (6.632,6.15422);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.632,6.09725) rectangle (6.764,6.15422);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.764,6.09725) rectangle (6.896,6.15422);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,6.09725) rectangle (7.028,6.15422);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.028,6.09725) rectangle (7.16,6.15422);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,6.09725) rectangle (7.292,6.15422);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.292,6.09725) rectangle (7.424,6.15422);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,6.09725) rectangle (7.556,6.15422);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.556,6.09725) rectangle (7.688,6.15422);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.688,6.09725) rectangle (7.82,6.15422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,6.09725) rectangle (7.952,6.15422);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.952,6.09725) rectangle (8.084,6.15422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.09725) rectangle (8.216,6.15422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,6.09725) rectangle (8.348,6.15422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,6.09725) rectangle (8.48,6.15422);
\draw [color=c, fill=c] (8.48,6.09725) rectangle (8.612,6.15422);
\draw [color=c, fill=c] (8.612,6.09725) rectangle (8.744,6.15422);
\draw [color=c, fill=c] (8.744,6.09725) rectangle (8.876,6.15422);
\draw [color=c, fill=c] (4.916,6.15422) rectangle (5.048,6.21118);
\draw [color=c, fill=c] (5.048,6.15422) rectangle (5.18,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,6.15422) rectangle (5.312,6.21118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,6.15422) rectangle (5.444,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,6.15422) rectangle (5.576,6.21118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.15422) rectangle (5.708,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.15422) rectangle (5.84,6.21118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.84,6.15422) rectangle (5.972,6.21118);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,6.15422) rectangle (6.104,6.21118);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,6.15422) rectangle (6.236,6.21118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,6.15422) rectangle (6.368,6.21118);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,6.15422) rectangle (6.5,6.21118);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,6.15422) rectangle (6.632,6.21118);
\draw [color=c, fill=c] (6.632,6.15422) rectangle (6.764,6.21118);
\draw [color=c, fill=c] (6.764,6.15422) rectangle (6.896,6.21118);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.896,6.15422) rectangle (7.028,6.21118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.028,6.15422) rectangle (7.16,6.21118);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,6.15422) rectangle (7.292,6.21118);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.292,6.15422) rectangle (7.424,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,6.15422) rectangle (7.556,6.21118);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,6.15422) rectangle (7.688,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.688,6.15422) rectangle (7.82,6.21118);
\draw [color=c, fill=c] (7.82,6.15422) rectangle (7.952,6.21118);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.952,6.15422) rectangle (8.084,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,6.15422) rectangle (8.216,6.21118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,6.15422) rectangle (8.348,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,6.15422) rectangle (8.48,6.21118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,6.15422) rectangle (8.612,6.21118);
\draw [color=c, fill=c] (8.612,6.15422) rectangle (8.744,6.21118);
\draw [color=c, fill=c] (8.744,6.15422) rectangle (8.876,6.21118);
\draw [color=c, fill=c] (8.876,6.15422) rectangle (9.008,6.21118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (4.916,6.21118) rectangle (5.048,6.26816);
\draw [color=c, fill=c] (5.048,6.21118) rectangle (5.18,6.26816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,6.21118) rectangle (5.312,6.26816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,6.21118) rectangle (5.444,6.26816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,6.21118) rectangle (5.576,6.26816);
\draw [color=c, fill=c] (5.576,6.21118) rectangle (5.708,6.26816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.21118) rectangle (5.84,6.26816);
\draw [color=c, fill=c] (5.84,6.21118) rectangle (5.972,6.26816);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (5.972,6.21118) rectangle (6.104,6.26816);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,6.21118) rectangle (6.236,6.26816);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.236,6.21118) rectangle (6.368,6.26816);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.368,6.21118) rectangle (6.5,6.26816);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,6.21118) rectangle (6.632,6.26816);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.632,6.21118) rectangle (6.764,6.26816);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.764,6.21118) rectangle (6.896,6.26816);
\draw [color=c, fill=c] (6.896,6.21118) rectangle (7.028,6.26816);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,6.21118) rectangle (7.16,6.26816);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,6.21118) rectangle (7.292,6.26816);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.292,6.21118) rectangle (7.424,6.26816);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,6.21118) rectangle (7.556,6.26816);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,6.21118) rectangle (7.688,6.26816);
\draw [color=c, fill=c] (7.688,6.21118) rectangle (7.82,6.26816);
\draw [color=c, fill=c] (7.82,6.21118) rectangle (7.952,6.26816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,6.21118) rectangle (8.084,6.26816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.21118) rectangle (8.216,6.26816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,6.21118) rectangle (8.348,6.26816);
\draw [color=c, fill=c] (8.348,6.21118) rectangle (8.48,6.26816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,6.21118) rectangle (8.612,6.26816);
\draw [color=c, fill=c] (8.612,6.21118) rectangle (8.744,6.26816);
\draw [color=c, fill=c] (4.916,6.26816) rectangle (5.048,6.32513);
\draw [color=c, fill=c] (5.048,6.26816) rectangle (5.18,6.32513);
\draw [color=c, fill=c] (5.18,6.26816) rectangle (5.312,6.32513);
\draw [color=c, fill=c] (5.312,6.26816) rectangle (5.444,6.32513);
\draw [color=c, fill=c] (5.444,6.26816) rectangle (5.576,6.32513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,6.26816) rectangle (5.708,6.32513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,6.26816) rectangle (5.84,6.32513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,6.26816) rectangle (5.972,6.32513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,6.26816) rectangle (6.104,6.32513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,6.26816) rectangle (6.236,6.32513);
\draw [color=c, fill=c] (6.236,6.26816) rectangle (6.368,6.32513);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.368,6.26816) rectangle (6.5,6.32513);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,6.26816) rectangle (6.632,6.32513);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.632,6.26816) rectangle (6.764,6.32513);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,6.26816) rectangle (6.896,6.32513);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,6.26816) rectangle (7.028,6.32513);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (7.028,6.26816) rectangle (7.16,6.32513);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,6.26816) rectangle (7.292,6.32513);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,6.26816) rectangle (7.424,6.32513);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,6.26816) rectangle (7.556,6.32513);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.556,6.26816) rectangle (7.688,6.32513);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.688,6.26816) rectangle (7.82,6.32513);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,6.26816) rectangle (7.952,6.32513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,6.26816) rectangle (8.084,6.32513);
\draw [color=c, fill=c] (8.084,6.26816) rectangle (8.216,6.32513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,6.26816) rectangle (8.348,6.32513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.348,6.26816) rectangle (8.48,6.32513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,6.26816) rectangle (8.612,6.32513);
\draw [color=c, fill=c] (5.048,6.32513) rectangle (5.18,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,6.32513) rectangle (5.312,6.38209);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,6.32513) rectangle (5.444,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,6.32513) rectangle (5.576,6.38209);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.32513) rectangle (5.708,6.38209);
\draw [color=c, fill=c] (5.708,6.32513) rectangle (5.84,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,6.32513) rectangle (5.972,6.38209);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,6.32513) rectangle (6.104,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,6.32513) rectangle (6.236,6.38209);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.236,6.32513) rectangle (6.368,6.38209);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (6.368,6.32513) rectangle (6.5,6.38209);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.5,6.32513) rectangle (6.632,6.38209);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,6.32513) rectangle (6.764,6.38209);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,6.32513) rectangle (6.896,6.38209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,6.32513) rectangle (7.028,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,6.32513) rectangle (7.16,6.38209);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,6.32513) rectangle (7.292,6.38209);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,6.32513) rectangle (7.424,6.38209);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,6.32513) rectangle (7.556,6.38209);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,6.32513) rectangle (7.688,6.38209);
\draw [color=c, fill=c] (7.688,6.32513) rectangle (7.82,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,6.32513) rectangle (7.952,6.38209);
\draw [color=c, fill=c] (7.952,6.32513) rectangle (8.084,6.38209);
\draw [color=c, fill=c] (8.084,6.32513) rectangle (8.216,6.38209);
\draw [color=c, fill=c] (8.216,6.32513) rectangle (8.348,6.38209);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,6.32513) rectangle (8.48,6.38209);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,6.32513) rectangle (8.612,6.38209);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (4.916,6.38209) rectangle (5.048,6.43906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.048,6.38209) rectangle (5.18,6.43906);
\draw [color=c, fill=c] (5.18,6.38209) rectangle (5.312,6.43906);
\draw [color=c, fill=c] (5.312,6.38209) rectangle (5.444,6.43906);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,6.38209) rectangle (5.576,6.43906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.38209) rectangle (5.708,6.43906);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.38209) rectangle (5.84,6.43906);
\draw [color=c, fill=c] (5.84,6.38209) rectangle (5.972,6.43906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,6.38209) rectangle (6.104,6.43906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,6.38209) rectangle (6.236,6.43906);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,6.38209) rectangle (6.368,6.43906);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.368,6.38209) rectangle (6.5,6.43906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,6.38209) rectangle (6.632,6.43906);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,6.38209) rectangle (6.764,6.43906);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.764,6.38209) rectangle (6.896,6.43906);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,6.38209) rectangle (7.028,6.43906);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.028,6.38209) rectangle (7.16,6.43906);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (7.16,6.38209) rectangle (7.292,6.43906);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (7.292,6.38209) rectangle (7.424,6.43906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,6.38209) rectangle (7.556,6.43906);
\draw [color=c, fill=c] (7.556,6.38209) rectangle (7.688,6.43906);
\draw [color=c, fill=c] (7.688,6.38209) rectangle (7.82,6.43906);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.82,6.38209) rectangle (7.952,6.43906);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,6.38209) rectangle (8.084,6.43906);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.084,6.38209) rectangle (8.216,6.43906);
\draw [color=c, fill=c] (8.216,6.38209) rectangle (8.348,6.43906);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,6.38209) rectangle (8.48,6.43906);
\draw [color=c, fill=c] (8.48,6.38209) rectangle (8.612,6.43906);
\draw [color=c, fill=c] (4.916,6.43906) rectangle (5.048,6.49604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,6.43906) rectangle (5.18,6.49604);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,6.43906) rectangle (5.312,6.49604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,6.43906) rectangle (5.444,6.49604);
\draw [color=c, fill=c] (5.444,6.43906) rectangle (5.576,6.49604);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.43906) rectangle (5.708,6.49604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.43906) rectangle (5.84,6.49604);
\draw [color=c, fill=c] (5.84,6.43906) rectangle (5.972,6.49604);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,6.43906) rectangle (6.104,6.49604);
\draw [color=c, fill=c] (6.104,6.43906) rectangle (6.236,6.49604);
\draw [color=c, fill=c] (6.236,6.43906) rectangle (6.368,6.49604);
\draw [color=c, fill=c] (6.368,6.43906) rectangle (6.5,6.49604);
\draw [color=c, fill=c] (6.5,6.43906) rectangle (6.632,6.49604);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.632,6.43906) rectangle (6.764,6.49604);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.764,6.43906) rectangle (6.896,6.49604);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.896,6.43906) rectangle (7.028,6.49604);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.028,6.43906) rectangle (7.16,6.49604);
\draw [color=c, fill=c] (7.16,6.43906) rectangle (7.292,6.49604);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,6.43906) rectangle (7.424,6.49604);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.424,6.43906) rectangle (7.556,6.49604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,6.43906) rectangle (7.688,6.49604);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,6.43906) rectangle (7.82,6.49604);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.82,6.43906) rectangle (7.952,6.49604);
\draw [color=c, fill=c] (7.952,6.43906) rectangle (8.084,6.49604);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (8.084,6.43906) rectangle (8.216,6.49604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,6.43906) rectangle (8.348,6.49604);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.612,6.43906) rectangle (8.744,6.49604);
\draw [color=c, fill=c] (5.048,6.49604) rectangle (5.18,6.553);
\draw [color=c, fill=c] (5.18,6.49604) rectangle (5.312,6.553);
\draw [color=c, fill=c] (5.312,6.49604) rectangle (5.444,6.553);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,6.49604) rectangle (5.576,6.553);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.49604) rectangle (5.708,6.553);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.49604) rectangle (5.84,6.553);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,6.49604) rectangle (5.972,6.553);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,6.49604) rectangle (6.104,6.553);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,6.49604) rectangle (6.236,6.553);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,6.49604) rectangle (6.368,6.553);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,6.49604) rectangle (6.5,6.553);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,6.49604) rectangle (6.632,6.553);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,6.49604) rectangle (6.764,6.553);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,6.49604) rectangle (6.896,6.553);
\draw [color=c, fill=c] (6.896,6.49604) rectangle (7.028,6.553);
\draw [color=c, fill=c] (7.028,6.49604) rectangle (7.16,6.553);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,6.49604) rectangle (7.292,6.553);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.292,6.49604) rectangle (7.424,6.553);
\draw [color=c, fill=c] (7.424,6.49604) rectangle (7.556,6.553);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,6.49604) rectangle (7.688,6.553);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.688,6.49604) rectangle (7.82,6.553);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,6.49604) rectangle (7.952,6.553);
\draw [color=c, fill=c] (7.952,6.49604) rectangle (8.084,6.553);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.49604) rectangle (8.216,6.553);
\draw [color=c, fill=c] (8.216,6.49604) rectangle (8.348,6.553);
\draw [color=c, fill=c] (8.348,6.49604) rectangle (8.48,6.553);
\draw [color=c, fill=c] (8.48,6.49604) rectangle (8.612,6.553);
\draw [color=c, fill=c] (8.612,6.49604) rectangle (8.744,6.553);
\draw [color=c, fill=c] (8.876,6.49604) rectangle (9.008,6.553);
\draw [color=c, fill=c] (4.916,6.553) rectangle (5.048,6.60997);
\draw [color=c, fill=c] (5.048,6.553) rectangle (5.18,6.60997);
\draw [color=c, fill=c] (5.18,6.553) rectangle (5.312,6.60997);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,6.553) rectangle (5.444,6.60997);
\draw [color=c, fill=c] (5.444,6.553) rectangle (5.576,6.60997);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.553) rectangle (5.708,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,6.553) rectangle (5.84,6.60997);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,6.553) rectangle (5.972,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,6.553) rectangle (6.104,6.60997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.104,6.553) rectangle (6.236,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,6.553) rectangle (6.368,6.60997);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.368,6.553) rectangle (6.5,6.60997);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (6.5,6.553) rectangle (6.632,6.60997);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,6.553) rectangle (6.764,6.60997);
\draw [color=c, fill=c] (6.764,6.553) rectangle (6.896,6.60997);
\draw [color=c, fill=c] (6.896,6.553) rectangle (7.028,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,6.553) rectangle (7.16,6.60997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,6.553) rectangle (7.292,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,6.553) rectangle (7.424,6.60997);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (7.424,6.553) rectangle (7.556,6.60997);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.556,6.553) rectangle (7.688,6.60997);
\draw [color=c, fill=c] (7.688,6.553) rectangle (7.82,6.60997);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,6.553) rectangle (7.952,6.60997);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,6.553) rectangle (8.084,6.60997);
\draw [color=c, fill=c] (8.084,6.553) rectangle (8.216,6.60997);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,6.553) rectangle (8.348,6.60997);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.48,6.553) rectangle (8.612,6.60997);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,6.60997) rectangle (5.18,6.66694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,6.60997) rectangle (5.312,6.66694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,6.60997) rectangle (5.444,6.66694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,6.60997) rectangle (5.576,6.66694);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (5.576,6.60997) rectangle (5.708,6.66694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,6.60997) rectangle (5.84,6.66694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,6.60997) rectangle (5.972,6.66694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,6.60997) rectangle (6.104,6.66694);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,6.60997) rectangle (6.236,6.66694);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.236,6.60997) rectangle (6.368,6.66694);
\draw [color=c, fill=c] (6.368,6.60997) rectangle (6.5,6.66694);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.5,6.60997) rectangle (6.632,6.66694);
\draw [color=c, fill=c] (6.632,6.60997) rectangle (6.764,6.66694);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.764,6.60997) rectangle (6.896,6.66694);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,6.60997) rectangle (7.028,6.66694);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.028,6.60997) rectangle (7.16,6.66694);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,6.60997) rectangle (7.292,6.66694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,6.60997) rectangle (7.424,6.66694);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,6.60997) rectangle (7.556,6.66694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,6.60997) rectangle (7.688,6.66694);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,6.60997) rectangle (7.82,6.66694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,6.60997) rectangle (7.952,6.66694);
\draw [color=c, fill=c] (7.952,6.60997) rectangle (8.084,6.66694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.60997) rectangle (8.216,6.66694);
\draw [color=c, fill=c] (8.216,6.60997) rectangle (8.348,6.66694);
\draw [color=c, fill=c] (8.348,6.60997) rectangle (8.48,6.66694);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.48,6.60997) rectangle (8.612,6.66694);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (4.916,6.66694) rectangle (5.048,6.72391);
\draw [color=c, fill=c] (5.048,6.66694) rectangle (5.18,6.72391);
\draw [color=c, fill=c] (5.18,6.66694) rectangle (5.312,6.72391);
\draw [color=c, fill=c] (5.312,6.66694) rectangle (5.444,6.72391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,6.66694) rectangle (5.576,6.72391);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,6.66694) rectangle (5.708,6.72391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,6.66694) rectangle (5.84,6.72391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,6.66694) rectangle (5.972,6.72391);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,6.66694) rectangle (6.104,6.72391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,6.66694) rectangle (6.236,6.72391);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.236,6.66694) rectangle (6.368,6.72391);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,6.66694) rectangle (6.5,6.72391);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,6.66694) rectangle (6.632,6.72391);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.632,6.66694) rectangle (6.764,6.72391);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,6.66694) rectangle (6.896,6.72391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,6.66694) rectangle (7.028,6.72391);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.028,6.66694) rectangle (7.16,6.72391);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,6.66694) rectangle (7.292,6.72391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.292,6.66694) rectangle (7.424,6.72391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,6.66694) rectangle (7.556,6.72391);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.556,6.66694) rectangle (7.688,6.72391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.688,6.66694) rectangle (7.82,6.72391);
\draw [color=c, fill=c] (7.82,6.66694) rectangle (7.952,6.72391);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,6.66694) rectangle (8.084,6.72391);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,6.66694) rectangle (8.216,6.72391);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,6.66694) rectangle (8.348,6.72391);
\draw [color=c, fill=c] (8.348,6.66694) rectangle (8.48,6.72391);
\draw [color=c, fill=c] (5.048,6.72391) rectangle (5.18,6.78088);
\draw [color=c, fill=c] (5.18,6.72391) rectangle (5.312,6.78088);
\draw [color=c, fill=c] (5.312,6.72391) rectangle (5.444,6.78088);
\draw [color=c, fill=c] (5.444,6.72391) rectangle (5.576,6.78088);
\draw [color=c, fill=c] (5.576,6.72391) rectangle (5.708,6.78088);
\draw [color=c, fill=c] (5.708,6.72391) rectangle (5.84,6.78088);
\draw [color=c, fill=c] (5.84,6.72391) rectangle (5.972,6.78088);
\draw [color=c, fill=c] (5.972,6.72391) rectangle (6.104,6.78088);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,6.72391) rectangle (6.236,6.78088);
\draw [color=c, fill=c] (6.236,6.72391) rectangle (6.368,6.78088);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (6.368,6.72391) rectangle (6.5,6.78088);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.5,6.72391) rectangle (6.632,6.78088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,6.72391) rectangle (6.764,6.78088);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.764,6.72391) rectangle (6.896,6.78088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.896,6.72391) rectangle (7.028,6.78088);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,6.72391) rectangle (7.16,6.78088);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,6.72391) rectangle (7.292,6.78088);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,6.72391) rectangle (7.424,6.78088);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,6.72391) rectangle (7.556,6.78088);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,6.72391) rectangle (7.688,6.78088);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,6.72391) rectangle (7.82,6.78088);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,6.72391) rectangle (7.952,6.78088);
\draw [color=c, fill=c] (7.952,6.72391) rectangle (8.084,6.78088);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.72391) rectangle (8.216,6.78088);
\draw [color=c, fill=c] (8.216,6.72391) rectangle (8.348,6.78088);
\draw [color=c, fill=c] (8.348,6.72391) rectangle (8.48,6.78088);
\draw [color=c, fill=c] (8.48,6.72391) rectangle (8.612,6.78088);
\draw [color=c, fill=c] (4.916,6.78088) rectangle (5.048,6.83785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,6.78088) rectangle (5.312,6.83785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,6.78088) rectangle (5.444,6.83785);
\draw [color=c, fill=c] (5.444,6.78088) rectangle (5.576,6.83785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,6.78088) rectangle (5.708,6.83785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,6.78088) rectangle (5.84,6.83785);
\draw [color=c, fill=c] (5.84,6.78088) rectangle (5.972,6.83785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,6.78088) rectangle (6.104,6.83785);
\draw [color=c, fill=c] (6.104,6.78088) rectangle (6.236,6.83785);
\draw [color=c, fill=c] (6.236,6.78088) rectangle (6.368,6.83785);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.368,6.78088) rectangle (6.5,6.83785);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.5,6.78088) rectangle (6.632,6.83785);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,6.78088) rectangle (6.764,6.83785);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,6.78088) rectangle (6.896,6.83785);
\draw [color=c, fill=c] (6.896,6.78088) rectangle (7.028,6.83785);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.028,6.78088) rectangle (7.16,6.83785);
\draw [color=c, fill=c] (7.16,6.78088) rectangle (7.292,6.83785);
\draw [color=c, fill=c] (7.292,6.78088) rectangle (7.424,6.83785);
\draw [color=c, fill=c] (7.424,6.78088) rectangle (7.556,6.83785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,6.78088) rectangle (7.688,6.83785);
\draw [color=c, fill=c] (7.688,6.78088) rectangle (7.82,6.83785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,6.78088) rectangle (7.952,6.83785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,6.78088) rectangle (8.084,6.83785);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,6.78088) rectangle (8.216,6.83785);
\draw [color=c, fill=c] (8.216,6.78088) rectangle (8.348,6.83785);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,6.78088) rectangle (8.48,6.83785);
\draw [color=c, fill=c] (4.916,6.83785) rectangle (5.048,6.89482);
\draw [color=c, fill=c] (5.048,6.83785) rectangle (5.18,6.89482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,6.83785) rectangle (5.312,6.89482);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,6.83785) rectangle (5.444,6.89482);
\draw [color=c, fill=c] (5.444,6.83785) rectangle (5.576,6.89482);
\draw [color=c, fill=c] (5.576,6.83785) rectangle (5.708,6.89482);
\draw [color=c, fill=c] (5.708,6.83785) rectangle (5.84,6.89482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,6.83785) rectangle (5.972,6.89482);
\draw [color=c, fill=c] (5.972,6.83785) rectangle (6.104,6.89482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,6.83785) rectangle (6.236,6.89482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,6.83785) rectangle (6.368,6.89482);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.368,6.83785) rectangle (6.5,6.89482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.5,6.83785) rectangle (6.632,6.89482);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,6.83785) rectangle (6.764,6.89482);
\draw [color=c, fill=c] (6.764,6.83785) rectangle (6.896,6.89482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,6.83785) rectangle (7.028,6.89482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,6.83785) rectangle (7.16,6.89482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,6.83785) rectangle (7.292,6.89482);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,6.83785) rectangle (7.424,6.89482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,6.83785) rectangle (7.556,6.89482);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.556,6.83785) rectangle (7.688,6.89482);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,6.83785) rectangle (7.82,6.89482);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,6.83785) rectangle (7.952,6.89482);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,6.83785) rectangle (8.084,6.89482);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,6.83785) rectangle (8.216,6.89482);
\draw [color=c, fill=c] (8.216,6.83785) rectangle (8.348,6.89482);
\draw [color=c, fill=c] (8.48,6.83785) rectangle (8.612,6.89482);
\draw [color=c, fill=c] (4.916,6.89482) rectangle (5.048,6.95179);
\draw [color=c, fill=c] (5.048,6.89482) rectangle (5.18,6.95179);
\draw [color=c, fill=c] (5.18,6.89482) rectangle (5.312,6.95179);
\draw [color=c, fill=c] (5.312,6.89482) rectangle (5.444,6.95179);
\draw [color=c, fill=c] (5.444,6.89482) rectangle (5.576,6.95179);
\draw [color=c, fill=c] (5.576,6.89482) rectangle (5.708,6.95179);
\draw [color=c, fill=c] (5.708,6.89482) rectangle (5.84,6.95179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,6.89482) rectangle (5.972,6.95179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,6.89482) rectangle (6.104,6.95179);
\draw [color=c, fill=c] (6.104,6.89482) rectangle (6.236,6.95179);
\draw [color=c, fill=c] (6.236,6.89482) rectangle (6.368,6.95179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,6.89482) rectangle (6.5,6.95179);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.5,6.89482) rectangle (6.632,6.95179);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,6.89482) rectangle (6.764,6.95179);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,6.89482) rectangle (6.896,6.95179);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,6.89482) rectangle (7.028,6.95179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,6.89482) rectangle (7.16,6.95179);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,6.89482) rectangle (7.292,6.95179);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,6.89482) rectangle (7.424,6.95179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,6.89482) rectangle (7.556,6.95179);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,6.89482) rectangle (7.688,6.95179);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,6.89482) rectangle (7.82,6.95179);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,6.89482) rectangle (7.952,6.95179);
\draw [color=c, fill=c] (7.952,6.89482) rectangle (8.084,6.95179);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,6.89482) rectangle (8.216,6.95179);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,6.89482) rectangle (8.348,6.95179);
\draw [color=c, fill=c] (8.348,6.89482) rectangle (8.48,6.95179);
\draw [color=c, fill=c] (8.612,6.89482) rectangle (8.744,6.95179);
\draw [color=c, fill=c] (5.048,6.95179) rectangle (5.18,7.00876);
\draw [color=c, fill=c] (5.18,6.95179) rectangle (5.312,7.00876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,6.95179) rectangle (5.444,7.00876);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,6.95179) rectangle (5.576,7.00876);
\draw [color=c, fill=c] (5.576,6.95179) rectangle (5.708,7.00876);
\draw [color=c, fill=c] (5.708,6.95179) rectangle (5.84,7.00876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,6.95179) rectangle (5.972,7.00876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,6.95179) rectangle (6.104,7.00876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,6.95179) rectangle (6.236,7.00876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.236,6.95179) rectangle (6.368,7.00876);
\draw [color=c, fill=c] (6.368,6.95179) rectangle (6.5,7.00876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,6.95179) rectangle (6.632,7.00876);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,6.95179) rectangle (6.764,7.00876);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.764,6.95179) rectangle (6.896,7.00876);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,6.95179) rectangle (7.028,7.00876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,6.95179) rectangle (7.16,7.00876);
\draw [color=c, fill=c] (7.16,6.95179) rectangle (7.292,7.00876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,6.95179) rectangle (7.424,7.00876);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,6.95179) rectangle (7.556,7.00876);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,6.95179) rectangle (7.688,7.00876);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,6.95179) rectangle (7.82,7.00876);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,6.95179) rectangle (7.952,7.00876);
\draw [color=c, fill=c] (7.952,6.95179) rectangle (8.084,7.00876);
\draw [color=c, fill=c] (8.084,6.95179) rectangle (8.216,7.00876);
\draw [color=c, fill=c] (8.216,6.95179) rectangle (8.348,7.00876);
\draw [color=c, fill=c] (8.348,6.95179) rectangle (8.48,7.00876);
\draw [color=c, fill=c] (5.048,7.00876) rectangle (5.18,7.06573);
\draw [color=c, fill=c] (5.18,7.00876) rectangle (5.312,7.06573);
\draw [color=c, fill=c] (5.312,7.00876) rectangle (5.444,7.06573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.00876) rectangle (5.576,7.06573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,7.00876) rectangle (5.708,7.06573);
\draw [color=c, fill=c] (5.708,7.00876) rectangle (5.84,7.06573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.00876) rectangle (5.972,7.06573);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.972,7.00876) rectangle (6.104,7.06573);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (6.104,7.00876) rectangle (6.236,7.06573);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,7.00876) rectangle (6.368,7.06573);
\draw [color=c, fill=c] (6.368,7.00876) rectangle (6.5,7.06573);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,7.00876) rectangle (6.632,7.06573);
\draw [color=c, fill=c] (6.632,7.00876) rectangle (6.764,7.06573);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,7.00876) rectangle (6.896,7.06573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,7.00876) rectangle (7.028,7.06573);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.00876) rectangle (7.16,7.06573);
\draw [color=c, fill=c] (7.16,7.00876) rectangle (7.292,7.06573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,7.00876) rectangle (7.424,7.06573);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,7.00876) rectangle (7.556,7.06573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.00876) rectangle (7.688,7.06573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.00876) rectangle (7.82,7.06573);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.82,7.00876) rectangle (7.952,7.06573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,7.00876) rectangle (8.084,7.06573);
\draw [color=c, fill=c] (8.084,7.00876) rectangle (8.216,7.06573);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.216,7.00876) rectangle (8.348,7.06573);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.348,7.00876) rectangle (8.48,7.06573);
\draw [color=c, fill=c] (5.048,7.06573) rectangle (5.18,7.1227);
\draw [color=c, fill=c] (5.18,7.06573) rectangle (5.312,7.1227);
\draw [color=c, fill=c] (5.312,7.06573) rectangle (5.444,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.06573) rectangle (5.576,7.1227);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,7.06573) rectangle (5.708,7.1227);
\draw [color=c, fill=c] (5.84,7.06573) rectangle (5.972,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,7.06573) rectangle (6.104,7.1227);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,7.06573) rectangle (6.236,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,7.06573) rectangle (6.368,7.1227);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,7.06573) rectangle (6.5,7.1227);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.5,7.06573) rectangle (6.632,7.1227);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,7.06573) rectangle (6.764,7.1227);
\draw [color=c, fill=c] (6.764,7.06573) rectangle (6.896,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,7.06573) rectangle (7.028,7.1227);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.06573) rectangle (7.16,7.1227);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.16,7.06573) rectangle (7.292,7.1227);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,7.06573) rectangle (7.424,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,7.06573) rectangle (7.556,7.1227);
\draw [color=c, fill=c] (7.556,7.06573) rectangle (7.688,7.1227);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.688,7.06573) rectangle (7.82,7.1227);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,7.06573) rectangle (7.952,7.1227);
\draw [color=c, fill=c] (7.952,7.06573) rectangle (8.084,7.1227);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.06573) rectangle (8.216,7.1227);
\draw [color=c, fill=c] (8.216,7.06573) rectangle (8.348,7.1227);
\draw [color=c, fill=c] (8.348,7.06573) rectangle (8.48,7.1227);
\draw [color=c, fill=c] (8.48,7.06573) rectangle (8.612,7.1227);
\draw [color=c, fill=c] (4.916,7.1227) rectangle (5.048,7.17967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.048,7.1227) rectangle (5.18,7.17967);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,7.1227) rectangle (5.312,7.17967);
\draw [color=c, fill=c] (5.312,7.1227) rectangle (5.444,7.17967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.1227) rectangle (5.576,7.17967);
\draw [color=c, fill=c] (5.576,7.1227) rectangle (5.708,7.17967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.708,7.1227) rectangle (5.84,7.17967);
\draw [color=c, fill=c] (5.84,7.1227) rectangle (5.972,7.17967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,7.1227) rectangle (6.104,7.17967);
\draw [color=c, fill=c] (6.104,7.1227) rectangle (6.236,7.17967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,7.1227) rectangle (6.368,7.17967);
\draw [color=c, fill=c] (6.368,7.1227) rectangle (6.5,7.17967);
\draw [color=c, fill=c] (6.5,7.1227) rectangle (6.632,7.17967);
\draw [color=c, fill=c] (6.632,7.1227) rectangle (6.764,7.17967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.1227) rectangle (6.896,7.17967);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,7.1227) rectangle (7.028,7.17967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,7.1227) rectangle (7.16,7.17967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,7.1227) rectangle (7.292,7.17967);
\draw [color=c, fill=c] (7.292,7.1227) rectangle (7.424,7.17967);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,7.1227) rectangle (7.556,7.17967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,7.1227) rectangle (7.688,7.17967);
\draw [color=c, fill=c] (7.688,7.1227) rectangle (7.82,7.17967);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,7.1227) rectangle (7.952,7.17967);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.952,7.1227) rectangle (8.084,7.17967);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.1227) rectangle (8.216,7.17967);
\draw [color=c, fill=c] (8.216,7.1227) rectangle (8.348,7.17967);
\draw [color=c, fill=c] (8.348,7.1227) rectangle (8.48,7.17967);
\draw [color=c, fill=c] (8.48,7.1227) rectangle (8.612,7.17967);
\draw [color=c, fill=c] (4.916,7.17967) rectangle (5.048,7.23664);
\draw [color=c, fill=c] (5.048,7.17967) rectangle (5.18,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.18,7.17967) rectangle (5.312,7.23664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.312,7.17967) rectangle (5.444,7.23664);
\draw [color=c, fill=c] (5.444,7.17967) rectangle (5.576,7.23664);
\draw [color=c, fill=c] (5.576,7.17967) rectangle (5.708,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,7.17967) rectangle (5.84,7.23664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,7.17967) rectangle (5.972,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,7.17967) rectangle (6.104,7.23664);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.104,7.17967) rectangle (6.236,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,7.17967) rectangle (6.368,7.23664);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.368,7.17967) rectangle (6.5,7.23664);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.5,7.17967) rectangle (6.632,7.23664);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.632,7.17967) rectangle (6.764,7.23664);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.17967) rectangle (6.896,7.23664);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,7.17967) rectangle (7.028,7.23664);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (7.028,7.17967) rectangle (7.16,7.23664);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,7.17967) rectangle (7.292,7.23664);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.292,7.17967) rectangle (7.424,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,7.17967) rectangle (7.556,7.23664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,7.17967) rectangle (7.688,7.23664);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,7.17967) rectangle (7.82,7.23664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,7.17967) rectangle (7.952,7.23664);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,7.17967) rectangle (8.084,7.23664);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.17967) rectangle (8.216,7.23664);
\draw [color=c, fill=c] (4.916,7.23664) rectangle (5.048,7.29361);
\draw [color=c, fill=c] (5.048,7.23664) rectangle (5.18,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.18,7.23664) rectangle (5.312,7.29361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,7.23664) rectangle (5.576,7.29361);
\draw [color=c, fill=c] (5.576,7.23664) rectangle (5.708,7.29361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,7.23664) rectangle (5.84,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,7.23664) rectangle (5.972,7.29361);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,7.23664) rectangle (6.104,7.29361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,7.23664) rectangle (6.236,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,7.23664) rectangle (6.368,7.29361);
\draw [color=c, fill=c] (6.368,7.23664) rectangle (6.5,7.29361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,7.23664) rectangle (6.632,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,7.23664) rectangle (6.764,7.29361);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,7.23664) rectangle (6.896,7.29361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,7.23664) rectangle (7.028,7.29361);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.028,7.23664) rectangle (7.16,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,7.23664) rectangle (7.292,7.29361);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.292,7.23664) rectangle (7.424,7.29361);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,7.23664) rectangle (7.556,7.29361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.23664) rectangle (7.688,7.29361);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,7.23664) rectangle (7.82,7.29361);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,7.23664) rectangle (7.952,7.29361);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,7.23664) rectangle (8.084,7.29361);
\draw [color=c, fill=c] (8.084,7.23664) rectangle (8.216,7.29361);
\draw [color=c, fill=c] (8.216,7.23664) rectangle (8.348,7.29361);
\draw [color=c, fill=c] (4.916,7.29361) rectangle (5.048,7.35058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.312,7.29361) rectangle (5.444,7.35058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.444,7.29361) rectangle (5.576,7.35058);
\draw [color=c, fill=c] (5.576,7.29361) rectangle (5.708,7.35058);
\draw [color=c, fill=c] (5.708,7.29361) rectangle (5.84,7.35058);
\draw [color=c, fill=c] (5.84,7.29361) rectangle (5.972,7.35058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,7.29361) rectangle (6.104,7.35058);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,7.29361) rectangle (6.236,7.35058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,7.29361) rectangle (6.368,7.35058);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,7.29361) rectangle (6.5,7.35058);
\draw [color=c, fill=c] (6.5,7.29361) rectangle (6.632,7.35058);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.632,7.29361) rectangle (6.764,7.35058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,7.29361) rectangle (6.896,7.35058);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,7.29361) rectangle (7.028,7.35058);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.29361) rectangle (7.16,7.35058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.29361) rectangle (7.292,7.35058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,7.29361) rectangle (7.424,7.35058);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,7.29361) rectangle (7.556,7.35058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.29361) rectangle (7.688,7.35058);
\draw [color=c, fill=c] (7.688,7.29361) rectangle (7.82,7.35058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,7.29361) rectangle (7.952,7.35058);
\draw [color=c, fill=c] (7.952,7.29361) rectangle (8.084,7.35058);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (8.084,7.29361) rectangle (8.216,7.35058);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.216,7.29361) rectangle (8.348,7.35058);
\draw [color=c, fill=c] (8.348,7.29361) rectangle (8.48,7.35058);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (5.048,7.35058) rectangle (5.18,7.40755);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.18,7.35058) rectangle (5.312,7.40755);
\draw [color=c, fill=c] (5.312,7.35058) rectangle (5.444,7.40755);
\draw [color=c, fill=c] (5.444,7.35058) rectangle (5.576,7.40755);
\draw [color=c, fill=c] (5.576,7.35058) rectangle (5.708,7.40755);
\draw [color=c, fill=c] (5.708,7.35058) rectangle (5.84,7.40755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.35058) rectangle (5.972,7.40755);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,7.35058) rectangle (6.104,7.40755);
\draw [color=c, fill=c] (6.104,7.35058) rectangle (6.236,7.40755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,7.35058) rectangle (6.368,7.40755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,7.35058) rectangle (6.5,7.40755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,7.35058) rectangle (6.632,7.40755);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,7.35058) rectangle (6.764,7.40755);
\draw [color=c, fill=c] (6.764,7.35058) rectangle (6.896,7.40755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,7.35058) rectangle (7.028,7.40755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.35058) rectangle (7.16,7.40755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,7.35058) rectangle (7.292,7.40755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,7.35058) rectangle (7.424,7.40755);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,7.35058) rectangle (7.556,7.40755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.35058) rectangle (7.688,7.40755);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.688,7.35058) rectangle (7.82,7.40755);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,7.35058) rectangle (7.952,7.40755);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,7.35058) rectangle (8.084,7.40755);
\draw [color=c, fill=c] (8.216,7.35058) rectangle (8.348,7.40755);
\draw [color=c, fill=c] (8.348,7.35058) rectangle (8.48,7.40755);
\draw [color=c, fill=c] (5.18,7.40755) rectangle (5.312,7.46452);
\draw [color=c, fill=c] (5.312,7.40755) rectangle (5.444,7.46452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.40755) rectangle (5.576,7.46452);
\draw [color=c, fill=c] (5.576,7.40755) rectangle (5.708,7.46452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,7.40755) rectangle (5.84,7.46452);
\draw [color=c, fill=c] (5.84,7.40755) rectangle (5.972,7.46452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,7.40755) rectangle (6.104,7.46452);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.104,7.40755) rectangle (6.236,7.46452);
\draw [color=c, fill=c] (6.236,7.40755) rectangle (6.368,7.46452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,7.40755) rectangle (6.5,7.46452);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,7.40755) rectangle (6.632,7.46452);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,7.40755) rectangle (6.764,7.46452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,7.40755) rectangle (6.896,7.46452);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,7.40755) rectangle (7.028,7.46452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,7.40755) rectangle (7.16,7.46452);
\draw [color=c, fill=c] (7.16,7.40755) rectangle (7.292,7.46452);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (7.292,7.40755) rectangle (7.424,7.46452);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,7.40755) rectangle (7.556,7.46452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,7.40755) rectangle (7.688,7.46452);
\draw [color=c, fill=c] (7.688,7.40755) rectangle (7.82,7.46452);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,7.40755) rectangle (7.952,7.46452);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,7.40755) rectangle (8.084,7.46452);
\draw [color=c, fill=c] (8.084,7.40755) rectangle (8.216,7.46452);
\draw [color=c, fill=c] (8.216,7.40755) rectangle (8.348,7.46452);
\draw [color=c, fill=c] (8.348,7.40755) rectangle (8.48,7.46452);
\draw [color=c, fill=c] (4.916,7.46452) rectangle (5.048,7.52149);
\draw [color=c, fill=c] (5.18,7.46452) rectangle (5.312,7.52149);
\draw [color=c, fill=c] (5.312,7.46452) rectangle (5.444,7.52149);
\draw [color=c, fill=c] (5.444,7.46452) rectangle (5.576,7.52149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.576,7.46452) rectangle (5.708,7.52149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.708,7.46452) rectangle (5.84,7.52149);
\draw [color=c, fill=c] (5.84,7.46452) rectangle (5.972,7.52149);
\draw [color=c, fill=c] (5.972,7.46452) rectangle (6.104,7.52149);
\draw [color=c, fill=c] (6.104,7.46452) rectangle (6.236,7.52149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,7.46452) rectangle (6.368,7.52149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,7.46452) rectangle (6.5,7.52149);
\draw [color=c, fill=c] (6.5,7.46452) rectangle (6.632,7.52149);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,7.46452) rectangle (6.764,7.52149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.46452) rectangle (6.896,7.52149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,7.46452) rectangle (7.028,7.52149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,7.46452) rectangle (7.16,7.52149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,7.46452) rectangle (7.292,7.52149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,7.46452) rectangle (7.424,7.52149);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,7.46452) rectangle (7.556,7.52149);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,7.46452) rectangle (7.688,7.52149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.46452) rectangle (7.82,7.52149);
\draw [color=c, fill=c] (7.82,7.46452) rectangle (7.952,7.52149);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,7.46452) rectangle (8.084,7.52149);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.46452) rectangle (8.216,7.52149);
\draw [color=c, fill=c] (8.348,7.46452) rectangle (8.48,7.52149);
\draw [color=c, fill=c] (5.18,7.52149) rectangle (5.312,7.57846);
\draw [color=c, fill=c] (5.312,7.52149) rectangle (5.444,7.57846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.52149) rectangle (5.576,7.57846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,7.52149) rectangle (5.708,7.57846);
\draw [color=c, fill=c] (5.708,7.52149) rectangle (5.84,7.57846);
\draw [color=c, fill=c] (5.84,7.52149) rectangle (5.972,7.57846);
\draw [color=c, fill=c] (5.972,7.52149) rectangle (6.104,7.57846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,7.52149) rectangle (6.236,7.57846);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.236,7.52149) rectangle (6.368,7.57846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,7.52149) rectangle (6.5,7.57846);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,7.52149) rectangle (6.632,7.57846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,7.52149) rectangle (6.764,7.57846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.52149) rectangle (6.896,7.57846);
\draw [color=c, fill=c] (6.896,7.52149) rectangle (7.028,7.57846);
\draw [color=c, fill=c] (7.028,7.52149) rectangle (7.16,7.57846);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,7.52149) rectangle (7.292,7.57846);
\draw [color=c, fill=c] (7.292,7.52149) rectangle (7.424,7.57846);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,7.52149) rectangle (7.556,7.57846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,7.52149) rectangle (7.688,7.57846);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.688,7.52149) rectangle (7.82,7.57846);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,7.52149) rectangle (7.952,7.57846);
\draw [color=c, fill=c] (7.952,7.52149) rectangle (8.084,7.57846);
\draw [color=c, fill=c] (8.084,7.52149) rectangle (8.216,7.57846);
\draw [color=c, fill=c] (8.216,7.52149) rectangle (8.348,7.57846);
\draw [color=c, fill=c] (8.348,7.52149) rectangle (8.48,7.57846);
\draw [color=c, fill=c] (5.048,7.57846) rectangle (5.18,7.63543);
\draw [color=c, fill=c] (5.18,7.57846) rectangle (5.312,7.63543);
\draw [color=c, fill=c] (5.312,7.57846) rectangle (5.444,7.63543);
\draw [color=c, fill=c] (5.444,7.57846) rectangle (5.576,7.63543);
\draw [color=c, fill=c] (5.576,7.57846) rectangle (5.708,7.63543);
\draw [color=c, fill=c] (5.708,7.57846) rectangle (5.84,7.63543);
\draw [color=c, fill=c] (5.84,7.57846) rectangle (5.972,7.63543);
\draw [color=c, fill=c] (5.972,7.57846) rectangle (6.104,7.63543);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.104,7.57846) rectangle (6.236,7.63543);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,7.57846) rectangle (6.368,7.63543);
\draw [color=c, fill=c] (6.368,7.57846) rectangle (6.5,7.63543);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.5,7.57846) rectangle (6.632,7.63543);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,7.57846) rectangle (6.764,7.63543);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.764,7.57846) rectangle (6.896,7.63543);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,7.57846) rectangle (7.028,7.63543);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,7.57846) rectangle (7.16,7.63543);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,7.57846) rectangle (7.292,7.63543);
\draw [color=c, fill=c] (7.292,7.57846) rectangle (7.424,7.63543);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.424,7.57846) rectangle (7.556,7.63543);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.57846) rectangle (7.688,7.63543);
\draw [color=c, fill=c] (7.688,7.57846) rectangle (7.82,7.63543);
\draw [color=c, fill=c] (7.82,7.57846) rectangle (7.952,7.63543);
\draw [color=c, fill=c] (7.952,7.57846) rectangle (8.084,7.63543);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.57846) rectangle (8.216,7.63543);
\draw [color=c, fill=c] (8.216,7.57846) rectangle (8.348,7.63543);
\draw [color=c, fill=c] (8.348,7.57846) rectangle (8.48,7.63543);
\draw [color=c, fill=c] (5.048,7.63543) rectangle (5.18,7.6924);
\draw [color=c, fill=c] (5.18,7.63543) rectangle (5.312,7.6924);
\draw [color=c, fill=c] (5.312,7.63543) rectangle (5.444,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,7.63543) rectangle (5.576,7.6924);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,7.63543) rectangle (5.708,7.6924);
\draw [color=c, fill=c] (5.708,7.63543) rectangle (5.84,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.63543) rectangle (5.972,7.6924);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,7.63543) rectangle (6.104,7.6924);
\draw [color=c, fill=c] (6.104,7.63543) rectangle (6.236,7.6924);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.236,7.63543) rectangle (6.368,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,7.63543) rectangle (6.5,7.6924);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.5,7.63543) rectangle (6.632,7.6924);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,7.63543) rectangle (6.764,7.6924);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,7.63543) rectangle (6.896,7.6924);
\draw [color=c, fill=c] (6.896,7.63543) rectangle (7.028,7.6924);
\draw [color=c, fill=c] (7.028,7.63543) rectangle (7.16,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.63543) rectangle (7.292,7.6924);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.292,7.63543) rectangle (7.424,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,7.63543) rectangle (7.556,7.6924);
\draw [color=c, fill=c] (7.556,7.63543) rectangle (7.688,7.6924);
\draw [color=c, fill=c] (7.688,7.63543) rectangle (7.82,7.6924);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.82,7.63543) rectangle (7.952,7.6924);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.952,7.63543) rectangle (8.084,7.6924);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.63543) rectangle (8.216,7.6924);
\draw [color=c, fill=c] (8.348,7.63543) rectangle (8.48,7.6924);
\draw [color=c, fill=c] (5.048,7.6924) rectangle (5.18,7.74937);
\draw [color=c, fill=c] (5.18,7.6924) rectangle (5.312,7.74937);
\draw [color=c, fill=c] (5.444,7.6924) rectangle (5.576,7.74937);
\draw [color=c, fill=c] (5.576,7.6924) rectangle (5.708,7.74937);
\draw [color=c, fill=c] (5.708,7.6924) rectangle (5.84,7.74937);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.6924) rectangle (5.972,7.74937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,7.6924) rectangle (6.104,7.74937);
\draw [color=c, fill=c] (6.104,7.6924) rectangle (6.236,7.74937);
\draw [color=c, fill=c] (6.236,7.6924) rectangle (6.368,7.74937);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,7.6924) rectangle (6.5,7.74937);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.5,7.6924) rectangle (6.632,7.74937);
\draw [color=c, fill=c] (6.632,7.6924) rectangle (6.764,7.74937);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.6924) rectangle (6.896,7.74937);
\draw [color=c, fill=c] (6.896,7.6924) rectangle (7.028,7.74937);
\draw [color=c, fill=c] (7.028,7.6924) rectangle (7.16,7.74937);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.6924) rectangle (7.292,7.74937);
\draw [color=c, fill=c] (7.292,7.6924) rectangle (7.424,7.74937);
\draw [color=c, fill=c] (7.424,7.6924) rectangle (7.556,7.74937);
\draw [color=c, fill=c] (7.556,7.6924) rectangle (7.688,7.74937);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.6924) rectangle (7.82,7.74937);
\draw [color=c, fill=c] (7.82,7.6924) rectangle (7.952,7.74937);
\draw [color=c, fill=c] (7.952,7.6924) rectangle (8.084,7.74937);
\draw [color=c, fill=c] (8.084,7.6924) rectangle (8.216,7.74937);
\draw [color=c, fill=c] (8.48,7.6924) rectangle (8.612,7.74937);
\draw [color=c, fill=c] (4.916,7.74937) rectangle (5.048,7.80634);
\draw [color=c, fill=c] (5.312,7.74937) rectangle (5.444,7.80634);
\draw [color=c, fill=c] (5.444,7.74937) rectangle (5.576,7.80634);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (5.576,7.74937) rectangle (5.708,7.80634);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,7.74937) rectangle (5.84,7.80634);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,7.74937) rectangle (5.972,7.80634);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,7.74937) rectangle (6.104,7.80634);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,7.74937) rectangle (6.236,7.80634);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,7.74937) rectangle (6.5,7.80634);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,7.74937) rectangle (6.632,7.80634);
\draw [color=c, fill=c] (6.632,7.74937) rectangle (6.764,7.80634);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.764,7.74937) rectangle (6.896,7.80634);
\draw [color=c, fill=c] (6.896,7.74937) rectangle (7.028,7.80634);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.74937) rectangle (7.16,7.80634);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.74937) rectangle (7.292,7.80634);
\draw [color=c, fill=c] (7.292,7.74937) rectangle (7.424,7.80634);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.424,7.74937) rectangle (7.556,7.80634);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.556,7.74937) rectangle (7.688,7.80634);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.74937) rectangle (7.82,7.80634);
\draw [color=c, fill=c] (7.82,7.74937) rectangle (7.952,7.80634);
\draw [color=c, fill=c] (7.952,7.74937) rectangle (8.084,7.80634);
\draw [color=c, fill=c] (8.084,7.74937) rectangle (8.216,7.80634);
\draw [color=c, fill=c] (8.216,7.74937) rectangle (8.348,7.80634);
\draw [color=c, fill=c] (5.048,7.80634) rectangle (5.18,7.86331);
\draw [color=c, fill=c] (5.18,7.80634) rectangle (5.312,7.86331);
\draw [color=c, fill=c] (5.312,7.80634) rectangle (5.444,7.86331);
\draw [color=c, fill=c] (5.576,7.80634) rectangle (5.708,7.86331);
\draw [color=c, fill=c] (5.708,7.80634) rectangle (5.84,7.86331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.80634) rectangle (5.972,7.86331);
\draw [color=c, fill=c] (5.972,7.80634) rectangle (6.104,7.86331);
\draw [color=c, fill=c] (6.104,7.80634) rectangle (6.236,7.86331);
\draw [color=c, fill=c] (6.236,7.80634) rectangle (6.368,7.86331);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,7.80634) rectangle (6.5,7.86331);
\draw [color=c, fill=c] (6.5,7.80634) rectangle (6.632,7.86331);
\draw [color=c, fill=c] (6.632,7.80634) rectangle (6.764,7.86331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,7.80634) rectangle (6.896,7.86331);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.896,7.80634) rectangle (7.028,7.86331);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,7.80634) rectangle (7.16,7.86331);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (7.16,7.80634) rectangle (7.292,7.86331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,7.80634) rectangle (7.424,7.86331);
\draw [color=c, fill=c] (7.424,7.80634) rectangle (7.556,7.86331);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,7.80634) rectangle (7.688,7.86331);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.688,7.80634) rectangle (7.82,7.86331);
\draw [color=c, fill=c] (7.82,7.80634) rectangle (7.952,7.86331);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (8.084,7.80634) rectangle (8.216,7.86331);
\draw [color=c, fill=c] (5.312,7.86331) rectangle (5.444,7.92028);
\draw [color=c, fill=c] (5.444,7.86331) rectangle (5.576,7.92028);
\draw [color=c, fill=c] (5.576,7.86331) rectangle (5.708,7.92028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.708,7.86331) rectangle (5.84,7.92028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (5.84,7.86331) rectangle (5.972,7.92028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,7.86331) rectangle (6.104,7.92028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,7.86331) rectangle (6.236,7.92028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,7.86331) rectangle (6.368,7.92028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,7.86331) rectangle (6.5,7.92028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,7.86331) rectangle (6.632,7.92028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.632,7.86331) rectangle (6.764,7.92028);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,7.86331) rectangle (6.896,7.92028);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.896,7.86331) rectangle (7.028,7.92028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,7.86331) rectangle (7.16,7.92028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,7.86331) rectangle (7.292,7.92028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,7.86331) rectangle (7.424,7.92028);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.424,7.86331) rectangle (7.556,7.92028);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.86331) rectangle (7.688,7.92028);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.86331) rectangle (7.82,7.92028);
\draw [color=c, fill=c] (7.82,7.86331) rectangle (7.952,7.92028);
\draw [color=c, fill=c] (8.084,7.86331) rectangle (8.216,7.92028);
\draw [color=c, fill=c] (8.216,7.86331) rectangle (8.348,7.92028);
\draw [color=c, fill=c] (5.312,7.92028) rectangle (5.444,7.97725);
\draw [color=c, fill=c] (5.444,7.92028) rectangle (5.576,7.97725);
\draw [color=c, fill=c] (5.576,7.92028) rectangle (5.708,7.97725);
\draw [color=c, fill=c] (5.708,7.92028) rectangle (5.84,7.97725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,7.92028) rectangle (5.972,7.97725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,7.92028) rectangle (6.104,7.97725);
\draw [color=c, fill=c] (6.104,7.92028) rectangle (6.236,7.97725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,7.92028) rectangle (6.368,7.97725);
\draw [color=c, fill=c] (6.368,7.92028) rectangle (6.5,7.97725);
\draw [color=c, fill=c] (6.5,7.92028) rectangle (6.632,7.97725);
\draw [color=c, fill=c] (6.632,7.92028) rectangle (6.764,7.97725);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,7.92028) rectangle (6.896,7.97725);
\draw [color=c, fill=c] (6.896,7.92028) rectangle (7.028,7.97725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,7.92028) rectangle (7.16,7.97725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.92028) rectangle (7.292,7.97725);
\draw [color=c, fill=c] (7.292,7.92028) rectangle (7.424,7.97725);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,7.92028) rectangle (7.556,7.97725);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.92028) rectangle (7.688,7.97725);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.92028) rectangle (7.82,7.97725);
\draw [color=c, fill=c] (8.084,7.92028) rectangle (8.216,7.97725);
\draw [color=c, fill=c] (5.048,7.97725) rectangle (5.18,8.03422);
\draw [color=c, fill=c] (5.18,7.97725) rectangle (5.312,8.03422);
\draw [color=c, fill=c] (5.444,7.97725) rectangle (5.576,8.03422);
\draw [color=c, fill=c] (5.576,7.97725) rectangle (5.708,8.03422);
\draw [color=c, fill=c] (5.708,7.97725) rectangle (5.84,8.03422);
\draw [color=c, fill=c] (5.84,7.97725) rectangle (5.972,8.03422);
\draw [color=c, fill=c] (5.972,7.97725) rectangle (6.104,8.03422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,7.97725) rectangle (6.236,8.03422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,7.97725) rectangle (6.368,8.03422);
\draw [color=c, fill=c] (6.368,7.97725) rectangle (6.5,8.03422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,7.97725) rectangle (6.632,8.03422);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,7.97725) rectangle (6.764,8.03422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,7.97725) rectangle (6.896,8.03422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,7.97725) rectangle (7.028,8.03422);
\draw [color=c, fill=c] (7.028,7.97725) rectangle (7.16,8.03422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,7.97725) rectangle (7.292,8.03422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,7.97725) rectangle (7.424,8.03422);
\draw [color=c, fill=c] (7.424,7.97725) rectangle (7.556,8.03422);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,7.97725) rectangle (7.688,8.03422);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,7.97725) rectangle (7.82,8.03422);
\draw [color=c, fill=c] (7.82,7.97725) rectangle (7.952,8.03422);
\draw [color=c, fill=c] (7.952,7.97725) rectangle (8.084,8.03422);
\draw [color=c, fill=c] (8.084,7.97725) rectangle (8.216,8.03422);
\draw [color=c, fill=c] (5.048,8.03422) rectangle (5.18,8.09119);
\draw [color=c, fill=c] (5.18,8.03422) rectangle (5.312,8.09119);
\draw [color=c, fill=c] (5.444,8.03422) rectangle (5.576,8.09119);
\draw [color=c, fill=c] (5.576,8.03422) rectangle (5.708,8.09119);
\draw [color=c, fill=c] (5.708,8.03422) rectangle (5.84,8.09119);
\draw [color=c, fill=c] (5.84,8.03422) rectangle (5.972,8.09119);
\draw [color=c, fill=c] (5.972,8.03422) rectangle (6.104,8.09119);
\draw [color=c, fill=c] (6.104,8.03422) rectangle (6.236,8.09119);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.03422) rectangle (6.368,8.09119);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,8.03422) rectangle (6.5,8.09119);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.03422) rectangle (6.632,8.09119);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,8.03422) rectangle (6.764,8.09119);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,8.03422) rectangle (6.896,8.09119);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,8.03422) rectangle (7.028,8.09119);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (7.028,8.03422) rectangle (7.16,8.09119);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,8.03422) rectangle (7.292,8.09119);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,8.03422) rectangle (7.424,8.09119);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.03422) rectangle (7.556,8.09119);
\draw [color=c, fill=c] (7.556,8.03422) rectangle (7.688,8.09119);
\draw [color=c, fill=c] (7.688,8.03422) rectangle (7.82,8.09119);
\draw [color=c, fill=c] (7.82,8.03422) rectangle (7.952,8.09119);
\draw [color=c, fill=c] (8.48,8.03422) rectangle (8.612,8.09119);
\draw [color=c, fill=c] (5.048,8.09119) rectangle (5.18,8.14816);
\draw [color=c, fill=c] (5.312,8.09119) rectangle (5.444,8.14816);
\draw [color=c, fill=c] (5.576,8.09119) rectangle (5.708,8.14816);
\draw [color=c, fill=c] (5.708,8.09119) rectangle (5.84,8.14816);
\draw [color=c, fill=c] (5.84,8.09119) rectangle (5.972,8.14816);
\draw [color=c, fill=c] (5.972,8.09119) rectangle (6.104,8.14816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.09119) rectangle (6.236,8.14816);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,8.09119) rectangle (6.368,8.14816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,8.09119) rectangle (6.5,8.14816);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,8.09119) rectangle (6.632,8.14816);
\draw [color=c, fill=c] (6.632,8.09119) rectangle (6.764,8.14816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,8.09119) rectangle (6.896,8.14816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.09119) rectangle (7.028,8.14816);
\draw [color=c, fill=c] (7.028,8.09119) rectangle (7.16,8.14816);
\draw [color=c, fill=c] (7.16,8.09119) rectangle (7.292,8.14816);
\draw [color=c, fill=c] (7.292,8.09119) rectangle (7.424,8.14816);
\draw [color=c, fill=c] (7.424,8.09119) rectangle (7.556,8.14816);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,8.09119) rectangle (7.688,8.14816);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,8.09119) rectangle (7.82,8.14816);
\draw [color=c, fill=c] (7.82,8.09119) rectangle (7.952,8.14816);
\draw [color=c, fill=c] (8.084,8.09119) rectangle (8.216,8.14816);
\draw [color=c, fill=c] (8.216,8.09119) rectangle (8.348,8.14816);
\draw [color=c, fill=c] (5.048,8.14816) rectangle (5.18,8.20513);
\draw [color=c, fill=c] (5.18,8.14816) rectangle (5.312,8.20513);
\draw [color=c, fill=c] (5.312,8.14816) rectangle (5.444,8.20513);
\draw [color=c, fill=c] (5.444,8.14816) rectangle (5.576,8.20513);
\draw [color=c, fill=c] (5.576,8.14816) rectangle (5.708,8.20513);
\draw [color=c, fill=c] (5.84,8.14816) rectangle (5.972,8.20513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,8.14816) rectangle (6.104,8.20513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.14816) rectangle (6.236,8.20513);
\draw [color=c, fill=c] (6.236,8.14816) rectangle (6.368,8.20513);
\draw [color=c, fill=c] (6.368,8.14816) rectangle (6.5,8.20513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,8.14816) rectangle (6.632,8.20513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,8.14816) rectangle (6.764,8.20513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,8.14816) rectangle (6.896,8.20513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,8.14816) rectangle (7.028,8.20513);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (7.16,8.14816) rectangle (7.292,8.20513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.14816) rectangle (7.424,8.20513);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.424,8.14816) rectangle (7.556,8.20513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,8.14816) rectangle (7.688,8.20513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,8.14816) rectangle (7.82,8.20513);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.82,8.14816) rectangle (7.952,8.20513);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.952,8.14816) rectangle (8.084,8.20513);
\draw [color=c, fill=c] (8.216,8.14816) rectangle (8.348,8.20513);
\draw [color=c, fill=c] (5.048,8.20513) rectangle (5.18,8.2621);
\draw [color=c, fill=c] (5.18,8.20513) rectangle (5.312,8.2621);
\draw [color=c, fill=c] (5.312,8.20513) rectangle (5.444,8.2621);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (5.444,8.20513) rectangle (5.576,8.2621);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,8.20513) rectangle (5.708,8.2621);
\draw [color=c, fill=c] (5.708,8.20513) rectangle (5.84,8.2621);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,8.20513) rectangle (5.972,8.2621);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,8.20513) rectangle (6.104,8.2621);
\draw [color=c, fill=c] (6.104,8.20513) rectangle (6.236,8.2621);
\draw [color=c, fill=c] (6.236,8.20513) rectangle (6.368,8.2621);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,8.20513) rectangle (6.5,8.2621);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.20513) rectangle (6.632,8.2621);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.632,8.20513) rectangle (6.764,8.2621);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.764,8.20513) rectangle (6.896,8.2621);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.20513) rectangle (7.028,8.2621);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,8.20513) rectangle (7.16,8.2621);
\draw [color=c, fill=c] (7.16,8.20513) rectangle (7.292,8.2621);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.20513) rectangle (7.424,8.2621);
\draw [color=c, fill=c] (7.424,8.20513) rectangle (7.556,8.2621);
\draw [color=c, fill=c] (7.556,8.20513) rectangle (7.688,8.2621);
\draw [color=c, fill=c] (7.688,8.20513) rectangle (7.82,8.2621);
\draw [color=c, fill=c] (7.952,8.20513) rectangle (8.084,8.2621);
\draw [color=c, fill=c] (8.084,8.20513) rectangle (8.216,8.2621);
\draw [color=c, fill=c] (5.048,8.2621) rectangle (5.18,8.31907);
\draw [color=c, fill=c] (5.18,8.2621) rectangle (5.312,8.31907);
\draw [color=c, fill=c] (5.444,8.2621) rectangle (5.576,8.31907);
\draw [color=c, fill=c] (5.576,8.2621) rectangle (5.708,8.31907);
\draw [color=c, fill=c] (5.708,8.2621) rectangle (5.84,8.31907);
\draw [color=c, fill=c] (5.84,8.2621) rectangle (5.972,8.31907);
\draw [color=c, fill=c] (5.972,8.2621) rectangle (6.104,8.31907);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,8.2621) rectangle (6.236,8.31907);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.2621) rectangle (6.368,8.31907);
\draw [color=c, fill=c] (6.368,8.2621) rectangle (6.5,8.31907);
\draw [color=c, fill=c] (6.5,8.2621) rectangle (6.632,8.31907);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,8.2621) rectangle (6.764,8.31907);
\draw [color=c, fill=c] (6.764,8.2621) rectangle (6.896,8.31907);
\draw [color=c, fill=c] (6.896,8.2621) rectangle (7.028,8.31907);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,8.2621) rectangle (7.16,8.31907);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.2621) rectangle (7.292,8.31907);
\draw [color=c, fill=c] (7.292,8.2621) rectangle (7.424,8.31907);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.2621) rectangle (7.556,8.31907);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,8.2621) rectangle (7.688,8.31907);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,8.2621) rectangle (7.82,8.31907);
\draw [color=c, fill=c] (7.82,8.2621) rectangle (7.952,8.31907);
\draw [color=c, fill=c] (7.952,8.2621) rectangle (8.084,8.31907);
\draw [color=c, fill=c] (8.084,8.2621) rectangle (8.216,8.31907);
\draw [color=c, fill=c] (8.216,8.2621) rectangle (8.348,8.31907);
\draw [color=c, fill=c] (5.18,8.31907) rectangle (5.312,8.37604);
\draw [color=c, fill=c] (5.312,8.31907) rectangle (5.444,8.37604);
\draw [color=c, fill=c] (5.444,8.31907) rectangle (5.576,8.37604);
\draw [color=c, fill=c] (5.576,8.31907) rectangle (5.708,8.37604);
\draw [color=c, fill=c] (5.708,8.31907) rectangle (5.84,8.37604);
\draw [color=c, fill=c] (5.84,8.31907) rectangle (5.972,8.37604);
\draw [color=c, fill=c] (5.972,8.31907) rectangle (6.104,8.37604);
\definecolor{c}{rgb}{0.8765,0.95,0.114};
\draw [color=c, fill=c] (6.104,8.31907) rectangle (6.236,8.37604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.31907) rectangle (6.368,8.37604);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,8.31907) rectangle (6.5,8.37604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.31907) rectangle (6.632,8.37604);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (6.632,8.31907) rectangle (6.764,8.37604);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,8.31907) rectangle (6.896,8.37604);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.31907) rectangle (7.028,8.37604);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,8.31907) rectangle (7.16,8.37604);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.31907) rectangle (7.292,8.37604);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.31907) rectangle (7.424,8.37604);
\draw [color=c, fill=c] (7.424,8.31907) rectangle (7.556,8.37604);
\draw [color=c, fill=c] (7.556,8.31907) rectangle (7.688,8.37604);
\draw [color=c, fill=c] (7.688,8.31907) rectangle (7.82,8.37604);
\draw [color=c, fill=c] (7.82,8.31907) rectangle (7.952,8.37604);
\draw [color=c, fill=c] (7.952,8.31907) rectangle (8.084,8.37604);
\draw [color=c, fill=c] (8.348,8.31907) rectangle (8.48,8.37604);
\draw [color=c, fill=c] (4.916,8.37604) rectangle (5.048,8.43301);
\draw [color=c, fill=c] (5.048,8.37604) rectangle (5.18,8.43301);
\draw [color=c, fill=c] (5.18,8.37604) rectangle (5.312,8.43301);
\draw [color=c, fill=c] (5.444,8.37604) rectangle (5.576,8.43301);
\draw [color=c, fill=c] (5.576,8.37604) rectangle (5.708,8.43301);
\draw [color=c, fill=c] (5.84,8.37604) rectangle (5.972,8.43301);
\draw [color=c, fill=c] (5.972,8.37604) rectangle (6.104,8.43301);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.37604) rectangle (6.236,8.43301);
\draw [color=c, fill=c] (6.236,8.37604) rectangle (6.368,8.43301);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,8.37604) rectangle (6.5,8.43301);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,8.37604) rectangle (6.632,8.43301);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (6.632,8.37604) rectangle (6.764,8.43301);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,8.37604) rectangle (6.896,8.43301);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,8.37604) rectangle (7.028,8.43301);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,8.37604) rectangle (7.16,8.43301);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.37604) rectangle (7.292,8.43301);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.37604) rectangle (7.424,8.43301);
\draw [color=c, fill=c] (7.424,8.37604) rectangle (7.556,8.43301);
\draw [color=c, fill=c] (7.556,8.37604) rectangle (7.688,8.43301);
\draw [color=c, fill=c] (7.688,8.37604) rectangle (7.82,8.43301);
\draw [color=c, fill=c] (7.82,8.37604) rectangle (7.952,8.43301);
\draw [color=c, fill=c] (7.952,8.37604) rectangle (8.084,8.43301);
\draw [color=c, fill=c] (8.084,8.37604) rectangle (8.216,8.43301);
\draw [color=c, fill=c] (5.18,8.43301) rectangle (5.312,8.48998);
\draw [color=c, fill=c] (5.444,8.43301) rectangle (5.576,8.48998);
\draw [color=c, fill=c] (5.576,8.43301) rectangle (5.708,8.48998);
\draw [color=c, fill=c] (5.708,8.43301) rectangle (5.84,8.48998);
\draw [color=c, fill=c] (5.84,8.43301) rectangle (5.972,8.48998);
\draw [color=c, fill=c] (5.972,8.43301) rectangle (6.104,8.48998);
\draw [color=c, fill=c] (6.104,8.43301) rectangle (6.236,8.48998);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.43301) rectangle (6.368,8.48998);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,8.43301) rectangle (6.5,8.48998);
\draw [color=c, fill=c] (6.5,8.43301) rectangle (6.632,8.48998);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,8.43301) rectangle (6.764,8.48998);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,8.43301) rectangle (6.896,8.48998);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,8.43301) rectangle (7.028,8.48998);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,8.43301) rectangle (7.16,8.48998);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,8.43301) rectangle (7.292,8.48998);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,8.43301) rectangle (7.424,8.48998);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.43301) rectangle (7.556,8.48998);
\draw [color=c, fill=c] (7.556,8.43301) rectangle (7.688,8.48998);
\draw [color=c, fill=c] (7.688,8.43301) rectangle (7.82,8.48998);
\draw [color=c, fill=c] (8.216,8.43301) rectangle (8.348,8.48998);
\draw [color=c, fill=c] (4.916,8.48998) rectangle (5.048,8.54695);
\draw [color=c, fill=c] (5.312,8.48998) rectangle (5.444,8.54695);
\draw [color=c, fill=c] (5.444,8.48998) rectangle (5.576,8.54695);
\draw [color=c, fill=c] (5.576,8.48998) rectangle (5.708,8.54695);
\draw [color=c, fill=c] (5.84,8.48998) rectangle (5.972,8.54695);
\draw [color=c, fill=c] (5.972,8.48998) rectangle (6.104,8.54695);
\draw [color=c, fill=c] (6.236,8.48998) rectangle (6.368,8.54695);
\draw [color=c, fill=c] (6.368,8.48998) rectangle (6.5,8.54695);
\draw [color=c, fill=c] (6.5,8.48998) rectangle (6.632,8.54695);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,8.48998) rectangle (6.764,8.54695);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,8.48998) rectangle (6.896,8.54695);
\draw [color=c, fill=c] (6.896,8.48998) rectangle (7.028,8.54695);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,8.48998) rectangle (7.16,8.54695);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,8.48998) rectangle (7.292,8.54695);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,8.48998) rectangle (7.424,8.54695);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.48998) rectangle (7.556,8.54695);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.556,8.48998) rectangle (7.688,8.54695);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,8.48998) rectangle (7.82,8.54695);
\draw [color=c, fill=c] (7.82,8.48998) rectangle (7.952,8.54695);
\draw [color=c, fill=c] (7.952,8.48998) rectangle (8.084,8.54695);
\draw [color=c, fill=c] (5.312,8.54695) rectangle (5.444,8.60392);
\draw [color=c, fill=c] (5.444,8.54695) rectangle (5.576,8.60392);
\draw [color=c, fill=c] (5.576,8.54695) rectangle (5.708,8.60392);
\draw [color=c, fill=c] (5.708,8.54695) rectangle (5.84,8.60392);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.84,8.54695) rectangle (5.972,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,8.54695) rectangle (6.104,8.60392);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.54695) rectangle (6.236,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,8.54695) rectangle (6.368,8.60392);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,8.54695) rectangle (6.5,8.60392);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.54695) rectangle (6.632,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,8.54695) rectangle (6.764,8.60392);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,8.54695) rectangle (6.896,8.60392);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.896,8.54695) rectangle (7.028,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,8.54695) rectangle (7.16,8.60392);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.54695) rectangle (7.292,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.54695) rectangle (7.424,8.60392);
\draw [color=c, fill=c] (7.424,8.54695) rectangle (7.556,8.60392);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.556,8.54695) rectangle (7.688,8.60392);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.688,8.54695) rectangle (7.82,8.60392);
\draw [color=c, fill=c] (7.82,8.54695) rectangle (7.952,8.60392);
\draw [color=c, fill=c] (7.952,8.54695) rectangle (8.084,8.60392);
\draw [color=c, fill=c] (8.084,8.54695) rectangle (8.216,8.60392);
\draw [color=c, fill=c] (5.18,8.60392) rectangle (5.312,8.66089);
\draw [color=c, fill=c] (5.312,8.60392) rectangle (5.444,8.66089);
\draw [color=c, fill=c] (5.444,8.60392) rectangle (5.576,8.66089);
\draw [color=c, fill=c] (5.576,8.60392) rectangle (5.708,8.66089);
\draw [color=c, fill=c] (5.708,8.60392) rectangle (5.84,8.66089);
\draw [color=c, fill=c] (5.84,8.60392) rectangle (5.972,8.66089);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,8.60392) rectangle (6.104,8.66089);
\draw [color=c, fill=c] (6.104,8.60392) rectangle (6.236,8.66089);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.60392) rectangle (6.368,8.66089);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.368,8.60392) rectangle (6.5,8.66089);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (6.5,8.60392) rectangle (6.632,8.66089);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,8.60392) rectangle (6.764,8.66089);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.764,8.60392) rectangle (6.896,8.66089);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,8.60392) rectangle (7.028,8.66089);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,8.60392) rectangle (7.16,8.66089);
\draw [color=c, fill=c] (7.16,8.60392) rectangle (7.292,8.66089);
\draw [color=c, fill=c] (7.292,8.60392) rectangle (7.424,8.66089);
\draw [color=c, fill=c] (7.424,8.60392) rectangle (7.556,8.66089);
\draw [color=c, fill=c] (7.556,8.60392) rectangle (7.688,8.66089);
\draw [color=c, fill=c] (7.688,8.60392) rectangle (7.82,8.66089);
\draw [color=c, fill=c] (7.82,8.60392) rectangle (7.952,8.66089);
\draw [color=c, fill=c] (4.916,8.66089) rectangle (5.048,8.71786);
\draw [color=c, fill=c] (5.18,8.66089) rectangle (5.312,8.71786);
\draw [color=c, fill=c] (5.444,8.66089) rectangle (5.576,8.71786);
\draw [color=c, fill=c] (5.576,8.66089) rectangle (5.708,8.71786);
\draw [color=c, fill=c] (5.708,8.66089) rectangle (5.84,8.71786);
\draw [color=c, fill=c] (5.84,8.66089) rectangle (5.972,8.71786);
\draw [color=c, fill=c] (5.972,8.66089) rectangle (6.104,8.71786);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.66089) rectangle (6.236,8.71786);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,8.66089) rectangle (6.368,8.71786);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,8.66089) rectangle (6.5,8.71786);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,8.66089) rectangle (6.632,8.71786);
\draw [color=c, fill=c] (6.632,8.66089) rectangle (6.764,8.71786);
\draw [color=c, fill=c] (6.764,8.66089) rectangle (6.896,8.71786);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.66089) rectangle (7.028,8.71786);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,8.66089) rectangle (7.16,8.71786);
\draw [color=c, fill=c] (7.16,8.66089) rectangle (7.292,8.71786);
\draw [color=c, fill=c] (7.292,8.66089) rectangle (7.424,8.71786);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.66089) rectangle (7.556,8.71786);
\draw [color=c, fill=c] (7.556,8.66089) rectangle (7.688,8.71786);
\draw [color=c, fill=c] (7.688,8.66089) rectangle (7.82,8.71786);
\draw [color=c, fill=c] (7.952,8.66089) rectangle (8.084,8.71786);
\draw [color=c, fill=c] (5.048,8.71786) rectangle (5.18,8.77483);
\draw [color=c, fill=c] (5.312,8.71786) rectangle (5.444,8.77483);
\draw [color=c, fill=c] (5.444,8.71786) rectangle (5.576,8.77483);
\draw [color=c, fill=c] (5.576,8.71786) rectangle (5.708,8.77483);
\draw [color=c, fill=c] (5.708,8.71786) rectangle (5.84,8.77483);
\draw [color=c, fill=c] (5.84,8.71786) rectangle (5.972,8.77483);
\draw [color=c, fill=c] (5.972,8.71786) rectangle (6.104,8.77483);
\draw [color=c, fill=c] (6.104,8.71786) rectangle (6.236,8.77483);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.71786) rectangle (6.368,8.77483);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,8.71786) rectangle (6.5,8.77483);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,8.71786) rectangle (6.632,8.77483);
\draw [color=c, fill=c] (6.632,8.71786) rectangle (6.764,8.77483);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,8.71786) rectangle (6.896,8.77483);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,8.71786) rectangle (7.028,8.77483);
\draw [color=c, fill=c] (7.028,8.71786) rectangle (7.16,8.77483);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,8.71786) rectangle (7.292,8.77483);
\draw [color=c, fill=c] (7.292,8.71786) rectangle (7.424,8.77483);
\draw [color=c, fill=c] (7.424,8.71786) rectangle (7.556,8.77483);
\draw [color=c, fill=c] (7.556,8.71786) rectangle (7.688,8.77483);
\draw [color=c, fill=c] (7.688,8.71786) rectangle (7.82,8.77483);
\draw [color=c, fill=c] (8.084,8.71786) rectangle (8.216,8.77483);
\draw [color=c, fill=c] (5.18,8.77483) rectangle (5.312,8.8318);
\draw [color=c, fill=c] (5.312,8.77483) rectangle (5.444,8.8318);
\draw [color=c, fill=c] (5.444,8.77483) rectangle (5.576,8.8318);
\draw [color=c, fill=c] (5.576,8.77483) rectangle (5.708,8.8318);
\draw [color=c, fill=c] (5.708,8.77483) rectangle (5.84,8.8318);
\draw [color=c, fill=c] (5.84,8.77483) rectangle (5.972,8.8318);
\draw [color=c, fill=c] (5.972,8.77483) rectangle (6.104,8.8318);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.77483) rectangle (6.236,8.8318);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (6.236,8.77483) rectangle (6.368,8.8318);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,8.77483) rectangle (6.5,8.8318);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.77483) rectangle (6.632,8.8318);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.632,8.77483) rectangle (6.764,8.8318);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,8.77483) rectangle (6.896,8.8318);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.77483) rectangle (7.028,8.8318);
\draw [color=c, fill=c] (7.028,8.77483) rectangle (7.16,8.8318);
\draw [color=c, fill=c] (7.16,8.77483) rectangle (7.292,8.8318);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.292,8.77483) rectangle (7.424,8.8318);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,8.77483) rectangle (7.556,8.8318);
\draw [color=c, fill=c] (7.556,8.77483) rectangle (7.688,8.8318);
\draw [color=c, fill=c] (7.688,8.77483) rectangle (7.82,8.8318);
\draw [color=c, fill=c] (7.82,8.77483) rectangle (7.952,8.8318);
\draw [color=c, fill=c] (8.216,8.77483) rectangle (8.348,8.8318);
\draw [color=c, fill=c] (5.444,8.8318) rectangle (5.576,8.88877);
\draw [color=c, fill=c] (5.576,8.8318) rectangle (5.708,8.88877);
\draw [color=c, fill=c] (5.708,8.8318) rectangle (5.84,8.88877);
\draw [color=c, fill=c] (5.84,8.8318) rectangle (5.972,8.88877);
\draw [color=c, fill=c] (5.972,8.8318) rectangle (6.104,8.88877);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,8.8318) rectangle (6.236,8.88877);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.8318) rectangle (6.368,8.88877);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,8.8318) rectangle (6.5,8.88877);
\draw [color=c, fill=c] (6.5,8.8318) rectangle (6.632,8.88877);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,8.8318) rectangle (6.764,8.88877);
\draw [color=c, fill=c] (6.764,8.8318) rectangle (6.896,8.88877);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,8.8318) rectangle (7.028,8.88877);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,8.8318) rectangle (7.16,8.88877);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,8.8318) rectangle (7.292,8.88877);
\draw [color=c, fill=c] (7.292,8.8318) rectangle (7.424,8.88877);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.424,8.8318) rectangle (7.556,8.88877);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.556,8.8318) rectangle (7.688,8.88877);
\draw [color=c, fill=c] (7.688,8.8318) rectangle (7.82,8.88877);
\draw [color=c, fill=c] (7.82,8.8318) rectangle (7.952,8.88877);
\draw [color=c, fill=c] (5.312,8.88877) rectangle (5.444,8.94574);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.444,8.88877) rectangle (5.576,8.94574);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.576,8.88877) rectangle (5.708,8.94574);
\draw [color=c, fill=c] (5.708,8.88877) rectangle (5.84,8.94574);
\draw [color=c, fill=c] (5.84,8.88877) rectangle (5.972,8.94574);
\draw [color=c, fill=c] (5.972,8.88877) rectangle (6.104,8.94574);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,8.88877) rectangle (6.236,8.94574);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,8.88877) rectangle (6.368,8.94574);
\draw [color=c, fill=c] (6.368,8.88877) rectangle (6.5,8.94574);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,8.88877) rectangle (6.632,8.94574);
\draw [color=c, fill=c] (6.632,8.88877) rectangle (6.764,8.94574);
\draw [color=c, fill=c] (6.764,8.88877) rectangle (6.896,8.94574);
\draw [color=c, fill=c] (6.896,8.88877) rectangle (7.028,8.94574);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,8.88877) rectangle (7.16,8.94574);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.88877) rectangle (7.292,8.94574);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.88877) rectangle (7.424,8.94574);
\draw [color=c, fill=c] (7.424,8.88877) rectangle (7.556,8.94574);
\draw [color=c, fill=c] (7.556,8.88877) rectangle (7.688,8.94574);
\draw [color=c, fill=c] (7.688,8.88877) rectangle (7.82,8.94574);
\draw [color=c, fill=c] (7.82,8.88877) rectangle (7.952,8.94574);
\draw [color=c, fill=c] (5.576,8.94574) rectangle (5.708,9.00271);
\draw [color=c, fill=c] (5.708,8.94574) rectangle (5.84,9.00271);
\draw [color=c, fill=c] (5.84,8.94574) rectangle (5.972,9.00271);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (5.972,8.94574) rectangle (6.104,9.00271);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,8.94574) rectangle (6.236,9.00271);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,8.94574) rectangle (6.368,9.00271);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,8.94574) rectangle (6.5,9.00271);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,8.94574) rectangle (6.632,9.00271);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (6.632,8.94574) rectangle (6.764,9.00271);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,8.94574) rectangle (7.028,9.00271);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.028,8.94574) rectangle (7.16,9.00271);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,8.94574) rectangle (7.292,9.00271);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,8.94574) rectangle (7.424,9.00271);
\draw [color=c, fill=c] (7.424,8.94574) rectangle (7.556,9.00271);
\draw [color=c, fill=c] (7.556,8.94574) rectangle (7.688,9.00271);
\draw [color=c, fill=c] (7.688,8.94574) rectangle (7.82,9.00271);
\draw [color=c, fill=c] (5.18,9.00271) rectangle (5.312,9.05968);
\draw [color=c, fill=c] (5.576,9.00271) rectangle (5.708,9.05968);
\draw [color=c, fill=c] (5.708,9.00271) rectangle (5.84,9.05968);
\draw [color=c, fill=c] (5.84,9.00271) rectangle (5.972,9.05968);
\draw [color=c, fill=c] (5.972,9.00271) rectangle (6.104,9.05968);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,9.00271) rectangle (6.236,9.05968);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,9.00271) rectangle (6.368,9.05968);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,9.00271) rectangle (6.5,9.05968);
\draw [color=c, fill=c] (6.5,9.00271) rectangle (6.632,9.05968);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,9.00271) rectangle (6.764,9.05968);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,9.00271) rectangle (6.896,9.05968);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,9.00271) rectangle (7.028,9.05968);
\draw [color=c, fill=c] (7.028,9.00271) rectangle (7.16,9.05968);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (7.16,9.00271) rectangle (7.292,9.05968);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,9.00271) rectangle (7.424,9.05968);
\draw [color=c, fill=c] (7.424,9.00271) rectangle (7.556,9.05968);
\draw [color=c, fill=c] (7.556,9.00271) rectangle (7.688,9.05968);
\draw [color=c, fill=c] (7.82,9.00271) rectangle (7.952,9.05968);
\draw [color=c, fill=c] (5.312,9.05968) rectangle (5.444,9.11665);
\draw [color=c, fill=c] (5.444,9.05968) rectangle (5.576,9.11665);
\draw [color=c, fill=c] (5.576,9.05968) rectangle (5.708,9.11665);
\draw [color=c, fill=c] (5.708,9.05968) rectangle (5.84,9.11665);
\draw [color=c, fill=c] (5.84,9.05968) rectangle (5.972,9.11665);
\draw [color=c, fill=c] (5.972,9.05968) rectangle (6.104,9.11665);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,9.05968) rectangle (6.236,9.11665);
\draw [color=c, fill=c] (6.236,9.05968) rectangle (6.368,9.11665);
\draw [color=c, fill=c] (6.368,9.05968) rectangle (6.5,9.11665);
\draw [color=c, fill=c] (6.5,9.05968) rectangle (6.632,9.11665);
\draw [color=c, fill=c] (6.632,9.05968) rectangle (6.764,9.11665);
\draw [color=c, fill=c] (6.764,9.05968) rectangle (6.896,9.11665);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,9.05968) rectangle (7.028,9.11665);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,9.05968) rectangle (7.16,9.11665);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,9.05968) rectangle (7.292,9.11665);
\draw [color=c, fill=c] (7.292,9.05968) rectangle (7.424,9.11665);
\draw [color=c, fill=c] (7.424,9.05968) rectangle (7.556,9.11665);
\draw [color=c, fill=c] (7.556,9.05968) rectangle (7.688,9.11665);
\draw [color=c, fill=c] (7.688,9.05968) rectangle (7.82,9.11665);
\draw [color=c, fill=c] (5.312,9.11665) rectangle (5.444,9.17362);
\draw [color=c, fill=c] (5.576,9.11665) rectangle (5.708,9.17362);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (5.708,9.11665) rectangle (5.84,9.17362);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.84,9.11665) rectangle (5.972,9.17362);
\draw [color=c, fill=c] (5.972,9.11665) rectangle (6.104,9.17362);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,9.11665) rectangle (6.236,9.17362);
\draw [color=c, fill=c] (6.236,9.11665) rectangle (6.368,9.17362);
\draw [color=c, fill=c] (6.368,9.11665) rectangle (6.5,9.17362);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,9.11665) rectangle (6.632,9.17362);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.11665) rectangle (6.764,9.17362);
\draw [color=c, fill=c] (6.764,9.11665) rectangle (6.896,9.17362);
\draw [color=c, fill=c] (6.896,9.11665) rectangle (7.028,9.17362);
\draw [color=c, fill=c] (7.028,9.11665) rectangle (7.16,9.17362);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,9.11665) rectangle (7.292,9.17362);
\draw [color=c, fill=c] (7.292,9.11665) rectangle (7.424,9.17362);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.424,9.11665) rectangle (7.556,9.17362);
\draw [color=c, fill=c] (7.556,9.11665) rectangle (7.688,9.17362);
\draw [color=c, fill=c] (7.688,9.11665) rectangle (7.82,9.17362);
\draw [color=c, fill=c] (7.82,9.11665) rectangle (7.952,9.17362);
\draw [color=c, fill=c] (7.952,9.11665) rectangle (8.084,9.17362);
\draw [color=c, fill=c] (5.312,9.17362) rectangle (5.444,9.23059);
\draw [color=c, fill=c] (5.444,9.17362) rectangle (5.576,9.23059);
\draw [color=c, fill=c] (5.576,9.17362) rectangle (5.708,9.23059);
\draw [color=c, fill=c] (5.708,9.17362) rectangle (5.84,9.23059);
\draw [color=c, fill=c] (5.84,9.17362) rectangle (5.972,9.23059);
\draw [color=c, fill=c] (5.972,9.17362) rectangle (6.104,9.23059);
\draw [color=c, fill=c] (6.104,9.17362) rectangle (6.236,9.23059);
\draw [color=c, fill=c] (6.236,9.17362) rectangle (6.368,9.23059);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.17362) rectangle (6.5,9.23059);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,9.17362) rectangle (6.632,9.23059);
\draw [color=c, fill=c] (6.632,9.17362) rectangle (6.764,9.23059);
\draw [color=c, fill=c] (6.764,9.17362) rectangle (6.896,9.23059);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,9.17362) rectangle (7.028,9.23059);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,9.17362) rectangle (7.16,9.23059);
\draw [color=c, fill=c] (7.16,9.17362) rectangle (7.292,9.23059);
\draw [color=c, fill=c] (7.292,9.17362) rectangle (7.424,9.23059);
\draw [color=c, fill=c] (7.424,9.17362) rectangle (7.556,9.23059);
\draw [color=c, fill=c] (7.556,9.17362) rectangle (7.688,9.23059);
\draw [color=c, fill=c] (7.688,9.17362) rectangle (7.82,9.23059);
\draw [color=c, fill=c] (7.82,9.17362) rectangle (7.952,9.23059);
\draw [color=c, fill=c] (8.084,9.17362) rectangle (8.216,9.23059);
\draw [color=c, fill=c] (5.18,9.23059) rectangle (5.312,9.28756);
\draw [color=c, fill=c] (5.84,9.23059) rectangle (5.972,9.28756);
\draw [color=c, fill=c] (5.972,9.23059) rectangle (6.104,9.28756);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,9.23059) rectangle (6.236,9.28756);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,9.23059) rectangle (6.368,9.28756);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.23059) rectangle (6.5,9.28756);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,9.23059) rectangle (6.632,9.28756);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (6.632,9.23059) rectangle (6.764,9.28756);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,9.23059) rectangle (6.896,9.28756);
\draw [color=c, fill=c] (6.896,9.23059) rectangle (7.028,9.28756);
\draw [color=c, fill=c] (7.028,9.23059) rectangle (7.16,9.28756);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,9.23059) rectangle (7.292,9.28756);
\draw [color=c, fill=c] (7.292,9.23059) rectangle (7.424,9.28756);
\draw [color=c, fill=c] (7.424,9.23059) rectangle (7.556,9.28756);
\draw [color=c, fill=c] (7.556,9.23059) rectangle (7.688,9.28756);
\draw [color=c, fill=c] (7.952,9.23059) rectangle (8.084,9.28756);
\draw [color=c, fill=c] (5.312,9.28756) rectangle (5.444,9.34453);
\draw [color=c, fill=c] (5.444,9.28756) rectangle (5.576,9.34453);
\draw [color=c, fill=c] (5.576,9.28756) rectangle (5.708,9.34453);
\draw [color=c, fill=c] (5.708,9.28756) rectangle (5.84,9.34453);
\draw [color=c, fill=c] (5.84,9.28756) rectangle (5.972,9.34453);
\draw [color=c, fill=c] (5.972,9.28756) rectangle (6.104,9.34453);
\draw [color=c, fill=c] (6.104,9.28756) rectangle (6.236,9.34453);
\draw [color=c, fill=c] (6.236,9.28756) rectangle (6.368,9.34453);
\draw [color=c, fill=c] (6.368,9.28756) rectangle (6.5,9.34453);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,9.28756) rectangle (6.632,9.34453);
\draw [color=c, fill=c] (6.632,9.28756) rectangle (6.764,9.34453);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,9.28756) rectangle (6.896,9.34453);
\draw [color=c, fill=c] (6.896,9.28756) rectangle (7.028,9.34453);
\draw [color=c, fill=c] (7.028,9.28756) rectangle (7.16,9.34453);
\draw [color=c, fill=c] (7.16,9.28756) rectangle (7.292,9.34453);
\draw [color=c, fill=c] (7.424,9.28756) rectangle (7.556,9.34453);
\draw [color=c, fill=c] (7.556,9.28756) rectangle (7.688,9.34453);
\draw [color=c, fill=c] (7.688,9.28756) rectangle (7.82,9.34453);
\draw [color=c, fill=c] (8.084,9.28756) rectangle (8.216,9.34453);
\draw [color=c, fill=c] (5.312,9.34453) rectangle (5.444,9.4015);
\draw [color=c, fill=c] (5.444,9.34453) rectangle (5.576,9.4015);
\draw [color=c, fill=c] (5.576,9.34453) rectangle (5.708,9.4015);
\draw [color=c, fill=c] (5.84,9.34453) rectangle (5.972,9.4015);
\draw [color=c, fill=c] (5.972,9.34453) rectangle (6.104,9.4015);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,9.34453) rectangle (6.236,9.4015);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,9.34453) rectangle (6.368,9.4015);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,9.34453) rectangle (6.632,9.4015);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,9.34453) rectangle (6.764,9.4015);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,9.34453) rectangle (6.896,9.4015);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,9.34453) rectangle (7.028,9.4015);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,9.34453) rectangle (7.16,9.4015);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.16,9.34453) rectangle (7.292,9.4015);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.292,9.34453) rectangle (7.424,9.4015);
\draw [color=c, fill=c] (7.424,9.34453) rectangle (7.556,9.4015);
\draw [color=c, fill=c] (7.556,9.34453) rectangle (7.688,9.4015);
\draw [color=c, fill=c] (7.688,9.34453) rectangle (7.82,9.4015);
\draw [color=c, fill=c] (7.82,9.34453) rectangle (7.952,9.4015);
\draw [color=c, fill=c] (5.312,9.4015) rectangle (5.444,9.45847);
\draw [color=c, fill=c] (5.444,9.4015) rectangle (5.576,9.45847);
\draw [color=c, fill=c] (5.576,9.4015) rectangle (5.708,9.45847);
\draw [color=c, fill=c] (5.708,9.4015) rectangle (5.84,9.45847);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,9.4015) rectangle (5.972,9.45847);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,9.4015) rectangle (6.236,9.45847);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,9.4015) rectangle (6.368,9.45847);
\draw [color=c, fill=c] (6.368,9.4015) rectangle (6.5,9.45847);
\draw [color=c, fill=c] (6.5,9.4015) rectangle (6.632,9.45847);
\draw [color=c, fill=c] (6.632,9.4015) rectangle (6.764,9.45847);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,9.4015) rectangle (6.896,9.45847);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,9.4015) rectangle (7.028,9.45847);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,9.4015) rectangle (7.16,9.45847);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,9.4015) rectangle (7.292,9.45847);
\draw [color=c, fill=c] (7.292,9.4015) rectangle (7.424,9.45847);
\draw [color=c, fill=c] (7.424,9.4015) rectangle (7.556,9.45847);
\draw [color=c, fill=c] (7.556,9.4015) rectangle (7.688,9.45847);
\draw [color=c, fill=c] (7.688,9.4015) rectangle (7.82,9.45847);
\draw [color=c, fill=c] (7.82,9.4015) rectangle (7.952,9.45847);
\draw [color=c, fill=c] (5.312,9.45847) rectangle (5.444,9.51544);
\draw [color=c, fill=c] (5.444,9.45847) rectangle (5.576,9.51544);
\draw [color=c, fill=c] (5.708,9.45847) rectangle (5.84,9.51544);
\draw [color=c, fill=c] (5.972,9.45847) rectangle (6.104,9.51544);
\draw [color=c, fill=c] (6.104,9.45847) rectangle (6.236,9.51544);
\draw [color=c, fill=c] (6.236,9.45847) rectangle (6.368,9.51544);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.45847) rectangle (6.5,9.51544);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,9.45847) rectangle (6.632,9.51544);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.45847) rectangle (6.764,9.51544);
\draw [color=c, fill=c] (6.764,9.45847) rectangle (6.896,9.51544);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.896,9.45847) rectangle (7.028,9.51544);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,9.45847) rectangle (7.16,9.51544);
\draw [color=c, fill=c] (7.16,9.45847) rectangle (7.292,9.51544);
\draw [color=c, fill=c] (7.292,9.45847) rectangle (7.424,9.51544);
\draw [color=c, fill=c] (7.424,9.45847) rectangle (7.556,9.51544);
\draw [color=c, fill=c] (7.556,9.45847) rectangle (7.688,9.51544);
\draw [color=c, fill=c] (5.576,9.51544) rectangle (5.708,9.57241);
\draw [color=c, fill=c] (5.708,9.51544) rectangle (5.84,9.57241);
\draw [color=c, fill=c] (5.972,9.51544) rectangle (6.104,9.57241);
\draw [color=c, fill=c] (6.104,9.51544) rectangle (6.236,9.57241);
\draw [color=c, fill=c] (6.236,9.51544) rectangle (6.368,9.57241);
\draw [color=c, fill=c] (6.368,9.51544) rectangle (6.5,9.57241);
\draw [color=c, fill=c] (6.5,9.51544) rectangle (6.632,9.57241);
\draw [color=c, fill=c] (6.632,9.51544) rectangle (6.764,9.57241);
\draw [color=c, fill=c] (6.764,9.51544) rectangle (6.896,9.57241);
\draw [color=c, fill=c] (6.896,9.51544) rectangle (7.028,9.57241);
\draw [color=c, fill=c] (7.028,9.51544) rectangle (7.16,9.57241);
\draw [color=c, fill=c] (7.16,9.51544) rectangle (7.292,9.57241);
\draw [color=c, fill=c] (7.292,9.51544) rectangle (7.424,9.57241);
\draw [color=c, fill=c] (7.424,9.51544) rectangle (7.556,9.57241);
\draw [color=c, fill=c] (7.556,9.51544) rectangle (7.688,9.57241);
\draw [color=c, fill=c] (5.312,9.57241) rectangle (5.444,9.62938);
\draw [color=c, fill=c] (5.444,9.57241) rectangle (5.576,9.62938);
\draw [color=c, fill=c] (5.576,9.57241) rectangle (5.708,9.62938);
\draw [color=c, fill=c] (5.708,9.57241) rectangle (5.84,9.62938);
\draw [color=c, fill=c] (5.84,9.57241) rectangle (5.972,9.62938);
\draw [color=c, fill=c] (5.972,9.57241) rectangle (6.104,9.62938);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.104,9.57241) rectangle (6.236,9.62938);
\draw [color=c, fill=c] (6.236,9.57241) rectangle (6.368,9.62938);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,9.57241) rectangle (6.5,9.62938);
\draw [color=c, fill=c] (6.5,9.57241) rectangle (6.632,9.62938);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.57241) rectangle (6.764,9.62938);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,9.57241) rectangle (6.896,9.62938);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,9.57241) rectangle (7.028,9.62938);
\draw [color=c, fill=c] (7.028,9.57241) rectangle (7.16,9.62938);
\draw [color=c, fill=c] (7.16,9.57241) rectangle (7.292,9.62938);
\draw [color=c, fill=c] (7.292,9.57241) rectangle (7.424,9.62938);
\draw [color=c, fill=c] (7.424,9.57241) rectangle (7.556,9.62938);
\draw [color=c, fill=c] (7.556,9.57241) rectangle (7.688,9.62938);
\draw [color=c, fill=c] (7.688,9.57241) rectangle (7.82,9.62938);
\draw [color=c, fill=c] (5.048,9.62938) rectangle (5.18,9.68635);
\draw [color=c, fill=c] (5.444,9.62938) rectangle (5.576,9.68635);
\draw [color=c, fill=c] (5.576,9.62938) rectangle (5.708,9.68635);
\draw [color=c, fill=c] (5.708,9.62938) rectangle (5.84,9.68635);
\draw [color=c, fill=c] (5.84,9.62938) rectangle (5.972,9.68635);
\draw [color=c, fill=c] (5.972,9.62938) rectangle (6.104,9.68635);
\draw [color=c, fill=c] (6.104,9.62938) rectangle (6.236,9.68635);
\draw [color=c, fill=c] (6.236,9.62938) rectangle (6.368,9.68635);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.62938) rectangle (6.5,9.68635);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,9.62938) rectangle (6.632,9.68635);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.632,9.62938) rectangle (6.764,9.68635);
\draw [color=c, fill=c] (6.764,9.62938) rectangle (6.896,9.68635);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,9.62938) rectangle (7.028,9.68635);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (7.028,9.62938) rectangle (7.16,9.68635);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.16,9.62938) rectangle (7.292,9.68635);
\draw [color=c, fill=c] (7.292,9.62938) rectangle (7.424,9.68635);
\draw [color=c, fill=c] (7.424,9.62938) rectangle (7.556,9.68635);
\draw [color=c, fill=c] (7.556,9.62938) rectangle (7.688,9.68635);
\draw [color=c, fill=c] (7.688,9.62938) rectangle (7.82,9.68635);
\draw [color=c, fill=c] (5.312,9.68635) rectangle (5.444,9.74332);
\draw [color=c, fill=c] (5.576,9.68635) rectangle (5.708,9.74332);
\draw [color=c, fill=c] (5.708,9.68635) rectangle (5.84,9.74332);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.84,9.68635) rectangle (5.972,9.74332);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (5.972,9.68635) rectangle (6.104,9.74332);
\draw [color=c, fill=c] (6.104,9.68635) rectangle (6.236,9.74332);
\draw [color=c, fill=c] (6.236,9.68635) rectangle (6.368,9.74332);
\draw [color=c, fill=c] (6.368,9.68635) rectangle (6.5,9.74332);
\draw [color=c, fill=c] (6.5,9.68635) rectangle (6.632,9.74332);
\draw [color=c, fill=c] (6.632,9.68635) rectangle (6.764,9.74332);
\draw [color=c, fill=c] (6.764,9.68635) rectangle (6.896,9.74332);
\draw [color=c, fill=c] (6.896,9.68635) rectangle (7.028,9.74332);
\draw [color=c, fill=c] (7.028,9.68635) rectangle (7.16,9.74332);
\draw [color=c, fill=c] (7.16,9.68635) rectangle (7.292,9.74332);
\draw [color=c, fill=c] (7.292,9.68635) rectangle (7.424,9.74332);
\draw [color=c, fill=c] (7.424,9.68635) rectangle (7.556,9.74332);
\draw [color=c, fill=c] (7.556,9.68635) rectangle (7.688,9.74332);
\draw [color=c, fill=c] (7.688,9.68635) rectangle (7.82,9.74332);
\draw [color=c, fill=c] (5.312,9.74332) rectangle (5.444,9.80029);
\draw [color=c, fill=c] (5.708,9.74332) rectangle (5.84,9.80029);
\draw [color=c, fill=c] (5.972,9.74332) rectangle (6.104,9.80029);
\draw [color=c, fill=c] (6.104,9.74332) rectangle (6.236,9.80029);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,9.74332) rectangle (6.368,9.80029);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.368,9.74332) rectangle (6.5,9.80029);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,9.74332) rectangle (6.632,9.80029);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.74332) rectangle (6.764,9.80029);
\draw [color=c, fill=c] (6.764,9.74332) rectangle (6.896,9.80029);
\draw [color=c, fill=c] (6.896,9.74332) rectangle (7.028,9.80029);
\draw [color=c, fill=c] (7.028,9.74332) rectangle (7.16,9.80029);
\draw [color=c, fill=c] (7.16,9.74332) rectangle (7.292,9.80029);
\draw [color=c, fill=c] (7.292,9.74332) rectangle (7.424,9.80029);
\draw [color=c, fill=c] (7.556,9.74332) rectangle (7.688,9.80029);
\draw [color=c, fill=c] (7.688,9.74332) rectangle (7.82,9.80029);
\draw [color=c, fill=c] (5.444,9.80029) rectangle (5.576,9.85726);
\draw [color=c, fill=c] (5.576,9.80029) rectangle (5.708,9.85726);
\draw [color=c, fill=c] (5.84,9.80029) rectangle (5.972,9.85726);
\draw [color=c, fill=c] (5.972,9.80029) rectangle (6.104,9.85726);
\draw [color=c, fill=c] (6.104,9.80029) rectangle (6.236,9.85726);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,9.80029) rectangle (6.368,9.85726);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.80029) rectangle (6.5,9.85726);
\draw [color=c, fill=c] (6.5,9.80029) rectangle (6.632,9.85726);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.80029) rectangle (6.764,9.85726);
\draw [color=c, fill=c] (6.764,9.80029) rectangle (6.896,9.85726);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,9.80029) rectangle (7.028,9.85726);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,9.80029) rectangle (7.16,9.85726);
\draw [color=c, fill=c] (7.16,9.80029) rectangle (7.292,9.85726);
\draw [color=c, fill=c] (7.292,9.80029) rectangle (7.424,9.85726);
\draw [color=c, fill=c] (7.424,9.80029) rectangle (7.556,9.85726);
\draw [color=c, fill=c] (7.556,9.80029) rectangle (7.688,9.85726);
\draw [color=c, fill=c] (7.688,9.80029) rectangle (7.82,9.85726);
\draw [color=c, fill=c] (5.312,9.85726) rectangle (5.444,9.91423);
\draw [color=c, fill=c] (5.708,9.85726) rectangle (5.84,9.91423);
\draw [color=c, fill=c] (5.972,9.85726) rectangle (6.104,9.91423);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.104,9.85726) rectangle (6.236,9.91423);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.236,9.85726) rectangle (6.368,9.91423);
\draw [color=c, fill=c] (6.368,9.85726) rectangle (6.5,9.91423);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.5,9.85726) rectangle (6.632,9.91423);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.85726) rectangle (6.764,9.91423);
\draw [color=c, fill=c] (6.764,9.85726) rectangle (6.896,9.91423);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.896,9.85726) rectangle (7.028,9.91423);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (7.028,9.85726) rectangle (7.16,9.91423);
\draw [color=c, fill=c] (7.16,9.85726) rectangle (7.292,9.91423);
\draw [color=c, fill=c] (7.292,9.85726) rectangle (7.424,9.91423);
\draw [color=c, fill=c] (7.556,9.85726) rectangle (7.688,9.91423);
\draw [color=c, fill=c] (7.82,9.85726) rectangle (7.952,9.91423);
\draw [color=c, fill=c] (5.708,9.91423) rectangle (5.84,9.9712);
\draw [color=c, fill=c] (5.84,9.91423) rectangle (5.972,9.9712);
\draw [color=c, fill=c] (5.972,9.91423) rectangle (6.104,9.9712);
\draw [color=c, fill=c] (6.104,9.91423) rectangle (6.236,9.9712);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,9.91423) rectangle (6.368,9.9712);
\draw [color=c, fill=c] (6.368,9.91423) rectangle (6.5,9.9712);
\draw [color=c, fill=c] (6.5,9.91423) rectangle (6.632,9.9712);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,9.91423) rectangle (6.764,9.9712);
\draw [color=c, fill=c] (6.896,9.91423) rectangle (7.028,9.9712);
\draw [color=c, fill=c] (7.028,9.91423) rectangle (7.16,9.9712);
\draw [color=c, fill=c] (7.16,9.91423) rectangle (7.292,9.9712);
\draw [color=c, fill=c] (7.292,9.91423) rectangle (7.424,9.9712);
\draw [color=c, fill=c] (7.424,9.91423) rectangle (7.556,9.9712);
\draw [color=c, fill=c] (7.688,9.91423) rectangle (7.82,9.9712);
\draw [color=c, fill=c] (5.444,9.9712) rectangle (5.576,10.0282);
\draw [color=c, fill=c] (5.576,9.9712) rectangle (5.708,10.0282);
\draw [color=c, fill=c] (5.708,9.9712) rectangle (5.84,10.0282);
\draw [color=c, fill=c] (5.84,9.9712) rectangle (5.972,10.0282);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (5.972,9.9712) rectangle (6.104,10.0282);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,9.9712) rectangle (6.236,10.0282);
\draw [color=c, fill=c] (6.236,9.9712) rectangle (6.368,10.0282);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.368,9.9712) rectangle (6.5,10.0282);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,9.9712) rectangle (6.632,10.0282);
\draw [color=c, fill=c] (6.632,9.9712) rectangle (6.764,10.0282);
\draw [color=c, fill=c] (6.764,9.9712) rectangle (6.896,10.0282);
\draw [color=c, fill=c] (6.896,9.9712) rectangle (7.028,10.0282);
\draw [color=c, fill=c] (7.16,9.9712) rectangle (7.292,10.0282);
\draw [color=c, fill=c] (7.292,9.9712) rectangle (7.424,10.0282);
\draw [color=c, fill=c] (7.424,9.9712) rectangle (7.556,10.0282);
\draw [color=c, fill=c] (7.556,9.9712) rectangle (7.688,10.0282);
\draw [color=c, fill=c] (5.444,10.0282) rectangle (5.576,10.0851);
\draw [color=c, fill=c] (5.708,10.0282) rectangle (5.84,10.0851);
\draw [color=c, fill=c] (5.84,10.0282) rectangle (5.972,10.0851);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (5.972,10.0282) rectangle (6.104,10.0851);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,10.0282) rectangle (6.236,10.0851);
\draw [color=c, fill=c] (6.236,10.0282) rectangle (6.368,10.0851);
\draw [color=c, fill=c] (6.368,10.0282) rectangle (6.5,10.0851);
\draw [color=c, fill=c] (6.5,10.0282) rectangle (6.632,10.0851);
\draw [color=c, fill=c] (6.632,10.0282) rectangle (6.764,10.0851);
\draw [color=c, fill=c] (6.764,10.0282) rectangle (6.896,10.0851);
\draw [color=c, fill=c] (6.896,10.0282) rectangle (7.028,10.0851);
\draw [color=c, fill=c] (7.028,10.0282) rectangle (7.16,10.0851);
\draw [color=c, fill=c] (7.16,10.0282) rectangle (7.292,10.0851);
\draw [color=c, fill=c] (7.292,10.0282) rectangle (7.424,10.0851);
\draw [color=c, fill=c] (7.424,10.0282) rectangle (7.556,10.0851);
\draw [color=c, fill=c] (7.556,10.0282) rectangle (7.688,10.0851);
\draw [color=c, fill=c] (7.82,10.0282) rectangle (7.952,10.0851);
\draw [color=c, fill=c] (5.18,10.0851) rectangle (5.312,10.1421);
\draw [color=c, fill=c] (5.84,10.0851) rectangle (5.972,10.1421);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (5.972,10.0851) rectangle (6.104,10.1421);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.104,10.0851) rectangle (6.236,10.1421);
\draw [color=c, fill=c] (6.236,10.0851) rectangle (6.368,10.1421);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (6.368,10.0851) rectangle (6.5,10.1421);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,10.0851) rectangle (6.632,10.1421);
\draw [color=c, fill=c] (6.632,10.0851) rectangle (6.764,10.1421);
\draw [color=c, fill=c] (6.896,10.0851) rectangle (7.028,10.1421);
\draw [color=c, fill=c] (7.028,10.0851) rectangle (7.16,10.1421);
\draw [color=c, fill=c] (7.16,10.0851) rectangle (7.292,10.1421);
\draw [color=c, fill=c] (7.292,10.0851) rectangle (7.424,10.1421);
\draw [color=c, fill=c] (7.556,10.0851) rectangle (7.688,10.1421);
\draw [color=c, fill=c] (5.444,10.1421) rectangle (5.576,10.1991);
\draw [color=c, fill=c] (5.576,10.1421) rectangle (5.708,10.1991);
\draw [color=c, fill=c] (5.84,10.1421) rectangle (5.972,10.1991);
\draw [color=c, fill=c] (5.972,10.1421) rectangle (6.104,10.1991);
\draw [color=c, fill=c] (6.104,10.1421) rectangle (6.236,10.1991);
\draw [color=c, fill=c] (6.236,10.1421) rectangle (6.368,10.1991);
\draw [color=c, fill=c] (6.368,10.1421) rectangle (6.5,10.1991);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.5,10.1421) rectangle (6.632,10.1991);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.632,10.1421) rectangle (6.764,10.1991);
\draw [color=c, fill=c] (6.764,10.1421) rectangle (6.896,10.1991);
\draw [color=c, fill=c] (6.896,10.1421) rectangle (7.028,10.1991);
\draw [color=c, fill=c] (7.028,10.1421) rectangle (7.16,10.1991);
\draw [color=c, fill=c] (7.292,10.1421) rectangle (7.424,10.1991);
\draw [color=c, fill=c] (7.424,10.1421) rectangle (7.556,10.1991);
\draw [color=c, fill=c] (7.556,10.1421) rectangle (7.688,10.1991);
\draw [color=c, fill=c] (5.444,10.1991) rectangle (5.576,10.2561);
\draw [color=c, fill=c] (5.576,10.1991) rectangle (5.708,10.2561);
\draw [color=c, fill=c] (5.84,10.1991) rectangle (5.972,10.2561);
\draw [color=c, fill=c] (5.972,10.1991) rectangle (6.104,10.2561);
\draw [color=c, fill=c] (6.104,10.1991) rectangle (6.236,10.2561);
\draw [color=c, fill=c] (6.236,10.1991) rectangle (6.368,10.2561);
\draw [color=c, fill=c] (6.368,10.1991) rectangle (6.5,10.2561);
\draw [color=c, fill=c] (6.5,10.1991) rectangle (6.632,10.2561);
\draw [color=c, fill=c] (6.632,10.1991) rectangle (6.764,10.2561);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.764,10.1991) rectangle (6.896,10.2561);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,10.1991) rectangle (7.028,10.2561);
\draw [color=c, fill=c] (7.028,10.1991) rectangle (7.16,10.2561);
\draw [color=c, fill=c] (7.16,10.1991) rectangle (7.292,10.2561);
\draw [color=c, fill=c] (7.292,10.1991) rectangle (7.424,10.2561);
\draw [color=c, fill=c] (7.424,10.1991) rectangle (7.556,10.2561);
\draw [color=c, fill=c] (7.556,10.1991) rectangle (7.688,10.2561);
\draw [color=c, fill=c] (5.576,10.2561) rectangle (5.708,10.313);
\draw [color=c, fill=c] (5.708,10.2561) rectangle (5.84,10.313);
\draw [color=c, fill=c] (5.84,10.2561) rectangle (5.972,10.313);
\draw [color=c, fill=c] (6.104,10.2561) rectangle (6.236,10.313);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,10.2561) rectangle (6.368,10.313);
\draw [color=c, fill=c] (6.368,10.2561) rectangle (6.5,10.313);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,10.2561) rectangle (6.632,10.313);
\draw [color=c, fill=c] (6.632,10.2561) rectangle (6.764,10.313);
\draw [color=c, fill=c] (6.764,10.2561) rectangle (6.896,10.313);
\draw [color=c, fill=c] (6.896,10.2561) rectangle (7.028,10.313);
\draw [color=c, fill=c] (7.028,10.2561) rectangle (7.16,10.313);
\draw [color=c, fill=c] (7.16,10.2561) rectangle (7.292,10.313);
\draw [color=c, fill=c] (7.292,10.2561) rectangle (7.424,10.313);
\draw [color=c, fill=c] (7.424,10.2561) rectangle (7.556,10.313);
\draw [color=c, fill=c] (7.556,10.2561) rectangle (7.688,10.313);
\draw [color=c, fill=c] (5.444,10.313) rectangle (5.576,10.37);
\draw [color=c, fill=c] (5.972,10.313) rectangle (6.104,10.37);
\draw [color=c, fill=c] (6.104,10.313) rectangle (6.236,10.37);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.236,10.313) rectangle (6.368,10.37);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,10.313) rectangle (6.5,10.37);
\draw [color=c, fill=c] (6.5,10.313) rectangle (6.632,10.37);
\draw [color=c, fill=c] (6.632,10.313) rectangle (6.764,10.37);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (6.764,10.313) rectangle (6.896,10.37);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.896,10.313) rectangle (7.028,10.37);
\draw [color=c, fill=c] (7.028,10.313) rectangle (7.16,10.37);
\draw [color=c, fill=c] (7.16,10.313) rectangle (7.292,10.37);
\draw [color=c, fill=c] (7.292,10.313) rectangle (7.424,10.37);
\draw [color=c, fill=c] (5.576,10.37) rectangle (5.708,10.427);
\draw [color=c, fill=c] (5.708,10.37) rectangle (5.84,10.427);
\draw [color=c, fill=c] (5.84,10.37) rectangle (5.972,10.427);
\draw [color=c, fill=c] (5.972,10.37) rectangle (6.104,10.427);
\draw [color=c, fill=c] (6.104,10.37) rectangle (6.236,10.427);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,10.37) rectangle (6.368,10.427);
\draw [color=c, fill=c] (6.368,10.37) rectangle (6.5,10.427);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,10.37) rectangle (6.632,10.427);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (6.632,10.37) rectangle (6.764,10.427);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.764,10.37) rectangle (6.896,10.427);
\draw [color=c, fill=c] (6.896,10.37) rectangle (7.028,10.427);
\draw [color=c, fill=c] (7.028,10.37) rectangle (7.16,10.427);
\draw [color=c, fill=c] (7.16,10.37) rectangle (7.292,10.427);
\draw [color=c, fill=c] (7.292,10.37) rectangle (7.424,10.427);
\draw [color=c, fill=c] (7.424,10.37) rectangle (7.556,10.427);
\draw [color=c, fill=c] (7.556,10.37) rectangle (7.688,10.427);
\draw [color=c, fill=c] (5.312,10.427) rectangle (5.444,10.4839);
\draw [color=c, fill=c] (5.576,10.427) rectangle (5.708,10.4839);
\draw [color=c, fill=c] (5.84,10.427) rectangle (5.972,10.4839);
\draw [color=c, fill=c] (5.972,10.427) rectangle (6.104,10.4839);
\draw [color=c, fill=c] (6.104,10.427) rectangle (6.236,10.4839);
\draw [color=c, fill=c] (6.236,10.427) rectangle (6.368,10.4839);
\draw [color=c, fill=c] (6.368,10.427) rectangle (6.5,10.4839);
\draw [color=c, fill=c] (6.5,10.427) rectangle (6.632,10.4839);
\draw [color=c, fill=c] (6.632,10.427) rectangle (6.764,10.4839);
\draw [color=c, fill=c] (6.764,10.427) rectangle (6.896,10.4839);
\draw [color=c, fill=c] (6.896,10.427) rectangle (7.028,10.4839);
\draw [color=c, fill=c] (7.028,10.427) rectangle (7.16,10.4839);
\draw [color=c, fill=c] (7.16,10.427) rectangle (7.292,10.4839);
\draw [color=c, fill=c] (7.292,10.427) rectangle (7.424,10.4839);
\draw [color=c, fill=c] (7.556,10.427) rectangle (7.688,10.4839);
\draw [color=c, fill=c] (5.708,10.4839) rectangle (5.84,10.5409);
\draw [color=c, fill=c] (5.84,10.4839) rectangle (5.972,10.5409);
\draw [color=c, fill=c] (5.972,10.4839) rectangle (6.104,10.5409);
\draw [color=c, fill=c] (6.236,10.4839) rectangle (6.368,10.5409);
\draw [color=c, fill=c] (6.368,10.4839) rectangle (6.5,10.5409);
\draw [color=c, fill=c] (6.5,10.4839) rectangle (6.632,10.5409);
\draw [color=c, fill=c] (6.632,10.4839) rectangle (6.764,10.5409);
\draw [color=c, fill=c] (6.764,10.4839) rectangle (6.896,10.5409);
\draw [color=c, fill=c] (6.896,10.4839) rectangle (7.028,10.5409);
\draw [color=c, fill=c] (7.028,10.4839) rectangle (7.16,10.5409);
\draw [color=c, fill=c] (7.16,10.4839) rectangle (7.292,10.5409);
\draw [color=c, fill=c] (7.292,10.4839) rectangle (7.424,10.5409);
\draw [color=c, fill=c] (7.424,10.4839) rectangle (7.556,10.5409);
\draw [color=c, fill=c] (7.556,10.4839) rectangle (7.688,10.5409);
\draw [color=c, fill=c] (7.688,10.4839) rectangle (7.82,10.5409);
\draw [color=c, fill=c] (5.444,10.5409) rectangle (5.576,10.5979);
\draw [color=c, fill=c] (5.84,10.5409) rectangle (5.972,10.5979);
\draw [color=c, fill=c] (5.972,10.5409) rectangle (6.104,10.5979);
\draw [color=c, fill=c] (6.104,10.5409) rectangle (6.236,10.5979);
\draw [color=c, fill=c] (6.236,10.5409) rectangle (6.368,10.5979);
\draw [color=c, fill=c] (6.368,10.5409) rectangle (6.5,10.5979);
\draw [color=c, fill=c] (6.5,10.5409) rectangle (6.632,10.5979);
\draw [color=c, fill=c] (6.632,10.5409) rectangle (6.764,10.5979);
\draw [color=c, fill=c] (6.764,10.5409) rectangle (6.896,10.5979);
\draw [color=c, fill=c] (6.896,10.5409) rectangle (7.028,10.5979);
\draw [color=c, fill=c] (7.028,10.5409) rectangle (7.16,10.5979);
\draw [color=c, fill=c] (7.16,10.5409) rectangle (7.292,10.5979);
\draw [color=c, fill=c] (7.424,10.5409) rectangle (7.556,10.5979);
\draw [color=c, fill=c] (7.556,10.5409) rectangle (7.688,10.5979);
\draw [color=c, fill=c] (5.444,10.5979) rectangle (5.576,10.6548);
\draw [color=c, fill=c] (5.708,10.5979) rectangle (5.84,10.6548);
\draw [color=c, fill=c] (5.84,10.5979) rectangle (5.972,10.6548);
\draw [color=c, fill=c] (5.972,10.5979) rectangle (6.104,10.6548);
\draw [color=c, fill=c] (6.104,10.5979) rectangle (6.236,10.6548);
\draw [color=c, fill=c] (6.236,10.5979) rectangle (6.368,10.6548);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (6.368,10.5979) rectangle (6.5,10.6548);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.5,10.5979) rectangle (6.632,10.6548);
\draw [color=c, fill=c] (6.632,10.5979) rectangle (6.764,10.6548);
\draw [color=c, fill=c] (6.764,10.5979) rectangle (6.896,10.6548);
\draw [color=c, fill=c] (6.896,10.5979) rectangle (7.028,10.6548);
\draw [color=c, fill=c] (7.028,10.5979) rectangle (7.16,10.6548);
\draw [color=c, fill=c] (7.16,10.5979) rectangle (7.292,10.6548);
\draw [color=c, fill=c] (7.292,10.5979) rectangle (7.424,10.6548);
\draw [color=c, fill=c] (7.424,10.5979) rectangle (7.556,10.6548);
\draw [color=c, fill=c] (5.576,10.6548) rectangle (5.708,10.7118);
\draw [color=c, fill=c] (5.708,10.6548) rectangle (5.84,10.7118);
\draw [color=c, fill=c] (5.84,10.6548) rectangle (5.972,10.7118);
\draw [color=c, fill=c] (6.104,10.6548) rectangle (6.236,10.7118);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (6.236,10.6548) rectangle (6.368,10.7118);
\definecolor{c}{rgb}{0,0,0};
\draw [color=c, fill=c] (6.368,10.6548) rectangle (6.5,10.7118);
\draw [color=c, fill=c] (6.5,10.6548) rectangle (6.632,10.7118);
\draw [color=c, fill=c] (6.632,10.6548) rectangle (6.764,10.7118);
\draw [color=c, fill=c] (6.764,10.6548) rectangle (6.896,10.7118);
\draw [color=c, fill=c] (6.896,10.6548) rectangle (7.028,10.7118);
\draw [color=c, fill=c] (7.028,10.6548) rectangle (7.16,10.7118);
\draw [color=c, fill=c] (7.16,10.6548) rectangle (7.292,10.7118);
\draw [color=c, fill=c] (7.292,10.6548) rectangle (7.424,10.7118);
\draw [color=c, fill=c] (7.424,10.6548) rectangle (7.556,10.7118);
\draw [color=c, fill=c] (7.556,10.6548) rectangle (7.688,10.7118);
\draw [color=c, fill=c] (5.84,10.7118) rectangle (5.972,10.7688);
\draw [color=c, fill=c] (5.972,10.7118) rectangle (6.104,10.7688);
\draw [color=c, fill=c] (6.104,10.7118) rectangle (6.236,10.7688);
\draw [color=c, fill=c] (6.236,10.7118) rectangle (6.368,10.7688);
\draw [color=c, fill=c] (6.368,10.7118) rectangle (6.5,10.7688);
\draw [color=c, fill=c] (6.5,10.7118) rectangle (6.632,10.7688);
\draw [color=c, fill=c] (6.632,10.7118) rectangle (6.764,10.7688);
\draw [color=c, fill=c] (6.764,10.7118) rectangle (6.896,10.7688);
\draw [color=c, fill=c] (6.896,10.7118) rectangle (7.028,10.7688);
\draw [color=c, fill=c] (7.028,10.7118) rectangle (7.16,10.7688);
\draw [color=c, fill=c] (7.16,10.7118) rectangle (7.292,10.7688);
\draw [color=c, fill=c] (7.292,10.7118) rectangle (7.424,10.7688);
\draw [color=c, fill=c] (7.556,10.7118) rectangle (7.688,10.7688);
\draw [color=c, fill=c] (5.576,10.7688) rectangle (5.708,10.8258);
\draw [color=c, fill=c] (5.708,10.7688) rectangle (5.84,10.8258);
\draw [color=c, fill=c] (5.972,10.7688) rectangle (6.104,10.8258);
\draw [color=c, fill=c] (6.104,10.7688) rectangle (6.236,10.8258);
\draw [color=c, fill=c] (6.236,10.7688) rectangle (6.368,10.8258);
\draw [color=c, fill=c] (6.368,10.7688) rectangle (6.5,10.8258);
\draw [color=c, fill=c] (6.5,10.7688) rectangle (6.632,10.8258);
\draw [color=c, fill=c] (6.632,10.7688) rectangle (6.764,10.8258);
\draw [color=c, fill=c] (6.764,10.7688) rectangle (6.896,10.8258);
\draw [color=c, fill=c] (6.896,10.7688) rectangle (7.028,10.8258);
\draw [color=c, fill=c] (7.028,10.7688) rectangle (7.16,10.8258);
\draw [color=c, fill=c] (7.16,10.7688) rectangle (7.292,10.8258);
\draw [color=c, fill=c] (7.292,10.7688) rectangle (7.424,10.8258);
\draw [color=c, fill=c] (5.576,10.8258) rectangle (5.708,10.8827);
\draw [color=c, fill=c] (5.708,10.8258) rectangle (5.84,10.8827);
\draw [color=c, fill=c] (5.972,10.8258) rectangle (6.104,10.8827);
\draw [color=c, fill=c] (6.104,10.8258) rectangle (6.236,10.8827);
\draw [color=c, fill=c] (6.236,10.8258) rectangle (6.368,10.8827);
\draw [color=c, fill=c] (6.368,10.8258) rectangle (6.5,10.8827);
\draw [color=c, fill=c] (6.5,10.8258) rectangle (6.632,10.8827);
\draw [color=c, fill=c] (6.632,10.8258) rectangle (6.764,10.8827);
\draw [color=c, fill=c] (6.764,10.8258) rectangle (6.896,10.8827);
\draw [color=c, fill=c] (6.896,10.8258) rectangle (7.028,10.8827);
\draw [color=c, fill=c] (7.028,10.8258) rectangle (7.16,10.8827);
\draw [color=c, fill=c] (7.16,10.8258) rectangle (7.292,10.8827);
\draw [color=c, fill=c] (7.292,10.8258) rectangle (7.424,10.8827);
\draw [color=c, fill=c] (5.84,10.8827) rectangle (5.972,10.9397);
\draw [color=c, fill=c] (6.368,10.8827) rectangle (6.5,10.9397);
\draw [color=c, fill=c] (6.5,10.8827) rectangle (6.632,10.9397);
\draw [color=c, fill=c] (6.632,10.8827) rectangle (6.764,10.9397);
\draw [color=c, fill=c] (6.764,10.8827) rectangle (6.896,10.9397);
\draw [color=c, fill=c] (6.896,10.8827) rectangle (7.028,10.9397);
\draw [color=c, fill=c] (7.028,10.8827) rectangle (7.16,10.9397);
\draw [color=c, fill=c] (7.16,10.8827) rectangle (7.292,10.9397);
\draw [color=c, fill=c] (7.292,10.8827) rectangle (7.424,10.9397);
\draw [color=c, fill=c] (7.424,10.8827) rectangle (7.556,10.9397);
\draw [color=c, fill=c] (5.972,10.9397) rectangle (6.104,10.9967);
\draw [color=c, fill=c] (6.104,10.9397) rectangle (6.236,10.9967);
\draw [color=c, fill=c] (6.236,10.9397) rectangle (6.368,10.9967);
\draw [color=c, fill=c] (6.5,10.9397) rectangle (6.632,10.9967);
\draw [color=c, fill=c] (6.632,10.9397) rectangle (6.764,10.9967);
\draw [color=c, fill=c] (6.764,10.9397) rectangle (6.896,10.9967);
\draw [color=c, fill=c] (6.896,10.9397) rectangle (7.028,10.9967);
\draw [color=c, fill=c] (7.028,10.9397) rectangle (7.16,10.9967);
\draw [color=c, fill=c] (5.972,10.9967) rectangle (6.104,11.0536);
\draw [color=c, fill=c] (6.104,10.9967) rectangle (6.236,11.0536);
\draw [color=c, fill=c] (6.236,10.9967) rectangle (6.368,11.0536);
\draw [color=c, fill=c] (6.368,10.9967) rectangle (6.5,11.0536);
\draw [color=c, fill=c] (6.5,10.9967) rectangle (6.632,11.0536);
\draw [color=c, fill=c] (6.632,10.9967) rectangle (6.764,11.0536);
\draw [color=c, fill=c] (6.764,10.9967) rectangle (6.896,11.0536);
\draw [color=c, fill=c] (6.896,10.9967) rectangle (7.028,11.0536);
\draw [color=c, fill=c] (7.028,10.9967) rectangle (7.16,11.0536);
\draw [color=c, fill=c] (7.16,10.9967) rectangle (7.292,11.0536);
\draw [color=c, fill=c] (6.236,11.0536) rectangle (6.368,11.1106);
\draw [color=c, fill=c] (6.764,11.0536) rectangle (6.896,11.1106);
\draw [color=c, fill=c] (6.896,11.0536) rectangle (7.028,11.1106);
\draw [color=c, fill=c] (6.368,11.1106) rectangle (6.5,11.1676);
\draw [color=c, fill=c] (16.5,2.33723) rectangle (17.4,2.45232);
\definecolor{c}{rgb}{0.0126582,0,0};
\draw [color=c, fill=c] (16.5,2.45232) rectangle (17.4,2.56741);
\definecolor{c}{rgb}{0.0253165,0,0};
\draw [color=c, fill=c] (16.5,2.56741) rectangle (17.4,2.6825);
\definecolor{c}{rgb}{0.0379747,0,0};
\draw [color=c, fill=c] (16.5,2.6825) rectangle (17.4,2.79759);
\definecolor{c}{rgb}{0.0506329,0,0};
\draw [color=c, fill=c] (16.5,2.79759) rectangle (17.4,2.91268);
\definecolor{c}{rgb}{0.0632911,0,0};
\draw [color=c, fill=c] (16.5,2.91268) rectangle (17.4,3.02777);
\definecolor{c}{rgb}{0.0759494,0,0};
\draw [color=c, fill=c] (16.5,3.02777) rectangle (17.4,3.14286);
\definecolor{c}{rgb}{0.0886076,0,0};
\draw [color=c, fill=c] (16.5,3.14286) rectangle (17.4,3.25796);
\definecolor{c}{rgb}{0.101266,0,0};
\draw [color=c, fill=c] (16.5,3.25796) rectangle (17.4,3.37305);
\definecolor{c}{rgb}{0.113924,0,0};
\draw [color=c, fill=c] (16.5,3.37305) rectangle (17.4,3.48814);
\definecolor{c}{rgb}{0.126582,0,0};
\draw [color=c, fill=c] (16.5,3.48814) rectangle (17.4,3.60323);
\definecolor{c}{rgb}{0.139241,0,0};
\draw [color=c, fill=c] (16.5,3.60323) rectangle (17.4,3.71832);
\definecolor{c}{rgb}{0.151899,0,0};
\draw [color=c, fill=c] (16.5,3.71832) rectangle (17.4,3.83341);
\definecolor{c}{rgb}{0.164557,0,0};
\draw [color=c, fill=c] (16.5,3.83341) rectangle (17.4,3.9485);
\definecolor{c}{rgb}{0.177215,0,0};
\draw [color=c, fill=c] (16.5,3.9485) rectangle (17.4,4.06359);
\definecolor{c}{rgb}{0.189873,0,0};
\draw [color=c, fill=c] (16.5,4.06359) rectangle (17.4,4.17868);
\definecolor{c}{rgb}{0.202532,0,0};
\draw [color=c, fill=c] (16.5,4.17868) rectangle (17.4,4.29377);
\definecolor{c}{rgb}{0.21519,0,0};
\draw [color=c, fill=c] (16.5,4.29377) rectangle (17.4,4.40886);
\definecolor{c}{rgb}{0.227848,0,0};
\draw [color=c, fill=c] (16.5,4.40886) rectangle (17.4,4.52395);
\definecolor{c}{rgb}{0.240506,0,0};
\draw [color=c, fill=c] (16.5,4.52395) rectangle (17.4,4.63904);
\definecolor{c}{rgb}{0.253165,0,0};
\draw [color=c, fill=c] (16.5,4.63904) rectangle (17.4,4.75414);
\definecolor{c}{rgb}{0.265823,0,0};
\draw [color=c, fill=c] (16.5,4.75414) rectangle (17.4,4.86923);
\definecolor{c}{rgb}{0.278481,0,0};
\draw [color=c, fill=c] (16.5,4.86923) rectangle (17.4,4.98432);
\definecolor{c}{rgb}{0.291139,0,0};
\draw [color=c, fill=c] (16.5,4.98432) rectangle (17.4,5.09941);
\definecolor{c}{rgb}{0.303797,0,0};
\draw [color=c, fill=c] (16.5,5.09941) rectangle (17.4,5.2145);
\definecolor{c}{rgb}{0.316456,0,0};
\draw [color=c, fill=c] (16.5,5.2145) rectangle (17.4,5.32959);
\definecolor{c}{rgb}{0.329114,0,0};
\draw [color=c, fill=c] (16.5,5.32959) rectangle (17.4,5.44468);
\definecolor{c}{rgb}{0.341772,0,0};
\draw [color=c, fill=c] (16.5,5.44468) rectangle (17.4,5.55977);
\definecolor{c}{rgb}{0.35443,0,0};
\draw [color=c, fill=c] (16.5,5.55977) rectangle (17.4,5.67486);
\definecolor{c}{rgb}{0.367089,0,0};
\draw [color=c, fill=c] (16.5,5.67486) rectangle (17.4,5.78995);
\definecolor{c}{rgb}{0.379747,0,0};
\draw [color=c, fill=c] (16.5,5.78995) rectangle (17.4,5.90504);
\definecolor{c}{rgb}{0.392405,0,0};
\draw [color=c, fill=c] (16.5,5.90504) rectangle (17.4,6.02013);
\definecolor{c}{rgb}{0.405063,0,0};
\draw [color=c, fill=c] (16.5,6.02013) rectangle (17.4,6.13523);
\definecolor{c}{rgb}{0.417722,0,0};
\draw [color=c, fill=c] (16.5,6.13523) rectangle (17.4,6.25032);
\definecolor{c}{rgb}{0.43038,0,0};
\draw [color=c, fill=c] (16.5,6.25032) rectangle (17.4,6.36541);
\definecolor{c}{rgb}{0.443038,0,0};
\draw [color=c, fill=c] (16.5,6.36541) rectangle (17.4,6.4805);
\definecolor{c}{rgb}{0.455696,0,0};
\draw [color=c, fill=c] (16.5,6.4805) rectangle (17.4,6.59559);
\definecolor{c}{rgb}{0.468354,0,0};
\draw [color=c, fill=c] (16.5,6.59559) rectangle (17.4,6.71068);
\definecolor{c}{rgb}{0.481013,0,0};
\draw [color=c, fill=c] (16.5,6.71068) rectangle (17.4,6.82577);
\definecolor{c}{rgb}{0.493671,0,0};
\draw [color=c, fill=c] (16.5,6.82577) rectangle (17.4,6.94086);
\definecolor{c}{rgb}{0.506329,0,0};
\draw [color=c, fill=c] (16.5,6.94086) rectangle (17.4,7.05595);
\definecolor{c}{rgb}{0.518987,0,0};
\draw [color=c, fill=c] (16.5,7.05595) rectangle (17.4,7.17104);
\definecolor{c}{rgb}{0.531646,0,0};
\draw [color=c, fill=c] (16.5,7.17104) rectangle (17.4,7.28613);
\definecolor{c}{rgb}{0.544304,0,0};
\draw [color=c, fill=c] (16.5,7.28613) rectangle (17.4,7.40122);
\definecolor{c}{rgb}{0.556962,0,0};
\draw [color=c, fill=c] (16.5,7.40122) rectangle (17.4,7.51631);
\definecolor{c}{rgb}{0.56962,0,0};
\draw [color=c, fill=c] (16.5,7.51631) rectangle (17.4,7.63141);
\definecolor{c}{rgb}{0.582278,0,0};
\draw [color=c, fill=c] (16.5,7.63141) rectangle (17.4,7.7465);
\definecolor{c}{rgb}{0.594937,0,0};
\draw [color=c, fill=c] (16.5,7.7465) rectangle (17.4,7.86159);
\definecolor{c}{rgb}{0.607595,0,0};
\draw [color=c, fill=c] (16.5,7.86159) rectangle (17.4,7.97668);
\definecolor{c}{rgb}{0.620253,0,0};
\draw [color=c, fill=c] (16.5,7.97668) rectangle (17.4,8.09177);
\definecolor{c}{rgb}{0.632911,0,0};
\draw [color=c, fill=c] (16.5,8.09177) rectangle (17.4,8.20686);
\definecolor{c}{rgb}{0.64557,0,0};
\draw [color=c, fill=c] (16.5,8.20686) rectangle (17.4,8.32195);
\definecolor{c}{rgb}{0.658228,0,0};
\draw [color=c, fill=c] (16.5,8.32195) rectangle (17.4,8.43704);
\definecolor{c}{rgb}{0.670886,0,0};
\draw [color=c, fill=c] (16.5,8.43704) rectangle (17.4,8.55213);
\definecolor{c}{rgb}{0.683544,0,0};
\draw [color=c, fill=c] (16.5,8.55213) rectangle (17.4,8.66722);
\definecolor{c}{rgb}{0.696203,0,0};
\draw [color=c, fill=c] (16.5,8.66722) rectangle (17.4,8.78231);
\definecolor{c}{rgb}{0.708861,0,0};
\draw [color=c, fill=c] (16.5,8.78231) rectangle (17.4,8.8974);
\definecolor{c}{rgb}{0.721519,0,0};
\draw [color=c, fill=c] (16.5,8.8974) rectangle (17.4,9.0125);
\definecolor{c}{rgb}{0.734177,0,0};
\draw [color=c, fill=c] (16.5,9.0125) rectangle (17.4,9.12759);
\definecolor{c}{rgb}{0.746835,0,0};
\draw [color=c, fill=c] (16.5,9.12759) rectangle (17.4,9.24268);
\definecolor{c}{rgb}{0.759494,0,0};
\draw [color=c, fill=c] (16.5,9.24268) rectangle (17.4,9.35777);
\definecolor{c}{rgb}{0.772152,0,0};
\draw [color=c, fill=c] (16.5,9.35777) rectangle (17.4,9.47286);
\definecolor{c}{rgb}{0.78481,0,0};
\draw [color=c, fill=c] (16.5,9.47286) rectangle (17.4,9.58795);
\definecolor{c}{rgb}{0.797468,0,0};
\draw [color=c, fill=c] (16.5,9.58795) rectangle (17.4,9.70304);
\definecolor{c}{rgb}{0.810127,0,0};
\draw [color=c, fill=c] (16.5,9.70304) rectangle (17.4,9.81813);
\definecolor{c}{rgb}{0.822785,0,0};
\draw [color=c, fill=c] (16.5,9.81813) rectangle (17.4,9.93322);
\definecolor{c}{rgb}{0.835443,0,0};
\draw [color=c, fill=c] (16.5,9.93322) rectangle (17.4,10.0483);
\definecolor{c}{rgb}{0.848101,0,0};
\draw [color=c, fill=c] (16.5,10.0483) rectangle (17.4,10.1634);
\definecolor{c}{rgb}{0.860759,0,0};
\draw [color=c, fill=c] (16.5,10.1634) rectangle (17.4,10.2785);
\definecolor{c}{rgb}{0.873418,0,0};
\draw [color=c, fill=c] (16.5,10.2785) rectangle (17.4,10.3936);
\definecolor{c}{rgb}{0.886076,0,0};
\draw [color=c, fill=c] (16.5,10.3936) rectangle (17.4,10.5087);
\definecolor{c}{rgb}{0.898734,0,0};
\draw [color=c, fill=c] (16.5,10.5087) rectangle (17.4,10.6238);
\definecolor{c}{rgb}{0.911392,0,0};
\draw [color=c, fill=c] (16.5,10.6238) rectangle (17.4,10.7389);
\definecolor{c}{rgb}{0.924051,0,0};
\draw [color=c, fill=c] (16.5,10.7389) rectangle (17.4,10.8539);
\definecolor{c}{rgb}{0.936709,0,0};
\draw [color=c, fill=c] (16.5,10.8539) rectangle (17.4,10.969);
\definecolor{c}{rgb}{0.949367,0,0};
\draw [color=c, fill=c] (16.5,10.969) rectangle (17.4,11.0841);
\definecolor{c}{rgb}{0.962025,0,0};
\draw [color=c, fill=c] (16.5,11.0841) rectangle (17.4,11.1992);
\definecolor{c}{rgb}{0.974684,0,0};
\draw [color=c, fill=c] (16.5,11.1992) rectangle (17.4,11.3143);
\definecolor{c}{rgb}{0.987342,0,0};
\draw [color=c, fill=c] (16.5,11.3143) rectangle (17.4,11.4294);
\definecolor{c}{rgb}{1,0,0};
\draw [color=c, fill=c] (16.5,11.4294) rectangle (17.4,11.5445);
\definecolor{c}{rgb}{0.9935,0.05,0.006};
\draw [color=c, fill=c] (16.5,11.5445) rectangle (17.4,11.6596);
\definecolor{c}{rgb}{0.987,0.1,0.012};
\draw [color=c, fill=c] (16.5,11.6596) rectangle (17.4,11.7747);
\definecolor{c}{rgb}{0.9805,0.15,0.018};
\draw [color=c, fill=c] (16.5,11.7747) rectangle (17.4,11.8898);
\definecolor{c}{rgb}{0.974,0.2,0.024};
\draw [color=c, fill=c] (16.5,11.8898) rectangle (17.4,12.0049);
\definecolor{c}{rgb}{0.9675,0.25,0.03};
\draw [color=c, fill=c] (16.5,12.0049) rectangle (17.4,12.1199);
\definecolor{c}{rgb}{0.961,0.3,0.036};
\draw [color=c, fill=c] (16.5,12.1199) rectangle (17.4,12.235);
\definecolor{c}{rgb}{0.9545,0.35,0.042};
\draw [color=c, fill=c] (16.5,12.235) rectangle (17.4,12.3501);
\definecolor{c}{rgb}{0.948,0.4,0.048};
\draw [color=c, fill=c] (16.5,12.3501) rectangle (17.4,12.4652);
\definecolor{c}{rgb}{0.9415,0.45,0.054};
\draw [color=c, fill=c] (16.5,12.4652) rectangle (17.4,12.5803);
\definecolor{c}{rgb}{0.935,0.5,0.06};
\draw [color=c, fill=c] (16.5,12.5803) rectangle (17.4,12.6954);
\definecolor{c}{rgb}{0.9285,0.55,0.066};
\draw [color=c, fill=c] (16.5,12.6954) rectangle (17.4,12.8105);
\definecolor{c}{rgb}{0.922,0.6,0.072};
\draw [color=c, fill=c] (16.5,12.8105) rectangle (17.4,12.9256);
\definecolor{c}{rgb}{0.9155,0.65,0.078};
\draw [color=c, fill=c] (16.5,12.9256) rectangle (17.4,13.0407);
\definecolor{c}{rgb}{0.909,0.7,0.084};
\draw [color=c, fill=c] (16.5,13.0407) rectangle (17.4,13.1558);
\definecolor{c}{rgb}{0.9025,0.75,0.09};
\draw [color=c, fill=c] (16.5,13.1558) rectangle (17.4,13.2709);
\definecolor{c}{rgb}{0.896,0.8,0.096};
\draw [color=c, fill=c] (16.5,13.2709) rectangle (17.4,13.3859);
\definecolor{c}{rgb}{0.8895,0.85,0.102};
\draw [color=c, fill=c] (16.5,13.3859) rectangle (17.4,13.501);
\definecolor{c}{rgb}{0.883,0.9,0.108};
\draw [color=c, fill=c] (16.5,13.501) rectangle (17.4,13.6161);
\definecolor{c}{rgb}{0.8765,0.95,0.114};
\draw [color=c, fill=c] (16.5,13.6161) rectangle (17.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (17.4,2.33723) -- (17.4,13.7312);
\draw [c,line width=1.8] (16.932,2.33723) -- (17.4,2.33723);
\draw [c,line width=1.8] (16.932,3.67404) -- (17.4,3.67404);
\draw [c,line width=1.8] (16.932,5.01086) -- (17.4,5.01086);
\draw [c,line width=1.8] (16.932,6.34768) -- (17.4,6.34768);
\draw [c,line width=1.8] (16.932,7.68449) -- (17.4,7.68449);
\draw [c,line width=1.8] (16.932,9.02131) -- (17.4,9.02131);
\draw [c,line width=1.8] (16.932,10.3581) -- (17.4,10.3581);
\draw [c,line width=1.8] (16.932,11.6949) -- (17.4,11.6949);
\draw [c,line width=1.8] (16.932,13.0318) -- (17.4,13.0318);
\draw [c,line width=1.8] (16.932,13.0318) -- (17.4,13.0318);
\draw [anchor= west] (17.7,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= west] (17.7,3.67404) node[scale=\TickLSize, color=c, rotate=0]{$5$};
\draw [anchor= west] (17.7,5.01086) node[scale=\TickLSize, color=c, rotate=0]{$10$};
\draw [anchor= west] (17.7,6.34768) node[scale=\TickLSize, color=c, rotate=0]{$15$};
\draw [anchor= west] (17.7,7.68449) node[scale=\TickLSize, color=c, rotate=0]{$20$};
\draw [anchor= west] (17.7,9.02131) node[scale=\TickLSize, color=c, rotate=0]{$25$};
\draw [anchor= west] (17.7,10.3581) node[scale=\TickLSize, color=c, rotate=0]{$30$};
\draw [anchor= west] (17.7,11.6949) node[scale=\TickLSize, color=c, rotate=0]{$35$};
\draw [anchor= west] (17.7,13.0318) node[scale=\TickLSize, color=c, rotate=0]{$40$};
\draw [anchor=base west] (17.4,13.8043) node[scale=\TickLSize, color=c, rotate=0]{$\times10^{-6}$};
\draw [c,line width=1.8] (3.2,2.33723) -- (16.4,2.33723);
\draw [anchor= east] (16.4,0.584307) node[scale=\AxisLSize, color=c, rotate=0]{GridFit Ratio};
\draw [c,line width=1.8] (3.2,2.62646) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.464,2.48184) -- (3.464,2.33723);
\draw [c,line width=1.8] (3.728,2.48184) -- (3.728,2.33723);
\draw [c,line width=1.8] (3.992,2.48184) -- (3.992,2.33723);
\draw [c,line width=1.8] (4.256,2.48184) -- (4.256,2.33723);
\draw [c,line width=1.8] (4.52,2.62646) -- (4.52,2.33723);
\draw [c,line width=1.8] (4.784,2.48184) -- (4.784,2.33723);
\draw [c,line width=1.8] (5.048,2.48184) -- (5.048,2.33723);
\draw [c,line width=1.8] (5.312,2.48184) -- (5.312,2.33723);
\draw [c,line width=1.8] (5.576,2.48184) -- (5.576,2.33723);
\draw [c,line width=1.8] (5.84,2.62646) -- (5.84,2.33723);
\draw [c,line width=1.8] (6.104,2.48184) -- (6.104,2.33723);
\draw [c,line width=1.8] (6.368,2.48184) -- (6.368,2.33723);
\draw [c,line width=1.8] (6.632,2.48184) -- (6.632,2.33723);
\draw [c,line width=1.8] (6.896,2.48184) -- (6.896,2.33723);
\draw [c,line width=1.8] (7.16,2.62646) -- (7.16,2.33723);
\draw [c,line width=1.8] (7.424,2.48184) -- (7.424,2.33723);
\draw [c,line width=1.8] (7.688,2.48184) -- (7.688,2.33723);
\draw [c,line width=1.8] (7.952,2.48184) -- (7.952,2.33723);
\draw [c,line width=1.8] (8.216,2.48184) -- (8.216,2.33723);
\draw [c,line width=1.8] (8.48,2.62646) -- (8.48,2.33723);
\draw [c,line width=1.8] (8.744,2.48184) -- (8.744,2.33723);
\draw [c,line width=1.8] (9.008,2.48184) -- (9.008,2.33723);
\draw [c,line width=1.8] (9.272,2.48184) -- (9.272,2.33723);
\draw [c,line width=1.8] (9.536,2.48184) -- (9.536,2.33723);
\draw [c,line width=1.8] (9.8,2.62646) -- (9.8,2.33723);
\draw [c,line width=1.8] (10.064,2.48184) -- (10.064,2.33723);
\draw [c,line width=1.8] (10.328,2.48184) -- (10.328,2.33723);
\draw [c,line width=1.8] (10.592,2.48184) -- (10.592,2.33723);
\draw [c,line width=1.8] (10.856,2.48184) -- (10.856,2.33723);
\draw [c,line width=1.8] (11.12,2.62646) -- (11.12,2.33723);
\draw [c,line width=1.8] (11.384,2.48184) -- (11.384,2.33723);
\draw [c,line width=1.8] (11.648,2.48184) -- (11.648,2.33723);
\draw [c,line width=1.8] (11.912,2.48184) -- (11.912,2.33723);
\draw [c,line width=1.8] (12.176,2.48184) -- (12.176,2.33723);
\draw [c,line width=1.8] (12.44,2.62646) -- (12.44,2.33723);
\draw [c,line width=1.8] (12.704,2.48184) -- (12.704,2.33723);
\draw [c,line width=1.8] (12.968,2.48184) -- (12.968,2.33723);
\draw [c,line width=1.8] (13.232,2.48184) -- (13.232,2.33723);
\draw [c,line width=1.8] (13.496,2.48184) -- (13.496,2.33723);
\draw [c,line width=1.8] (13.76,2.62646) -- (13.76,2.33723);
\draw [c,line width=1.8] (14.024,2.48184) -- (14.024,2.33723);
\draw [c,line width=1.8] (14.288,2.48184) -- (14.288,2.33723);
\draw [c,line width=1.8] (14.552,2.48184) -- (14.552,2.33723);
\draw [c,line width=1.8] (14.816,2.48184) -- (14.816,2.33723);
\draw [c,line width=1.8] (15.08,2.62646) -- (15.08,2.33723);
\draw [c,line width=1.8] (15.344,2.48184) -- (15.344,2.33723);
\draw [c,line width=1.8] (15.608,2.48184) -- (15.608,2.33723);
\draw [c,line width=1.8] (15.872,2.48184) -- (15.872,2.33723);
\draw [c,line width=1.8] (16.136,2.48184) -- (16.136,2.33723);
\draw [c,line width=1.8] (16.4,2.62646) -- (16.4,2.33723);
\draw [anchor=base] (3.2,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor=base] (4.52,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$0.5$};
\draw [anchor=base] (5.84,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$1$};
\draw [anchor=base] (7.16,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$1.5$};
\draw [anchor=base] (8.48,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor=base] (9.8,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2.5$};
\draw [anchor=base] (11.12,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor=base] (12.44,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3.5$};
\draw [anchor=base] (13.76,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor=base] (15.08,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4.5$};
\draw [anchor=base] (16.4,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$5$};
\draw [c,line width=1.8] (3.2,13.7312) -- (16.4,13.7312);
\draw [c,line width=1.8] (3.2,13.442) -- (3.2,13.7312);
\draw [c,line width=1.8] (3.464,13.5866) -- (3.464,13.7312);
\draw [c,line width=1.8] (3.728,13.5866) -- (3.728,13.7312);
\draw [c,line width=1.8] (3.992,13.5866) -- (3.992,13.7312);
\draw [c,line width=1.8] (4.256,13.5866) -- (4.256,13.7312);
\draw [c,line width=1.8] (4.52,13.442) -- (4.52,13.7312);
\draw [c,line width=1.8] (4.784,13.5866) -- (4.784,13.7312);
\draw [c,line width=1.8] (5.048,13.5866) -- (5.048,13.7312);
\draw [c,line width=1.8] (5.312,13.5866) -- (5.312,13.7312);
\draw [c,line width=1.8] (5.576,13.5866) -- (5.576,13.7312);
\draw [c,line width=1.8] (5.84,13.442) -- (5.84,13.7312);
\draw [c,line width=1.8] (6.104,13.5866) -- (6.104,13.7312);
\draw [c,line width=1.8] (6.368,13.5866) -- (6.368,13.7312);
\draw [c,line width=1.8] (6.632,13.5866) -- (6.632,13.7312);
\draw [c,line width=1.8] (6.896,13.5866) -- (6.896,13.7312);
\draw [c,line width=1.8] (7.16,13.442) -- (7.16,13.7312);
\draw [c,line width=1.8] (7.424,13.5866) -- (7.424,13.7312);
\draw [c,line width=1.8] (7.688,13.5866) -- (7.688,13.7312);
\draw [c,line width=1.8] (7.952,13.5866) -- (7.952,13.7312);
\draw [c,line width=1.8] (8.216,13.5866) -- (8.216,13.7312);
\draw [c,line width=1.8] (8.48,13.442) -- (8.48,13.7312);
\draw [c,line width=1.8] (8.744,13.5866) -- (8.744,13.7312);
\draw [c,line width=1.8] (9.008,13.5866) -- (9.008,13.7312);
\draw [c,line width=1.8] (9.272,13.5866) -- (9.272,13.7312);
\draw [c,line width=1.8] (9.536,13.5866) -- (9.536,13.7312);
\draw [c,line width=1.8] (9.8,13.442) -- (9.8,13.7312);
\draw [c,line width=1.8] (10.064,13.5866) -- (10.064,13.7312);
\draw [c,line width=1.8] (10.328,13.5866) -- (10.328,13.7312);
\draw [c,line width=1.8] (10.592,13.5866) -- (10.592,13.7312);
\draw [c,line width=1.8] (10.856,13.5866) -- (10.856,13.7312);
\draw [c,line width=1.8] (11.12,13.442) -- (11.12,13.7312);
\draw [c,line width=1.8] (11.384,13.5866) -- (11.384,13.7312);
\draw [c,line width=1.8] (11.648,13.5866) -- (11.648,13.7312);
\draw [c,line width=1.8] (11.912,13.5866) -- (11.912,13.7312);
\draw [c,line width=1.8] (12.176,13.5866) -- (12.176,13.7312);
\draw [c,line width=1.8] (12.44,13.442) -- (12.44,13.7312);
\draw [c,line width=1.8] (12.704,13.5866) -- (12.704,13.7312);
\draw [c,line width=1.8] (12.968,13.5866) -- (12.968,13.7312);
\draw [c,line width=1.8] (13.232,13.5866) -- (13.232,13.7312);
\draw [c,line width=1.8] (13.496,13.5866) -- (13.496,13.7312);
\draw [c,line width=1.8] (13.76,13.442) -- (13.76,13.7312);
\draw [c,line width=1.8] (14.024,13.5866) -- (14.024,13.7312);
\draw [c,line width=1.8] (14.288,13.5866) -- (14.288,13.7312);
\draw [c,line width=1.8] (14.552,13.5866) -- (14.552,13.7312);
\draw [c,line width=1.8] (14.816,13.5866) -- (14.816,13.7312);
\draw [c,line width=1.8] (15.08,13.442) -- (15.08,13.7312);
\draw [c,line width=1.8] (15.344,13.5866) -- (15.344,13.7312);
\draw [c,line width=1.8] (15.608,13.5866) -- (15.608,13.7312);
\draw [c,line width=1.8] (15.872,13.5866) -- (15.872,13.7312);
\draw [c,line width=1.8] (16.136,13.5866) -- (16.136,13.7312);
\draw [c,line width=1.8] (16.4,13.442) -- (16.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [anchor= east] (0.8,13.7312) node[scale=\AxisLSize, color=c,rotate=90]
                                                    {$N_\mathrm{sh\ Hits}$};
\draw [c,line width=1.8] (3.668,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.434,2.56511) -- (3.2,2.56511);
\draw [c,line width=1.8] (3.434,2.79299) -- (3.2,2.79299);
\draw [c,line width=1.8] (3.434,3.02087) -- (3.2,3.02087);
\draw [c,line width=1.8] (3.434,3.24875) -- (3.2,3.24875);
\draw [c,line width=1.8] (3.668,3.47663) -- (3.2,3.47663);
\draw [c,line width=1.8] (3.434,3.70451) -- (3.2,3.70451);
\draw [c,line width=1.8] (3.434,3.93239) -- (3.2,3.93239);
\draw [c,line width=1.8] (3.434,4.16027) -- (3.2,4.16027);
\draw [c,line width=1.8] (3.434,4.38815) -- (3.2,4.38815);
\draw [c,line width=1.8] (3.668,4.61603) -- (3.2,4.61603);
\draw [c,line width=1.8] (3.434,4.84391) -- (3.2,4.84391);
\draw [c,line width=1.8] (3.434,5.07179) -- (3.2,5.07179);
\draw [c,line width=1.8] (3.434,5.29967) -- (3.2,5.29967);
\draw [c,line width=1.8] (3.434,5.52755) -- (3.2,5.52755);
\draw [c,line width=1.8] (3.668,5.75543) -- (3.2,5.75543);
\draw [c,line width=1.8] (3.434,5.98331) -- (3.2,5.98331);
\draw [c,line width=1.8] (3.434,6.21118) -- (3.2,6.21118);
\draw [c,line width=1.8] (3.434,6.43906) -- (3.2,6.43906);
\draw [c,line width=1.8] (3.434,6.66694) -- (3.2,6.66694);
\draw [c,line width=1.8] (3.668,6.89482) -- (3.2,6.89482);
\draw [c,line width=1.8] (3.434,7.1227) -- (3.2,7.1227);
\draw [c,line width=1.8] (3.434,7.35058) -- (3.2,7.35058);
\draw [c,line width=1.8] (3.434,7.57846) -- (3.2,7.57846);
\draw [c,line width=1.8] (3.434,7.80634) -- (3.2,7.80634);
\draw [c,line width=1.8] (3.668,8.03422) -- (3.2,8.03422);
\draw [c,line width=1.8] (3.434,8.2621) -- (3.2,8.2621);
\draw [c,line width=1.8] (3.434,8.48998) -- (3.2,8.48998);
\draw [c,line width=1.8] (3.434,8.71786) -- (3.2,8.71786);
\draw [c,line width=1.8] (3.434,8.94574) -- (3.2,8.94574);
\draw [c,line width=1.8] (3.668,9.17362) -- (3.2,9.17362);
\draw [c,line width=1.8] (3.434,9.4015) -- (3.2,9.4015);
\draw [c,line width=1.8] (3.434,9.62938) -- (3.2,9.62938);
\draw [c,line width=1.8] (3.434,9.85726) -- (3.2,9.85726);
\draw [c,line width=1.8] (3.434,10.0851) -- (3.2,10.0851);
\draw [c,line width=1.8] (3.668,10.313) -- (3.2,10.313);
\draw [c,line width=1.8] (3.434,10.5409) -- (3.2,10.5409);
\draw [c,line width=1.8] (3.434,10.7688) -- (3.2,10.7688);
\draw [c,line width=1.8] (3.434,10.9967) -- (3.2,10.9967);
\draw [c,line width=1.8] (3.434,11.2245) -- (3.2,11.2245);
\draw [c,line width=1.8] (3.668,11.4524) -- (3.2,11.4524);
\draw [c,line width=1.8] (3.434,11.6803) -- (3.2,11.6803);
\draw [c,line width=1.8] (3.434,11.9082) -- (3.2,11.9082);
\draw [c,line width=1.8] (3.434,12.1361) -- (3.2,12.1361);
\draw [c,line width=1.8] (3.434,12.3639) -- (3.2,12.3639);
\draw [c,line width=1.8] (3.668,12.5918) -- (3.2,12.5918);
\draw [c,line width=1.8] (3.434,12.8197) -- (3.2,12.8197);
\draw [c,line width=1.8] (3.434,13.0476) -- (3.2,13.0476);
\draw [c,line width=1.8] (3.434,13.2755) -- (3.2,13.2755);
\draw [c,line width=1.8] (3.434,13.5033) -- (3.2,13.5033);
\draw [c,line width=1.8] (3.668,13.7312) -- (3.2,13.7312);
\draw [anchor= east] (2.9,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.47663) node[scale=\TickLSize, color=c, rotate=0]{$100$};
\draw [anchor= east] (2.9,4.61603) node[scale=\TickLSize, color=c, rotate=0]{$200$};
\draw [anchor= east] (2.9,5.75543) node[scale=\TickLSize, color=c, rotate=0]{$300$};
\draw [anchor= east] (2.9,6.89482) node[scale=\TickLSize, color=c, rotate=0]{$400$};
\draw [anchor= east] (2.9,8.03422) node[scale=\TickLSize, color=c, rotate=0]{$500$};
\draw [anchor= east] (2.9,9.17362) node[scale=\TickLSize, color=c, rotate=0]{$600$};
\draw [anchor= east] (2.9,10.313) node[scale=\TickLSize, color=c, rotate=0]{$700$};
\draw [anchor= east] (2.9,11.4524) node[scale=\TickLSize, color=c, rotate=0]{$800$};
\draw [anchor= east] (2.9,12.5918) node[scale=\TickLSize, color=c, rotate=0]{$900$};
\draw [anchor= east] (2.9,13.7312) node[scale=\TickLSize, color=c, rotate=0]{$1000$};
\draw [c,line width=1.8] (16.4,2.33723) -- (16.4,13.7312);
\draw [c,line width=1.8] (15.932,2.33723) -- (16.4,2.33723);
\draw [c,line width=1.8] (16.166,2.56511) -- (16.4,2.56511);
\draw [c,line width=1.8] (16.166,2.79299) -- (16.4,2.79299);
\draw [c,line width=1.8] (16.166,3.02087) -- (16.4,3.02087);
\draw [c,line width=1.8] (16.166,3.24875) -- (16.4,3.24875);
\draw [c,line width=1.8] (15.932,3.47663) -- (16.4,3.47663);
\draw [c,line width=1.8] (16.166,3.70451) -- (16.4,3.70451);
\draw [c,line width=1.8] (16.166,3.93239) -- (16.4,3.93239);
\draw [c,line width=1.8] (16.166,4.16027) -- (16.4,4.16027);
\draw [c,line width=1.8] (16.166,4.38815) -- (16.4,4.38815);
\draw [c,line width=1.8] (15.932,4.61603) -- (16.4,4.61603);
\draw [c,line width=1.8] (16.166,4.84391) -- (16.4,4.84391);
\draw [c,line width=1.8] (16.166,5.07179) -- (16.4,5.07179);
\draw [c,line width=1.8] (16.166,5.29967) -- (16.4,5.29967);
\draw [c,line width=1.8] (16.166,5.52755) -- (16.4,5.52755);
\draw [c,line width=1.8] (15.932,5.75543) -- (16.4,5.75543);
\draw [c,line width=1.8] (16.166,5.98331) -- (16.4,5.98331);
\draw [c,line width=1.8] (16.166,6.21118) -- (16.4,6.21118);
\draw [c,line width=1.8] (16.166,6.43906) -- (16.4,6.43906);
\draw [c,line width=1.8] (16.166,6.66694) -- (16.4,6.66694);
\draw [c,line width=1.8] (15.932,6.89482) -- (16.4,6.89482);
\draw [c,line width=1.8] (16.166,7.1227) -- (16.4,7.1227);
\draw [c,line width=1.8] (16.166,7.35058) -- (16.4,7.35058);
\draw [c,line width=1.8] (16.166,7.57846) -- (16.4,7.57846);
\draw [c,line width=1.8] (16.166,7.80634) -- (16.4,7.80634);
\draw [c,line width=1.8] (15.932,8.03422) -- (16.4,8.03422);
\draw [c,line width=1.8] (16.166,8.2621) -- (16.4,8.2621);
\draw [c,line width=1.8] (16.166,8.48998) -- (16.4,8.48998);
\draw [c,line width=1.8] (16.166,8.71786) -- (16.4,8.71786);
\draw [c,line width=1.8] (16.166,8.94574) -- (16.4,8.94574);
\draw [c,line width=1.8] (15.932,9.17362) -- (16.4,9.17362);
\draw [c,line width=1.8] (16.166,9.4015) -- (16.4,9.4015);
\draw [c,line width=1.8] (16.166,9.62938) -- (16.4,9.62938);
\draw [c,line width=1.8] (16.166,9.85726) -- (16.4,9.85726);
\draw [c,line width=1.8] (16.166,10.0851) -- (16.4,10.0851);
\draw [c,line width=1.8] (15.932,10.313) -- (16.4,10.313);
\draw [c,line width=1.8] (16.166,10.5409) -- (16.4,10.5409);
\draw [c,line width=1.8] (16.166,10.7688) -- (16.4,10.7688);
\draw [c,line width=1.8] (16.166,10.9967) -- (16.4,10.9967);
\draw [c,line width=1.8] (16.166,11.2245) -- (16.4,11.2245);
\draw [c,line width=1.8] (15.932,11.4524) -- (16.4,11.4524);
\draw [c,line width=1.8] (16.166,11.6803) -- (16.4,11.6803);
\draw [c,line width=1.8] (16.166,11.9082) -- (16.4,11.9082);
\draw [c,line width=1.8] (16.166,12.1361) -- (16.4,12.1361);
\draw [c,line width=1.8] (16.166,12.3639) -- (16.4,12.3639);
\draw [c,line width=1.8] (15.932,12.5918) -- (16.4,12.5918);
\draw [c,line width=1.8] (16.166,12.8197) -- (16.4,12.8197);
\draw [c,line width=1.8] (16.166,13.0476) -- (16.4,13.0476);
\draw [c,line width=1.8] (16.166,13.2755) -- (16.4,13.2755);
\draw [c,line width=1.8] (16.166,13.5033) -- (16.4,13.5033);
\draw [c,line width=1.8] (15.932,13.7312) -- (16.4,13.7312);

\def\c{3.95}
\draw[line width=3,domain=0:\c,smooth,variable=\x,green!50!black,samples=400] plot ({\x + 3.2},{ 2.04 * (1 - (\x / \c)^3)^(1/3) + 2});

\end{tikzpicture}


==> pics/plots/MuVeto/muveto_RmuVeto_post.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.3399) rectangle (18.4,13.7469);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.3399) -- (3.2,13.7469) -- (18.4,13.7469) -- (18.4,2.3399) -- (3.2,2.3399);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.3399) rectangle (18.4,13.7469);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.3399) -- (3.2,13.7469) -- (18.4,13.7469) -- (18.4,2.3399) -- (3.2,2.3399);
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (3.2,2.3399) -- (3.49804,2.3399) -- (3.49804,2.3399) -- (3.79608,2.3399) -- (3.79608,2.3399) -- (4.09412,2.3399) -- (4.09412,2.3399) -- (4.39216,2.3399) -- (4.39216,2.3399) -- (4.6902,2.3399) -- (4.6902,2.3399) --
 (4.98823,2.3399) -- (4.98823,2.3399) -- (5.28627,2.3399) -- (5.28627,2.3399) -- (5.58431,2.3399) -- (5.58431,2.3399) -- (5.88235,2.3399) -- (5.88235,2.3399) -- (6.18039,2.3399) -- (6.18039,2.3399) -- (6.47843,2.3399) -- (6.47843,2.3399) --
 (6.77647,2.3399) -- (6.77647,2.3399) -- (7.07451,2.3399) -- (7.07451,8.58167) -- (7.37255,8.58167) -- (7.37255,8.31355) -- (7.67059,8.31355) -- (7.67059,8.27948) -- (7.96863,8.27948) -- (7.96863,8.42753) -- (8.26667,8.42753) -- (8.26667,2.3399) --
 (8.56471,2.3399) -- (8.56471,2.3399) -- (8.86275,2.3399) -- (8.86275,7.88651) -- (9.16078,7.88651) -- (9.16078,2.3399) -- (9.45882,2.3399) -- (9.45882,2.3399) -- (9.75686,2.3399) -- (9.75686,2.3399) -- (10.0549,2.3399) -- (10.0549,8.52065) --
 (10.3529,8.52065) -- (10.3529,8.31355) -- (10.651,8.31355) -- (10.651,8.81741) -- (10.949,8.81741) -- (10.949,8.27303) -- (11.2471,8.27303) -- (11.2471,8.94397) -- (11.5451,8.94397) -- (11.5451,8.49703) -- (11.8431,8.49703) -- (11.8431,8.91558) --
 (12.1412,8.91558) -- (12.1412,8.78157) -- (12.4392,8.78157) -- (12.4392,8.97419) -- (12.7373,8.97419) -- (12.7373,8.52065) -- (13.0353,8.52065) -- (13.0353,8.57544) -- (13.3333,8.57544) -- (13.3333,8.50767) -- (13.6314,8.50767) -- (13.6314,8.57585)
 -- (13.9294,8.57585) -- (13.9294,8.50839) -- (14.2275,8.50839) -- (14.2275,8.31355) -- (14.5255,8.31355) -- (14.5255,8.31355) -- (14.8235,8.31355) -- (14.8235,8.31355) -- (15.1216,8.31355) -- (15.1216,8.42753) -- (15.4196,8.42753) --
 (15.4196,2.3399) -- (15.7176,2.3399) -- (15.7176,2.3399) -- (16.0157,2.3399) -- (16.0157,7.60547) -- (16.3137,7.60547) -- (16.3137,2.3399) -- (16.6118,2.3399) -- (16.6118,2.3399) -- (16.9098,2.3399) -- (16.9098,2.3399) -- (17.2078,2.3399) --
 (17.2078,2.3399) -- (17.5059,2.3399) -- (17.5059,7.8869) -- (17.8039,7.8869) -- (17.8039,2.3399) -- (18.102,2.3399) -- (18.102,2.3399) -- (18.4,2.3399);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (3.2,2.3399) -- (18.4,2.3399);
\draw [anchor= east] (18.4,0.584975) node[scale=\AxisLSize, color=c, rotate=0]{$\mathscr L_{\mu\mathrm{Veto}}$};
\draw [c,line width=1.8] (3.34902,2.67334) -- (3.34902,2.3399);
\draw [c,line width=1.8] (4.09412,2.50662) -- (4.09412,2.3399);
\draw [c,line width=1.8] (4.83922,2.50662) -- (4.83922,2.3399);
\draw [c,line width=1.8] (5.58431,2.50662) -- (5.58431,2.3399);
\draw [c,line width=1.8] (6.32941,2.50662) -- (6.32941,2.3399);
\draw [c,line width=1.8] (7.07451,2.67334) -- (7.07451,2.3399);
\draw [c,line width=1.8] (7.81961,2.50662) -- (7.81961,2.3399);
\draw [c,line width=1.8] (8.56471,2.50662) -- (8.56471,2.3399);
\draw [c,line width=1.8] (9.3098,2.50662) -- (9.3098,2.3399);
\draw [c,line width=1.8] (10.0549,2.50662) -- (10.0549,2.3399);
\draw [c,line width=1.8] (10.8,2.67334) -- (10.8,2.3399);
\draw [c,line width=1.8] (11.5451,2.50662) -- (11.5451,2.3399);
\draw [c,line width=1.8] (12.2902,2.50662) -- (12.2902,2.3399);
\draw [c,line width=1.8] (13.0353,2.50662) -- (13.0353,2.3399);
\draw [c,line width=1.8] (13.7804,2.50662) -- (13.7804,2.3399);
\draw [c,line width=1.8] (14.5255,2.67334) -- (14.5255,2.3399);
\draw [c,line width=1.8] (15.2706,2.50662) -- (15.2706,2.3399);
\draw [c,line width=1.8] (16.0157,2.50662) -- (16.0157,2.3399);
\draw [c,line width=1.8] (16.7608,2.50662) -- (16.7608,2.3399);
\draw [c,line width=1.8] (17.5059,2.50662) -- (17.5059,2.3399);
\draw [c,line width=1.8] (18.251,2.67334) -- (18.251,2.3399);
\draw [c,line width=1.8] (3.34902,2.67334) -- (3.34902,2.3399);
\draw [c,line width=1.8] (18.251,2.67334) -- (18.251,2.3399);
\draw [anchor=base] (3.34902,1.53556) node[scale=\TickLSize, color=c, rotate=0]{$-500$};
\draw [anchor=base] (7.07451,1.53556) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor=base] (10.8,1.53556) node[scale=\TickLSize, color=c, rotate=0]{$500$};
\draw [anchor=base] (14.5255,1.53556) node[scale=\TickLSize, color=c, rotate=0]{$1000$};
\draw [anchor=base] (18.251,1.53556) node[scale=\TickLSize, color=c, rotate=0]{$1500$};
\draw [c,line width=1.8] (3.2,13.7469) -- (18.4,13.7469);
\draw [c,line width=1.8] (3.34902,13.4135) -- (3.34902,13.7469);
\draw [c,line width=1.8] (4.09412,13.5802) -- (4.09412,13.7469);
\draw [c,line width=1.8] (4.83922,13.5802) -- (4.83922,13.7469);
\draw [c,line width=1.8] (5.58431,13.5802) -- (5.58431,13.7469);
\draw [c,line width=1.8] (6.32941,13.5802) -- (6.32941,13.7469);
\draw [c,line width=1.8] (7.07451,13.4135) -- (7.07451,13.7469);
\draw [c,line width=1.8] (7.81961,13.5802) -- (7.81961,13.7469);
\draw [c,line width=1.8] (8.56471,13.5802) -- (8.56471,13.7469);
\draw [c,line width=1.8] (9.3098,13.5802) -- (9.3098,13.7469);
\draw [c,line width=1.8] (10.0549,13.5802) -- (10.0549,13.7469);
\draw [c,line width=1.8] (10.8,13.4135) -- (10.8,13.7469);
\draw [c,line width=1.8] (11.5451,13.5802) -- (11.5451,13.7469);
\draw [c,line width=1.8] (12.2902,13.5802) -- (12.2902,13.7469);
\draw [c,line width=1.8] (13.0353,13.5802) -- (13.0353,13.7469);
\draw [c,line width=1.8] (13.7804,13.5802) -- (13.7804,13.7469);
\draw [c,line width=1.8] (14.5255,13.4135) -- (14.5255,13.7469);
\draw [c,line width=1.8] (15.2706,13.5802) -- (15.2706,13.7469);
\draw [c,line width=1.8] (16.0157,13.5802) -- (16.0157,13.7469);
\draw [c,line width=1.8] (16.7608,13.5802) -- (16.7608,13.7469);
\draw [c,line width=1.8] (17.5059,13.5802) -- (17.5059,13.7469);
\draw [c,line width=1.8] (18.251,13.4135) -- (18.251,13.7469);
\draw [c,line width=1.8] (3.34902,13.4135) -- (3.34902,13.7469);
\draw [c,line width=1.8] (18.251,13.4135) -- (18.251,13.7469);
\draw [c,line width=1.8] (3.2,2.3399) -- (3.2,13.7469);
\draw [anchor= east] (0.8,13.7469) node[scale=\AxisLSize, color=c, rotate=90]{number of events in 1690 days};
\draw [c,line width=1.8] (3.668,2.3399) -- (3.2,2.3399);
\draw [c,line width=1.8] (3.434,2.69394) -- (3.2,2.69394);
\draw [c,line width=1.8] (3.434,2.90105) -- (3.2,2.90105);
\draw [c,line width=1.8] (3.434,3.04799) -- (3.2,3.04799);
\draw [c,line width=1.8] (3.434,3.16196) -- (3.2,3.16196);
\draw [c,line width=1.8] (3.434,3.25509) -- (3.2,3.25509);
\draw [c,line width=1.8] (3.434,3.33383) -- (3.2,3.33383);
\draw [c,line width=1.8] (3.434,3.40203) -- (3.2,3.40203);
\draw [c,line width=1.8] (3.434,3.46219) -- (3.2,3.46219);
\draw [c,line width=1.8] (3.668,3.51601) -- (3.2,3.51601);
\draw [c,line width=1.8] (3.434,3.87005) -- (3.2,3.87005);
\draw [c,line width=1.8] (3.434,4.07715) -- (3.2,4.07715);
\draw [c,line width=1.8] (3.434,4.22409) -- (3.2,4.22409);
\draw [c,line width=1.8] (3.434,4.33807) -- (3.2,4.33807);
\draw [c,line width=1.8] (3.434,4.43119) -- (3.2,4.43119);
\draw [c,line width=1.8] (3.434,4.50993) -- (3.2,4.50993);
\draw [c,line width=1.8] (3.434,4.57814) -- (3.2,4.57814);
\draw [c,line width=1.8] (3.434,4.6383) -- (3.2,4.6383);
\draw [c,line width=1.8] (3.668,4.69211) -- (3.2,4.69211);
\draw [c,line width=1.8] (3.434,5.04615) -- (3.2,5.04615);
\draw [c,line width=1.8] (3.434,5.25326) -- (3.2,5.25326);
\draw [c,line width=1.8] (3.434,5.4002) -- (3.2,5.4002);
\draw [c,line width=1.8] (3.434,5.51417) -- (3.2,5.51417);
\draw [c,line width=1.8] (3.434,5.6073) -- (3.2,5.6073);
\draw [c,line width=1.8] (3.434,5.68604) -- (3.2,5.68604);
\draw [c,line width=1.8] (3.434,5.75424) -- (3.2,5.75424);
\draw [c,line width=1.8] (3.434,5.8144) -- (3.2,5.8144);
\draw [c,line width=1.8] (3.668,5.86822) -- (3.2,5.86822);
\draw [c,line width=1.8] (3.434,6.22226) -- (3.2,6.22226);
\draw [c,line width=1.8] (3.434,6.42936) -- (3.2,6.42936);
\draw [c,line width=1.8] (3.434,6.5763) -- (3.2,6.5763);
\draw [c,line width=1.8] (3.434,6.69028) -- (3.2,6.69028);
\draw [c,line width=1.8] (3.434,6.7834) -- (3.2,6.7834);
\draw [c,line width=1.8] (3.434,6.86214) -- (3.2,6.86214);
\draw [c,line width=1.8] (3.434,6.93035) -- (3.2,6.93035);
\draw [c,line width=1.8] (3.434,6.99051) -- (3.2,6.99051);
\draw [c,line width=1.8] (3.668,7.04432) -- (3.2,7.04432);
\draw [c,line width=1.8] (3.434,7.39837) -- (3.2,7.39837);
\draw [c,line width=1.8] (3.434,7.60547) -- (3.2,7.60547);
\draw [c,line width=1.8] (3.434,7.75241) -- (3.2,7.75241);
\draw [c,line width=1.8] (3.434,7.86638) -- (3.2,7.86638);
\draw [c,line width=1.8] (3.434,7.95951) -- (3.2,7.95951);
\draw [c,line width=1.8] (3.434,8.03825) -- (3.2,8.03825);
\draw [c,line width=1.8] (3.434,8.10645) -- (3.2,8.10645);
\draw [c,line width=1.8] (3.434,8.16661) -- (3.2,8.16661);
\draw [c,line width=1.8] (3.668,8.22043) -- (3.2,8.22043);
\draw [c,line width=1.8] (3.434,8.57447) -- (3.2,8.57447);
\draw [c,line width=1.8] (3.434,8.78157) -- (3.2,8.78157);
\draw [c,line width=1.8] (3.434,8.92851) -- (3.2,8.92851);
\draw [c,line width=1.8] (3.434,9.04249) -- (3.2,9.04249);
\draw [c,line width=1.8] (3.434,9.13562) -- (3.2,9.13562);
\draw [c,line width=1.8] (3.434,9.21435) -- (3.2,9.21435);
\draw [c,line width=1.8] (3.434,9.28256) -- (3.2,9.28256);
\draw [c,line width=1.8] (3.434,9.34272) -- (3.2,9.34272);
\draw [c,line width=1.8] (3.668,9.39653) -- (3.2,9.39653);
\draw [c,line width=1.8] (3.434,9.75058) -- (3.2,9.75058);
\draw [c,line width=1.8] (3.434,9.95768) -- (3.2,9.95768);
\draw [c,line width=1.8] (3.434,10.1046) -- (3.2,10.1046);
\draw [c,line width=1.8] (3.434,10.2186) -- (3.2,10.2186);
\draw [c,line width=1.8] (3.434,10.3117) -- (3.2,10.3117);
\draw [c,line width=1.8] (3.434,10.3905) -- (3.2,10.3905);
\draw [c,line width=1.8] (3.434,10.4587) -- (3.2,10.4587);
\draw [c,line width=1.8] (3.434,10.5188) -- (3.2,10.5188);
\draw [c,line width=1.8] (3.668,10.5726) -- (3.2,10.5726);
\draw [c,line width=1.8] (3.434,10.9267) -- (3.2,10.9267);
\draw [c,line width=1.8] (3.434,11.1338) -- (3.2,11.1338);
\draw [c,line width=1.8] (3.434,11.2807) -- (3.2,11.2807);
\draw [c,line width=1.8] (3.434,11.3947) -- (3.2,11.3947);
\draw [c,line width=1.8] (3.434,11.4878) -- (3.2,11.4878);
\draw [c,line width=1.8] (3.434,11.5666) -- (3.2,11.5666);
\draw [c,line width=1.8] (3.434,11.6348) -- (3.2,11.6348);
\draw [c,line width=1.8] (3.434,11.6949) -- (3.2,11.6949);
\draw [c,line width=1.8] (3.668,11.7487) -- (3.2,11.7487);
\draw [c,line width=1.8] (3.434,12.1028) -- (3.2,12.1028);
\draw [c,line width=1.8] (3.434,12.3099) -- (3.2,12.3099);
\draw [c,line width=1.8] (3.434,12.4568) -- (3.2,12.4568);
\draw [c,line width=1.8] (3.434,12.5708) -- (3.2,12.5708);
\draw [anchor= east] (3.3,2.3399) node[scale=\TickLSize, color=c, rotate=0]{$10^{-4}$};
\draw [anchor= east] (3.3,3.51601) node[scale=\TickLSize, color=c, rotate=0]{$10^{-3}$};
\draw [anchor= east] (3.3,4.69211) node[scale=\TickLSize, color=c, rotate=0]{$10^{-2}$};
\draw [anchor= east] (3.3,5.86822) node[scale=\TickLSize, color=c, rotate=0]{$10^{-1}$};
\draw [anchor= east] (3.3,7.04432) node[scale=\TickLSize, color=c, rotate=0]{$1$};
\draw [anchor= east] (3.3,8.22043) node[scale=\TickLSize, color=c, rotate=0]{$10$};
\draw [anchor= east] (3.3,9.39653) node[scale=\TickLSize, color=c, rotate=0]{$10^{2}$};
\draw [anchor= east] (3.3,10.5726) node[scale=\TickLSize, color=c, rotate=0]{$10^{3}$};
\draw [anchor= east] (3.3,11.7487) node[scale=\TickLSize, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=1.8] (3.434,12.6639) -- (3.2,12.6639);
\draw [c,line width=1.8] (3.434,12.7427) -- (3.2,12.7427);
\draw [c,line width=1.8] (3.434,12.8109) -- (3.2,12.8109);
\draw [c,line width=1.8] (3.434,12.871) -- (3.2,12.871);
\draw [c,line width=1.8] (3.668,12.9248) -- (3.2,12.9248);
\draw [anchor= east] (2.82,12.9248) node[scale=\TickLSize, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=1.8] (3.434,13.2789) -- (3.2,13.2789);
\draw [c,line width=1.8] (3.434,13.486) -- (3.2,13.486);
\draw [c,line width=1.8] (3.434,13.6329) -- (3.2,13.6329);
\draw [c,line width=1.8] (3.434,13.7469) -- (3.2,13.7469);
\draw [c,line width=1.8] (18.4,2.3399) -- (18.4,13.7469);
\draw [c,line width=1.8] (17.932,2.3399) -- (18.4,2.3399);
\draw [c,line width=1.8] (18.166,2.69394) -- (18.4,2.69394);
\draw [c,line width=1.8] (18.166,2.90105) -- (18.4,2.90105);
\draw [c,line width=1.8] (18.166,3.04799) -- (18.4,3.04799);
\draw [c,line width=1.8] (18.166,3.16196) -- (18.4,3.16196);
\draw [c,line width=1.8] (18.166,3.25509) -- (18.4,3.25509);
\draw [c,line width=1.8] (18.166,3.33383) -- (18.4,3.33383);
\draw [c,line width=1.8] (18.166,3.40203) -- (18.4,3.40203);
\draw [c,line width=1.8] (18.166,3.46219) -- (18.4,3.46219);
\draw [c,line width=1.8] (17.932,3.51601) -- (18.4,3.51601);
\draw [c,line width=1.8] (18.166,3.87005) -- (18.4,3.87005);
\draw [c,line width=1.8] (18.166,4.07715) -- (18.4,4.07715);
\draw [c,line width=1.8] (18.166,4.22409) -- (18.4,4.22409);
\draw [c,line width=1.8] (18.166,4.33807) -- (18.4,4.33807);
\draw [c,line width=1.8] (18.166,4.43119) -- (18.4,4.43119);
\draw [c,line width=1.8] (18.166,4.50993) -- (18.4,4.50993);
\draw [c,line width=1.8] (18.166,4.57814) -- (18.4,4.57814);
\draw [c,line width=1.8] (18.166,4.6383) -- (18.4,4.6383);
\draw [c,line width=1.8] (17.932,4.69211) -- (18.4,4.69211);
\draw [c,line width=1.8] (18.166,5.04615) -- (18.4,5.04615);
\draw [c,line width=1.8] (18.166,5.25326) -- (18.4,5.25326);
\draw [c,line width=1.8] (18.166,5.4002) -- (18.4,5.4002);
\draw [c,line width=1.8] (18.166,5.51417) -- (18.4,5.51417);
\draw [c,line width=1.8] (18.166,5.6073) -- (18.4,5.6073);
\draw [c,line width=1.8] (18.166,5.68604) -- (18.4,5.68604);
\draw [c,line width=1.8] (18.166,5.75424) -- (18.4,5.75424);
\draw [c,line width=1.8] (18.166,5.8144) -- (18.4,5.8144);
\draw [c,line width=1.8] (17.932,5.86822) -- (18.4,5.86822);
\draw [c,line width=1.8] (18.166,6.22226) -- (18.4,6.22226);
\draw [c,line width=1.8] (18.166,6.42936) -- (18.4,6.42936);
\draw [c,line width=1.8] (18.166,6.5763) -- (18.4,6.5763);
\draw [c,line width=1.8] (18.166,6.69028) -- (18.4,6.69028);
\draw [c,line width=1.8] (18.166,6.7834) -- (18.4,6.7834);
\draw [c,line width=1.8] (18.166,6.86214) -- (18.4,6.86214);
\draw [c,line width=1.8] (18.166,6.93035) -- (18.4,6.93035);
\draw [c,line width=1.8] (18.166,6.99051) -- (18.4,6.99051);
\draw [c,line width=1.8] (17.932,7.04432) -- (18.4,7.04432);
\draw [c,line width=1.8] (18.166,7.39837) -- (18.4,7.39837);
\draw [c,line width=1.8] (18.166,7.60547) -- (18.4,7.60547);
\draw [c,line width=1.8] (18.166,7.75241) -- (18.4,7.75241);
\draw [c,line width=1.8] (18.166,7.86638) -- (18.4,7.86638);
\draw [c,line width=1.8] (18.166,7.95951) -- (18.4,7.95951);
\draw [c,line width=1.8] (18.166,8.03825) -- (18.4,8.03825);
\draw [c,line width=1.8] (18.166,8.10645) -- (18.4,8.10645);
\draw [c,line width=1.8] (18.166,8.16661) -- (18.4,8.16661);
\draw [c,line width=1.8] (17.932,8.22043) -- (18.4,8.22043);
\draw [c,line width=1.8] (18.166,8.57447) -- (18.4,8.57447);
\draw [c,line width=1.8] (18.166,8.78157) -- (18.4,8.78157);
\draw [c,line width=1.8] (18.166,8.92851) -- (18.4,8.92851);
\draw [c,line width=1.8] (18.166,9.04249) -- (18.4,9.04249);
\draw [c,line width=1.8] (18.166,9.13562) -- (18.4,9.13562);
\draw [c,line width=1.8] (18.166,9.21435) -- (18.4,9.21435);
\draw [c,line width=1.8] (18.166,9.28256) -- (18.4,9.28256);
\draw [c,line width=1.8] (18.166,9.34272) -- (18.4,9.34272);
\draw [c,line width=1.8] (17.932,9.39653) -- (18.4,9.39653);
\draw [c,line width=1.8] (18.166,9.75058) -- (18.4,9.75058);
\draw [c,line width=1.8] (18.166,9.95768) -- (18.4,9.95768);
\draw [c,line width=1.8] (18.166,10.1046) -- (18.4,10.1046);
\draw [c,line width=1.8] (18.166,10.2186) -- (18.4,10.2186);
\draw [c,line width=1.8] (18.166,10.3117) -- (18.4,10.3117);
\draw [c,line width=1.8] (18.166,10.3905) -- (18.4,10.3905);
\draw [c,line width=1.8] (18.166,10.4587) -- (18.4,10.4587);
\draw [c,line width=1.8] (18.166,10.5188) -- (18.4,10.5188);
\draw [c,line width=1.8] (17.932,10.5726) -- (18.4,10.5726);
\draw [c,line width=1.8] (18.166,10.9267) -- (18.4,10.9267);
\draw [c,line width=1.8] (18.166,11.1338) -- (18.4,11.1338);
\draw [c,line width=1.8] (18.166,11.2807) -- (18.4,11.2807);
\draw [c,line width=1.8] (18.166,11.3947) -- (18.4,11.3947);
\draw [c,line width=1.8] (18.166,11.4878) -- (18.4,11.4878);
\draw [c,line width=1.8] (18.166,11.5666) -- (18.4,11.5666);
\draw [c,line width=1.8] (18.166,11.6348) -- (18.4,11.6348);
\draw [c,line width=1.8] (18.166,11.6949) -- (18.4,11.6949);
\draw [c,line width=1.8] (17.932,11.7487) -- (18.4,11.7487);
\draw [c,line width=1.8] (18.166,12.1028) -- (18.4,12.1028);
\draw [c,line width=1.8] (18.166,12.3099) -- (18.4,12.3099);
\draw [c,line width=1.8] (18.166,12.4568) -- (18.4,12.4568);
\draw [c,line width=1.8] (18.166,12.5708) -- (18.4,12.5708);
\draw [c,line width=1.8] (18.166,12.6639) -- (18.4,12.6639);
\draw [c,line width=1.8] (18.166,12.7427) -- (18.4,12.7427);
\draw [c,line width=1.8] (18.166,12.8109) -- (18.4,12.8109);
\draw [c,line width=1.8] (18.166,12.871) -- (18.4,12.871);
\draw [c,line width=1.8] (17.932,12.9248) -- (18.4,12.9248);
\draw [c,line width=1.8] (18.166,13.2789) -- (18.4,13.2789);
\draw [c,line width=1.8] (18.166,13.486) -- (18.4,13.486);
\draw [c,line width=1.8] (18.166,13.6329) -- (18.4,13.6329);
\draw [c,line width=1.8] (18.166,13.7469) -- (18.4,13.7469);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (3.2,2.3399) -- (3.49804,2.3399) -- (3.49804,2.3399) -- (3.79608,2.3399) -- (3.79608,2.3399) -- (4.09412,2.3399) -- (4.09412,2.3399) -- (4.39216,2.3399) -- (4.39216,2.3399) -- (4.6902,2.3399) -- (4.6902,2.3399) --
 (4.98823,2.3399) -- (4.98823,2.3399) -- (5.28627,2.3399) -- (5.28627,2.3399) -- (5.58431,2.3399) -- (5.58431,2.3399) -- (5.88235,2.3399) -- (5.88235,2.3399) -- (6.18039,2.3399) -- (6.18039,2.3399) -- (6.47843,2.3399) -- (6.47843,2.3399) --
 (6.77647,2.3399) -- (6.77647,2.3399) -- (7.07451,2.3399) -- (7.07451,9.40107) -- (7.37255,9.40107) -- (7.37255,8.66057) -- (7.67059,8.66057) -- (7.67059,8.4791) -- (7.96863,8.4791) -- (7.96863,8.73612) -- (8.26667,8.73612) -- (8.26667,8.11153) --
 (8.56471,8.11153) -- (8.56471,7.68284) -- (8.86275,7.68284) -- (8.86275,8.01447) -- (9.16078,8.01447) -- (9.16078,7.89936) -- (9.45882,7.89936) -- (9.45882,7.40646) -- (9.75686,7.40646) -- (9.75686,6.84075) -- (10.0549,6.84075) -- (10.0549,6.77868)
 -- (10.3529,6.77868) -- (10.3529,7.13115) -- (10.651,7.13115) -- (10.651,7.26865) -- (10.949,7.26865) -- (10.949,7.33913) -- (11.2471,7.33913) -- (11.2471,7.29922) -- (11.5451,7.29922) -- (11.5451,7.16815) -- (11.8431,7.16815) -- (11.8431,7.1101) --
 (12.1412,7.1101) -- (12.1412,6.86571) -- (12.4392,6.86571) -- (12.4392,6.7773) -- (12.7373,6.7773) -- (12.7373,6.72791) -- (13.0353,6.72791) -- (13.0353,6.53226) -- (13.3333,6.53226) -- (13.3333,6.48356) -- (13.6314,6.48356) -- (13.6314,6.31306) --
 (13.9294,6.31306) -- (13.9294,6.13695) -- (14.2275,6.13695) -- (14.2275,6.13054) -- (14.5255,6.13054) -- (14.5255,5.87373) -- (14.8235,5.87373) -- (14.8235,5.97891) -- (15.1216,5.97891) -- (15.1216,5.85918) -- (15.4196,5.85918) -- (15.4196,5.70725)
 -- (15.7176,5.70725) -- (15.7176,5.65152) -- (16.0157,5.65152) -- (16.0157,5.28128) -- (16.3137,5.28128) -- (16.3137,4.99725) -- (16.6118,4.99725) -- (16.6118,4.92078) -- (16.9098,4.92078) -- (16.9098,4.76517) -- (17.2078,4.76517) --
 (17.2078,4.89188) -- (17.5059,4.89188) -- (17.5059,4.52393) -- (17.8039,4.52393) -- (17.8039,3.96061) -- (18.102,3.96061) -- (18.102,4.40196) -- (18.4,4.40196);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (3.2,2.3399) -- (3.49804,2.3399) -- (3.49804,2.3399) -- (3.79608,2.3399) -- (3.79608,2.3399) -- (4.09412,2.3399) -- (4.09412,2.3399) -- (4.39216,2.3399) -- (4.39216,2.3399) -- (4.6902,2.3399) -- (4.6902,2.3399) --
 (4.98823,2.3399) -- (4.98823,2.3399) -- (5.28627,2.3399) -- (5.28627,2.3399) -- (5.58431,2.3399) -- (5.58431,2.3399) -- (5.88235,2.3399) -- (5.88235,2.3399) -- (6.18039,2.3399) -- (6.18039,2.3399) -- (6.47843,2.3399) -- (6.47843,2.3399) --
 (6.77647,2.3399) -- (6.77647,2.3399) -- (7.07451,2.3399) -- (7.07451,6.18637) -- (7.37255,6.18637) -- (7.37255,5.87311) -- (7.67059,5.87311) -- (7.67059,6.11458) -- (7.96863,6.11458) -- (7.96863,6.12894) -- (8.26667,6.12894) -- (8.26667,5.69005) --
 (8.56471,5.69005) -- (8.56471,5.64277) -- (8.86275,5.64277) -- (8.86275,5.91264) -- (9.16078,5.91264) -- (9.16078,5.86611) -- (9.45882,5.86611) -- (9.45882,5.53719) -- (9.75686,5.53719) -- (9.75686,5.15482) -- (10.0549,5.15482) -- (10.0549,5.00337)
 -- (10.3529,5.00337) -- (10.3529,5.1476) -- (10.651,5.1476) -- (10.651,5.32366) -- (10.949,5.32366) -- (10.949,5.48601) -- (11.2471,5.48601) -- (11.2471,5.58034) -- (11.5451,5.58034) -- (11.5451,5.61315) -- (11.8431,5.61315) -- (11.8431,5.63763) --
 (12.1412,5.63763) -- (12.1412,5.57283) -- (12.4392,5.57283) -- (12.4392,5.55723) -- (12.7373,5.55723) -- (12.7373,5.56214) -- (13.0353,5.56214) -- (13.0353,5.52621) -- (13.3333,5.52621) -- (13.3333,5.49124) -- (13.6314,5.49124) -- (13.6314,5.45427)
 -- (13.9294,5.45427) -- (13.9294,5.40103) -- (14.2275,5.40103) -- (14.2275,5.40535) -- (14.5255,5.40535) -- (14.5255,5.36639) -- (14.8235,5.36639) -- (14.8235,5.36963) -- (15.1216,5.36963) -- (15.1216,5.32747) -- (15.4196,5.32747) --
 (15.4196,5.28456) -- (15.7176,5.28456) -- (15.7176,5.21744) -- (16.0157,5.21744) -- (16.0157,5.18411) -- (16.3137,5.18411) -- (16.3137,5.08591) -- (16.6118,5.08591) -- (16.6118,5.0508) -- (16.9098,5.0508) -- (16.9098,4.98416) -- (17.2078,4.98416) --
 (17.2078,4.94867) -- (17.5059,4.94867) -- (17.5059,4.85751) -- (17.8039,4.85751) -- (17.8039,4.82221) -- (18.102,4.82221) -- (18.102,4.71554) -- (18.4,4.71554);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (3.2,2.3399) -- (3.49804,2.3399) -- (3.49804,2.3399) -- (3.79608,2.3399) -- (3.79608,2.3399) -- (4.09412,2.3399) -- (4.09412,2.3399) -- (4.39216,2.3399) -- (4.39216,2.3399) -- (4.6902,2.3399) -- (4.6902,2.3399) --
 (4.98823,2.3399) -- (4.98823,2.3399) -- (5.28627,2.3399) -- (5.28627,2.3399) -- (5.58431,2.3399) -- (5.58431,2.3399) -- (5.88235,2.3399) -- (5.88235,2.3399) -- (6.18039,2.3399) -- (6.18039,2.3399) -- (6.47843,2.3399) -- (6.47843,2.3399) --
 (6.77647,2.3399) -- (6.77647,2.3399) -- (7.07451,2.3399) -- (7.07451,6.76814) -- (7.37255,6.76814) -- (7.37255,6.30013) -- (7.67059,6.30013) -- (7.67059,6.29033) -- (7.96863,6.29033) -- (7.96863,6.63501) -- (8.26667,6.63501) -- (8.26667,6.22358) --
 (8.56471,6.22358) -- (8.56471,5.89605) -- (8.86275,5.89605) -- (8.86275,6.24116) -- (9.16078,6.24116) -- (9.16078,6.27385) -- (9.45882,6.27385) -- (9.45882,5.95562) -- (9.75686,5.95562) -- (9.75686,5.39399) -- (10.0549,5.39399) -- (10.0549,5.24203)
 -- (10.3529,5.24203) -- (10.3529,5.50806) -- (10.651,5.50806) -- (10.651,5.78838) -- (10.949,5.78838) -- (10.949,5.96374) -- (11.2471,5.96374) -- (11.2471,6.02867) -- (11.5451,6.02867) -- (11.5451,6.04627) -- (11.8431,6.04627) -- (11.8431,6.04015)
 -- (12.1412,6.04015) -- (12.1412,6.00367) -- (12.4392,6.00367) -- (12.4392,5.9649) -- (12.7373,5.9649) -- (12.7373,5.92494) -- (13.0353,5.92494) -- (13.0353,5.891) -- (13.3333,5.891) -- (13.3333,5.84265) -- (13.6314,5.84265) -- (13.6314,5.803) --
 (13.9294,5.803) -- (13.9294,5.75704) -- (14.2275,5.75704) -- (14.2275,5.71956) -- (14.5255,5.71956) -- (14.5255,5.67991) -- (14.8235,5.67991) -- (14.8235,5.64147) -- (15.1216,5.64147) -- (15.1216,5.57296) -- (15.4196,5.57296) -- (15.4196,5.51433) --
 (15.7176,5.51433) -- (15.7176,5.43112) -- (16.0157,5.43112) -- (16.0157,5.33562) -- (16.3137,5.33562) -- (16.3137,5.22954) -- (16.6118,5.22954) -- (16.6118,5.09328) -- (16.9098,5.09328) -- (16.9098,4.98115) -- (17.2078,4.98115) -- (17.2078,4.82613)
 -- (17.5059,4.82613) -- (17.5059,4.73644) -- (17.8039,4.73644) -- (17.8039,4.53863) -- (18.102,4.53863) -- (18.102,4.46392) -- (18.4,4.46392);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.22353,9.54602)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (7.52157,8.65933) -- (7.52157,8.69748);
\draw [c,line width=2.5] (7.52157,8.83103) -- (7.52157,8.85126);
\foreach \P in {(7.52157,8.76426)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (7.81961,8.76573) -- (7.81961,8.79353);
\draw [c,line width=2.5] (7.81961,8.92709) -- (7.81961,8.94008);
\foreach \P in {(7.81961,8.86031)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (8.11765,8.63934) -- (8.11765,8.67955);
\draw [c,line width=2.5] (8.11765,8.81311) -- (8.11765,8.83475);
\foreach \P in {(8.11765,8.74633)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (8.41569,7.69152) -- (8.41569,7.89273);
\draw [c,line width=2.5] (8.41569,8.02629) -- (8.41569,8.13437);
\foreach \P in {(8.41569,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (8.71373,7.69152) -- (8.71373,7.89273);
\draw [c,line width=2.5] (8.71373,8.02629) -- (8.71373,8.13437);
\foreach \P in {(8.71373,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.01176,8.02627) -- (9.01176,8.15365);
\draw [c,line width=2.5] (9.01176,8.28721) -- (9.01176,8.36077);
\foreach \P in {(9.01176,8.22043)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.3098,7.95951) -- (9.3098,8.09983);
\draw [c,line width=2.5] (9.3098,8.23339) -- (9.3098,8.31355);
\foreach \P in {(9.3098,8.16661)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.60784,7.69152) -- (9.60784,7.89273);
\draw [c,line width=2.5] (9.60784,8.02629) -- (9.60784,8.13437);
\foreach \P in {(9.60784,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.90588,2.3399) -- (9.90588,6.97754);
\draw [c,line width=2.5] (9.90588,7.1111) -- (9.90588,7.39837);
\foreach \P in {(9.90588,7.04432)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.2039,7.88362) -- (10.2039,8.03967);
\draw [c,line width=2.5] (10.2039,8.17323) -- (10.2039,8.26108);
\foreach \P in {(10.2039,8.10645)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.502,7.79575) -- (10.502,7.97147);
\draw [c,line width=2.5] (10.502,8.10502) -- (10.502,8.20201);
\foreach \P in {(10.502,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.8,8.23346) -- (10.8,8.32551);
\draw [c,line width=2.5] (10.8,8.45907) -- (10.8,8.51327);
\foreach \P in {(10.8,8.39229)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.098,8.47365) -- (11.098,8.53261);
\draw [c,line width=2.5] (11.098,8.66617) -- (11.098,8.70021);
\foreach \P in {(11.098,8.59939)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.3961,8.18852) -- (11.3961,8.28766);
\draw [c,line width=2.5] (11.3961,8.42122) -- (11.3961,8.47947);
\foreach \P in {(11.3961,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.6941,8.59698) -- (11.6941,8.6417);
\draw [c,line width=2.5] (11.6941,8.77526) -- (11.6941,8.79995);
\foreach \P in {(11.6941,8.70848)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.9922,8.18852) -- (11.9922,8.28766);
\draw [c,line width=2.5] (11.9922,8.42122) -- (11.9922,8.47947);
\foreach \P in {(11.9922,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.2902,8.31355) -- (12.2902,8.39372);
\draw [c,line width=2.5] (12.2902,8.52727) -- (12.2902,8.57447);
\foreach \P in {(12.2902,8.46049)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.5882,8.52642) -- (12.5882,8.57908);
\draw [c,line width=2.5] (12.5882,8.71264) -- (12.5882,8.74259);
\foreach \P in {(12.5882,8.64586)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.8863,8.18852) -- (12.8863,8.28766);
\draw [c,line width=2.5] (12.8863,8.42122) -- (12.8863,8.47947);
\foreach \P in {(12.8863,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.1843,8.41516) -- (13.1843,8.48149);
\draw [c,line width=2.5] (13.1843,8.61505) -- (13.1843,8.65377);
\foreach \P in {(13.1843,8.54827)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.4824,8.18852) -- (13.4824,8.28766);
\draw [c,line width=2.5] (13.4824,8.42122) -- (13.4824,8.47947);
\foreach \P in {(13.4824,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.7804,7.79575) -- (13.7804,7.97147);
\draw [c,line width=2.5] (13.7804,8.10502) -- (13.7804,8.20201);
\foreach \P in {(13.7804,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.0784,7.79575) -- (14.0784,7.97147);
\draw [c,line width=2.5] (14.0784,8.10502) -- (14.0784,8.20201);
\foreach \P in {(14.0784,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.3765,7.79575) -- (14.3765,7.97147);
\draw [c,line width=2.5] (14.3765,8.10502) -- (14.3765,8.20201);
\foreach \P in {(14.3765,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.6745,7.88362) -- (14.6745,8.03967);
\draw [c,line width=2.5] (14.6745,8.17323) -- (14.6745,8.26108);
\foreach \P in {(14.6745,8.10645)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.9725,7.69152) -- (14.9725,7.89273);
\draw [c,line width=2.5] (14.9725,8.02629) -- (14.9725,8.13437);
\foreach \P in {(14.9725,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.2706,7.39837) -- (15.2706,7.68563);
\draw [c,line width=2.5] (15.2706,7.81919) -- (15.2706,7.95951);
\foreach \P in {(15.2706,7.75241)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.5686,7.69152) -- (15.5686,7.89273);
\draw [c,line width=2.5] (15.5686,8.02629) -- (15.5686,8.13437);
\foreach \P in {(15.5686,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.8667,7.16558) -- (15.8667,7.53869);
\draw [c,line width=2.5] (15.8667,7.67224) -- (15.8667,7.83825);
\foreach \P in {(15.8667,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.1647,7.5636) -- (16.1647,7.79961);
\draw [c,line width=2.5] (16.1647,7.93316) -- (16.1647,8.05519);
\foreach \P in {(16.1647,7.86638)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.4627,7.5636) -- (16.4627,7.79961);
\draw [c,line width=2.5] (16.4627,7.93316) -- (16.4627,8.05519);
\foreach \P in {(16.4627,7.86638)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.7608,7.16558) -- (16.7608,7.53869);
\draw [c,line width=2.5] (16.7608,7.67224) -- (16.7608,7.83825);
\foreach \P in {(16.7608,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.0588,7.39837) -- (17.0588,7.68563);
\draw [c,line width=2.5] (17.0588,7.81919) -- (17.0588,7.95951);
\foreach \P in {(17.0588,7.75241)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.3569,6.77116) -- (17.3569,7.33159);
\draw [c,line width=2.5] (17.3569,7.46514) -- (17.3569,7.67153);
\foreach \P in {(17.3569,7.39837)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.6549,7.16558) -- (17.6549,7.53869);
\draw [c,line width=2.5] (17.6549,7.67224) -- (17.6549,7.83825);
\foreach \P in {(17.6549,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (18.251,2.3399) -- (18.251,6.97754);
\draw [c,line width=2.5] (18.251,7.1111) -- (18.251,7.39837);
\foreach \P in {(18.251,7.04432)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.2,2.3399) -- (18.4,2.3399);
\draw [c,line width=1.8] (3.34902,2.67334) -- (3.34902,2.3399);
\draw [c,line width=1.8] (4.09412,2.50662) -- (4.09412,2.3399);
\draw [c,line width=1.8] (4.83922,2.50662) -- (4.83922,2.3399);
\draw [c,line width=1.8] (5.58431,2.50662) -- (5.58431,2.3399);
\draw [c,line width=1.8] (6.32941,2.50662) -- (6.32941,2.3399);
\draw [c,line width=1.8] (7.07451,2.67334) -- (7.07451,2.3399);
\draw [c,line width=1.8] (7.81961,2.50662) -- (7.81961,2.3399);
\draw [c,line width=1.8] (8.56471,2.50662) -- (8.56471,2.3399);
\draw [c,line width=1.8] (9.3098,2.50662) -- (9.3098,2.3399);
\draw [c,line width=1.8] (10.0549,2.50662) -- (10.0549,2.3399);
\draw [c,line width=1.8] (10.8,2.67334) -- (10.8,2.3399);
\draw [c,line width=1.8] (11.5451,2.50662) -- (11.5451,2.3399);
\draw [c,line width=1.8] (12.2902,2.50662) -- (12.2902,2.3399);
\draw [c,line width=1.8] (13.0353,2.50662) -- (13.0353,2.3399);
\draw [c,line width=1.8] (13.7804,2.50662) -- (13.7804,2.3399);
\draw [c,line width=1.8] (14.5255,2.67334) -- (14.5255,2.3399);
\draw [c,line width=1.8] (15.2706,2.50662) -- (15.2706,2.3399);
\draw [c,line width=1.8] (16.0157,2.50662) -- (16.0157,2.3399);
\draw [c,line width=1.8] (16.7608,2.50662) -- (16.7608,2.3399);
\draw [c,line width=1.8] (17.5059,2.50662) -- (17.5059,2.3399);
\draw [c,line width=1.8] (18.251,2.67334) -- (18.251,2.3399);
\draw [c,line width=1.8] (3.34902,2.67334) -- (3.34902,2.3399);
\draw [c,line width=1.8] (18.251,2.67334) -- (18.251,2.3399);
\draw [c,line width=1.8] (3.2,13.7469) -- (18.4,13.7469);
\draw [c,line width=1.8] (3.34902,13.4135) -- (3.34902,13.7469);
\draw [c,line width=1.8] (4.09412,13.5802) -- (4.09412,13.7469);
\draw [c,line width=1.8] (4.83922,13.5802) -- (4.83922,13.7469);
\draw [c,line width=1.8] (5.58431,13.5802) -- (5.58431,13.7469);
\draw [c,line width=1.8] (6.32941,13.5802) -- (6.32941,13.7469);
\draw [c,line width=1.8] (7.07451,13.4135) -- (7.07451,13.7469);
\draw [c,line width=1.8] (7.81961,13.5802) -- (7.81961,13.7469);
\draw [c,line width=1.8] (8.56471,13.5802) -- (8.56471,13.7469);
\draw [c,line width=1.8] (9.3098,13.5802) -- (9.3098,13.7469);
\draw [c,line width=1.8] (10.0549,13.5802) -- (10.0549,13.7469);
\draw [c,line width=1.8] (10.8,13.4135) -- (10.8,13.7469);
\draw [c,line width=1.8] (11.5451,13.5802) -- (11.5451,13.7469);
\draw [c,line width=1.8] (12.2902,13.5802) -- (12.2902,13.7469);
\draw [c,line width=1.8] (13.0353,13.5802) -- (13.0353,13.7469);
\draw [c,line width=1.8] (13.7804,13.5802) -- (13.7804,13.7469);
\draw [c,line width=1.8] (14.5255,13.4135) -- (14.5255,13.7469);
\draw [c,line width=1.8] (15.2706,13.5802) -- (15.2706,13.7469);
\draw [c,line width=1.8] (16.0157,13.5802) -- (16.0157,13.7469);
\draw [c,line width=1.8] (16.7608,13.5802) -- (16.7608,13.7469);
\draw [c,line width=1.8] (17.5059,13.5802) -- (17.5059,13.7469);
\draw [c,line width=1.8] (18.251,13.4135) -- (18.251,13.7469);
\draw [c,line width=1.8] (3.34902,13.4135) -- (3.34902,13.7469);
\draw [c,line width=1.8] (18.251,13.4135) -- (18.251,13.7469);
\draw [c,line width=1.8] (3.2,2.3399) -- (3.2,13.7469);
\draw [c,line width=1.8] (3.668,2.3399) -- (3.2,2.3399);
\draw [c,line width=1.8] (3.434,2.69394) -- (3.2,2.69394);
\draw [c,line width=1.8] (3.434,2.90105) -- (3.2,2.90105);
\draw [c,line width=1.8] (3.434,3.04799) -- (3.2,3.04799);
\draw [c,line width=1.8] (3.434,3.16196) -- (3.2,3.16196);
\draw [c,line width=1.8] (3.434,3.25509) -- (3.2,3.25509);
\draw [c,line width=1.8] (3.434,3.33383) -- (3.2,3.33383);
\draw [c,line width=1.8] (3.434,3.40203) -- (3.2,3.40203);
\draw [c,line width=1.8] (3.434,3.46219) -- (3.2,3.46219);
\draw [c,line width=1.8] (3.668,3.51601) -- (3.2,3.51601);
\draw [c,line width=1.8] (3.434,3.87005) -- (3.2,3.87005);
\draw [c,line width=1.8] (3.434,4.07715) -- (3.2,4.07715);
\draw [c,line width=1.8] (3.434,4.22409) -- (3.2,4.22409);
\draw [c,line width=1.8] (3.434,4.33807) -- (3.2,4.33807);
\draw [c,line width=1.8] (3.434,4.43119) -- (3.2,4.43119);
\draw [c,line width=1.8] (3.434,4.50993) -- (3.2,4.50993);
\draw [c,line width=1.8] (3.434,4.57814) -- (3.2,4.57814);
\draw [c,line width=1.8] (3.434,4.6383) -- (3.2,4.6383);
\draw [c,line width=1.8] (3.668,4.69211) -- (3.2,4.69211);
\draw [c,line width=1.8] (3.434,5.04615) -- (3.2,5.04615);
\draw [c,line width=1.8] (3.434,5.25326) -- (3.2,5.25326);
\draw [c,line width=1.8] (3.434,5.4002) -- (3.2,5.4002);
\draw [c,line width=1.8] (3.434,5.51417) -- (3.2,5.51417);
\draw [c,line width=1.8] (3.434,5.6073) -- (3.2,5.6073);
\draw [c,line width=1.8] (3.434,5.68604) -- (3.2,5.68604);
\draw [c,line width=1.8] (3.434,5.75424) -- (3.2,5.75424);
\draw [c,line width=1.8] (3.434,5.8144) -- (3.2,5.8144);
\draw [c,line width=1.8] (3.668,5.86822) -- (3.2,5.86822);
\draw [c,line width=1.8] (3.434,6.22226) -- (3.2,6.22226);
\draw [c,line width=1.8] (3.434,6.42936) -- (3.2,6.42936);
\draw [c,line width=1.8] (3.434,6.5763) -- (3.2,6.5763);
\draw [c,line width=1.8] (3.434,6.69028) -- (3.2,6.69028);
\draw [c,line width=1.8] (3.434,6.7834) -- (3.2,6.7834);
\draw [c,line width=1.8] (3.434,6.86214) -- (3.2,6.86214);
\draw [c,line width=1.8] (3.434,6.93035) -- (3.2,6.93035);
\draw [c,line width=1.8] (3.434,6.99051) -- (3.2,6.99051);
\draw [c,line width=1.8] (3.668,7.04432) -- (3.2,7.04432);
\draw [c,line width=1.8] (3.434,7.39837) -- (3.2,7.39837);
\draw [c,line width=1.8] (3.434,7.60547) -- (3.2,7.60547);
\draw [c,line width=1.8] (3.434,7.75241) -- (3.2,7.75241);
\draw [c,line width=1.8] (3.434,7.86638) -- (3.2,7.86638);
\draw [c,line width=1.8] (3.434,7.95951) -- (3.2,7.95951);
\draw [c,line width=1.8] (3.434,8.03825) -- (3.2,8.03825);
\draw [c,line width=1.8] (3.434,8.10645) -- (3.2,8.10645);
\draw [c,line width=1.8] (3.434,8.16661) -- (3.2,8.16661);
\draw [c,line width=1.8] (3.668,8.22043) -- (3.2,8.22043);
\draw [c,line width=1.8] (3.434,8.57447) -- (3.2,8.57447);
\draw [c,line width=1.8] (3.434,8.78157) -- (3.2,8.78157);
\draw [c,line width=1.8] (3.434,8.92851) -- (3.2,8.92851);
\draw [c,line width=1.8] (3.434,9.04249) -- (3.2,9.04249);
\draw [c,line width=1.8] (3.434,9.13562) -- (3.2,9.13562);
\draw [c,line width=1.8] (3.434,9.21435) -- (3.2,9.21435);
\draw [c,line width=1.8] (3.434,9.28256) -- (3.2,9.28256);
\draw [c,line width=1.8] (3.434,9.34272) -- (3.2,9.34272);
\draw [c,line width=1.8] (3.668,9.39653) -- (3.2,9.39653);
\draw [c,line width=1.8] (3.434,9.75058) -- (3.2,9.75058);
\draw [c,line width=1.8] (3.434,9.95768) -- (3.2,9.95768);
\draw [c,line width=1.8] (3.434,10.1046) -- (3.2,10.1046);
\draw [c,line width=1.8] (3.434,10.2186) -- (3.2,10.2186);
\draw [c,line width=1.8] (3.434,10.3117) -- (3.2,10.3117);
\draw [c,line width=1.8] (3.434,10.3905) -- (3.2,10.3905);
\draw [c,line width=1.8] (3.434,10.4587) -- (3.2,10.4587);
\draw [c,line width=1.8] (3.434,10.5188) -- (3.2,10.5188);
\draw [c,line width=1.8] (3.668,10.5726) -- (3.2,10.5726);
\draw [c,line width=1.8] (3.434,10.9267) -- (3.2,10.9267);
\draw [c,line width=1.8] (3.434,11.1338) -- (3.2,11.1338);
\draw [c,line width=1.8] (3.434,11.2807) -- (3.2,11.2807);
\draw [c,line width=1.8] (3.434,11.3947) -- (3.2,11.3947);
\draw [c,line width=1.8] (3.434,11.4878) -- (3.2,11.4878);
\draw [c,line width=1.8] (3.434,11.5666) -- (3.2,11.5666);
\draw [c,line width=1.8] (3.434,11.6348) -- (3.2,11.6348);
\draw [c,line width=1.8] (3.434,11.6949) -- (3.2,11.6949);
\draw [c,line width=1.8] (3.668,11.7487) -- (3.2,11.7487);
\draw [c,line width=1.8] (3.434,12.1028) -- (3.2,12.1028);
\draw [c,line width=1.8] (3.434,12.3099) -- (3.2,12.3099);
\draw [c,line width=1.8] (3.434,12.4568) -- (3.2,12.4568);
\draw [c,line width=1.8] (3.434,12.5708) -- (3.2,12.5708);
\draw [c,line width=1.8] (3.434,12.6639) -- (3.2,12.6639);
\draw [c,line width=1.8] (3.434,12.7427) -- (3.2,12.7427);
\draw [c,line width=1.8] (3.434,12.8109) -- (3.2,12.8109);
\draw [c,line width=1.8] (3.434,12.871) -- (3.2,12.871);
\draw [c,line width=1.8] (3.668,12.9248) -- (3.2,12.9248);
\draw [c,line width=1.8] (3.434,13.2789) -- (3.2,13.2789);
\draw [c,line width=1.8] (3.434,13.486) -- (3.2,13.486);
\draw [c,line width=1.8] (3.434,13.6329) -- (3.2,13.6329);
\draw [c,line width=1.8] (3.434,13.7469) -- (3.2,13.7469);
\draw [c,line width=1.8] (18.4,2.3399) -- (18.4,13.7469);
\draw [c,line width=1.8] (17.932,2.3399) -- (18.4,2.3399);
\draw [c,line width=1.8] (18.166,2.69394) -- (18.4,2.69394);
\draw [c,line width=1.8] (18.166,2.90105) -- (18.4,2.90105);
\draw [c,line width=1.8] (18.166,3.04799) -- (18.4,3.04799);
\draw [c,line width=1.8] (18.166,3.16196) -- (18.4,3.16196);
\draw [c,line width=1.8] (18.166,3.25509) -- (18.4,3.25509);
\draw [c,line width=1.8] (18.166,3.33383) -- (18.4,3.33383);
\draw [c,line width=1.8] (18.166,3.40203) -- (18.4,3.40203);
\draw [c,line width=1.8] (18.166,3.46219) -- (18.4,3.46219);
\draw [c,line width=1.8] (17.932,3.51601) -- (18.4,3.51601);
\draw [c,line width=1.8] (18.166,3.87005) -- (18.4,3.87005);
\draw [c,line width=1.8] (18.166,4.07715) -- (18.4,4.07715);
\draw [c,line width=1.8] (18.166,4.22409) -- (18.4,4.22409);
\draw [c,line width=1.8] (18.166,4.33807) -- (18.4,4.33807);
\draw [c,line width=1.8] (18.166,4.43119) -- (18.4,4.43119);
\draw [c,line width=1.8] (18.166,4.50993) -- (18.4,4.50993);
\draw [c,line width=1.8] (18.166,4.57814) -- (18.4,4.57814);
\draw [c,line width=1.8] (18.166,4.6383) -- (18.4,4.6383);
\draw [c,line width=1.8] (17.932,4.69211) -- (18.4,4.69211);
\draw [c,line width=1.8] (18.166,5.04615) -- (18.4,5.04615);
\draw [c,line width=1.8] (18.166,5.25326) -- (18.4,5.25326);
\draw [c,line width=1.8] (18.166,5.4002) -- (18.4,5.4002);
\draw [c,line width=1.8] (18.166,5.51417) -- (18.4,5.51417);
\draw [c,line width=1.8] (18.166,5.6073) -- (18.4,5.6073);
\draw [c,line width=1.8] (18.166,5.68604) -- (18.4,5.68604);
\draw [c,line width=1.8] (18.166,5.75424) -- (18.4,5.75424);
\draw [c,line width=1.8] (18.166,5.8144) -- (18.4,5.8144);
\draw [c,line width=1.8] (17.932,5.86822) -- (18.4,5.86822);
\draw [c,line width=1.8] (18.166,6.22226) -- (18.4,6.22226);
\draw [c,line width=1.8] (18.166,6.42936) -- (18.4,6.42936);
\draw [c,line width=1.8] (18.166,6.5763) -- (18.4,6.5763);
\draw [c,line width=1.8] (18.166,6.69028) -- (18.4,6.69028);
\draw [c,line width=1.8] (18.166,6.7834) -- (18.4,6.7834);
\draw [c,line width=1.8] (18.166,6.86214) -- (18.4,6.86214);
\draw [c,line width=1.8] (18.166,6.93035) -- (18.4,6.93035);
\draw [c,line width=1.8] (18.166,6.99051) -- (18.4,6.99051);
\draw [c,line width=1.8] (17.932,7.04432) -- (18.4,7.04432);
\draw [c,line width=1.8] (18.166,7.39837) -- (18.4,7.39837);
\draw [c,line width=1.8] (18.166,7.60547) -- (18.4,7.60547);
\draw [c,line width=1.8] (18.166,7.75241) -- (18.4,7.75241);
\draw [c,line width=1.8] (18.166,7.86638) -- (18.4,7.86638);
\draw [c,line width=1.8] (18.166,7.95951) -- (18.4,7.95951);
\draw [c,line width=1.8] (18.166,8.03825) -- (18.4,8.03825);
\draw [c,line width=1.8] (18.166,8.10645) -- (18.4,8.10645);
\draw [c,line width=1.8] (18.166,8.16661) -- (18.4,8.16661);
\draw [c,line width=1.8] (17.932,8.22043) -- (18.4,8.22043);
\draw [c,line width=1.8] (18.166,8.57447) -- (18.4,8.57447);
\draw [c,line width=1.8] (18.166,8.78157) -- (18.4,8.78157);
\draw [c,line width=1.8] (18.166,8.92851) -- (18.4,8.92851);
\draw [c,line width=1.8] (18.166,9.04249) -- (18.4,9.04249);
\draw [c,line width=1.8] (18.166,9.13562) -- (18.4,9.13562);
\draw [c,line width=1.8] (18.166,9.21435) -- (18.4,9.21435);
\draw [c,line width=1.8] (18.166,9.28256) -- (18.4,9.28256);
\draw [c,line width=1.8] (18.166,9.34272) -- (18.4,9.34272);
\draw [c,line width=1.8] (17.932,9.39653) -- (18.4,9.39653);
\draw [c,line width=1.8] (18.166,9.75058) -- (18.4,9.75058);
\draw [c,line width=1.8] (18.166,9.95768) -- (18.4,9.95768);
\draw [c,line width=1.8] (18.166,10.1046) -- (18.4,10.1046);
\draw [c,line width=1.8] (18.166,10.2186) -- (18.4,10.2186);
\draw [c,line width=1.8] (18.166,10.3117) -- (18.4,10.3117);
\draw [c,line width=1.8] (18.166,10.3905) -- (18.4,10.3905);
\draw [c,line width=1.8] (18.166,10.4587) -- (18.4,10.4587);
\draw [c,line width=1.8] (18.166,10.5188) -- (18.4,10.5188);
\draw [c,line width=1.8] (17.932,10.5726) -- (18.4,10.5726);
\draw [c,line width=1.8] (18.166,10.9267) -- (18.4,10.9267);
\draw [c,line width=1.8] (18.166,11.1338) -- (18.4,11.1338);
\draw [c,line width=1.8] (18.166,11.2807) -- (18.4,11.2807);
\draw [c,line width=1.8] (18.166,11.3947) -- (18.4,11.3947);
\draw [c,line width=1.8] (18.166,11.4878) -- (18.4,11.4878);
\draw [c,line width=1.8] (18.166,11.5666) -- (18.4,11.5666);
\draw [c,line width=1.8] (18.166,11.6348) -- (18.4,11.6348);
\draw [c,line width=1.8] (18.166,11.6949) -- (18.4,11.6949);
\draw [c,line width=1.8] (17.932,11.7487) -- (18.4,11.7487);
\draw [c,line width=1.8] (18.166,12.1028) -- (18.4,12.1028);
\draw [c,line width=1.8] (18.166,12.3099) -- (18.4,12.3099);
\draw [c,line width=1.8] (18.166,12.4568) -- (18.4,12.4568);
\draw [c,line width=1.8] (18.166,12.5708) -- (18.4,12.5708);
\draw [c,line width=1.8] (18.166,12.6639) -- (18.4,12.6639);
\draw [c,line width=1.8] (18.166,12.7427) -- (18.4,12.7427);
\draw [c,line width=1.8] (18.166,12.8109) -- (18.4,12.8109);
\draw [c,line width=1.8] (18.166,12.871) -- (18.4,12.871);
\draw [c,line width=1.8] (17.932,12.9248) -- (18.4,12.9248);
\draw [c,line width=1.8] (18.166,13.2789) -- (18.4,13.2789);
\draw [c,line width=1.8] (18.166,13.486) -- (18.4,13.486);
\draw [c,line width=1.8] (18.166,13.6329) -- (18.4,13.6329);


\begin{scope}[xshift=-1cm,yshift=.0cm]
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.6,10.2254) rectangle (17.6,13.1469);
\definecolor{c}{rgb}{0,0,0};

\draw [anchor= west] (13.225,12.66) node[scale=1.5, color=c, rotate=0]{data};
\draw [c,line width=2.5] (12.9125,12.3678) -- (12.9125,12.9521);
\foreach \P in {(12.9125,12.66)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}

\draw [anchor= west] (15.8151,12.66) node[scale=1.5, color=c, rotate=0]{ };
\draw [anchor= west] (13.225,11.6861) node[scale=1.5, color=c, rotate=0]{atm. $\mu$};
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (12.6938,11.6861) -- (13.1313,11.6861);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (15.8151,11.6861) node[scale=1.5, color=c, rotate=0]{$E^{-2}$ shower};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (15.2838,11.6861) -- (15.7213,11.6861);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.225,10.7123) node[scale=1.5, color=c, rotate=0]{atm. $\nu$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (12.6938,10.7123) -- (13.1313,10.7123);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (15.8151,10.7123) node[scale=1.5, color=c, rotate=0]{$E^{-2} \nu \rightarrow \mu$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (15.2838,10.7123) -- (15.7213,10.7123);
\end{scope}

\end{tikzpicture}


==> pics/plots/MuVeto/muveto_RmuVeto_pre.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (3.2,9.72889) -- (3.49804,9.72889) -- (3.49804,9.82694) -- (3.79608,9.82694) -- (3.79608,10.0782) -- (4.09412,10.0782) -- (4.09412,10.0348) -- (4.39216,10.0348) -- (4.39216,10.2261) -- (4.6902,10.2261) -- (4.6902,10.2515) --
 (4.98823,10.2515) -- (4.98823,10.4399) -- (5.28627,10.4399) -- (5.28627,10.563) -- (5.58431,10.563) -- (5.58431,10.7741) -- (5.88235,10.7741) -- (5.88235,11.121) -- (6.18039,11.121) -- (6.18039,11.8655) -- (6.47843,11.8655) -- (6.47843,12.5723) --
 (6.77647,12.5723) -- (6.77647,12.154) -- (7.07451,12.154) -- (7.07451,10.4816) -- (7.37255,10.4816) -- (7.37255,10.0934) -- (7.67059,10.0934) -- (7.67059,9.98159) -- (7.96863,9.98159) -- (7.96863,9.92978) -- (8.26667,9.92978) -- (8.26667,9.88648) --
 (8.56471,9.88648) -- (8.56471,9.90991) -- (8.86275,9.90991) -- (8.86275,9.57713) -- (9.16078,9.57713) -- (9.16078,9.15472) -- (9.45882,9.15472) -- (9.45882,8.93561) -- (9.75686,8.93561) -- (9.75686,8.73755) -- (10.0549,8.73755) -- (10.0549,8.54845)
 -- (10.3529,8.54845) -- (10.3529,8.34148) -- (10.651,8.34148) -- (10.651,8.84503) -- (10.949,8.84503) -- (10.949,8.30098) -- (11.2471,8.30098) -- (11.2471,8.97151) -- (11.5451,8.97151) -- (11.5451,8.52485) -- (11.8431,8.52485) -- (11.8431,8.94314)
 -- (12.1412,8.94314) -- (12.1412,8.80921) -- (12.4392,8.80921) -- (12.4392,9.00171) -- (12.7373,9.00171) -- (12.7373,8.54845) -- (13.0353,8.54845) -- (13.0353,8.6032) -- (13.3333,8.6032) -- (13.3333,8.53548) -- (13.6314,8.53548) -- (13.6314,8.60362)
 -- (13.9294,8.60362) -- (13.9294,8.5362) -- (14.2275,8.5362) -- (14.2275,8.34148) -- (14.5255,8.34148) -- (14.5255,8.34148) -- (14.8235,8.34148) -- (14.8235,8.34148) -- (15.1216,8.34148) -- (15.1216,8.45539) -- (15.4196,8.45539) -- (15.4196,2.33846)
 -- (15.7176,2.33846) -- (15.7176,2.33846) -- (16.0157,2.33846) -- (16.0157,7.63383) -- (16.3137,7.63383) -- (16.3137,2.33846) -- (16.6118,2.33846) -- (16.6118,2.33846) -- (16.9098,2.33846) -- (16.9098,2.33846) -- (17.2078,2.33846) --
 (17.2078,2.33846) -- (17.5059,2.33846) -- (17.5059,7.91509) -- (17.8039,7.91509) -- (17.8039,2.33846) -- (18.102,2.33846) -- (18.102,2.33846) -- (18.4,2.33846);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\mathscr L_{\mu\mathrm{Veto}}$};
\draw [anchor=base] (3.34902,1.53462) node[scale=\TickLSize, rotate=0]{$-500$};
\draw [anchor=base] (7.07451,1.53462) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor=base] (10.8,1.53462) node[scale=\TickLSize, rotate=0]{$500$};
\draw [anchor=base] (14.5255,1.53462) node[scale=\TickLSize, rotate=0]{$1000$};
\draw [anchor=base] (18.251,1.53462) node[scale=\TickLSize, rotate=0]{$1500$};
\draw [anchor= east] (0.8,13.7385) node[scale=\AxisLSize, rotate=90]{number of events in 1690 days};
\draw [anchor= east] (3.3,2.33846) node[scale=\TickLSize, rotate=0]{$10^{-4}$};
\draw [anchor= east] (3.3,3.51385) node[scale=\TickLSize, rotate=0]{$10^{-3}$};
\draw [anchor= east] (3.3,4.68923) node[scale=\TickLSize, rotate=0]{$10^{-2}$};
\draw [anchor= east] (3.3,5.86461) node[scale=\TickLSize, rotate=0]{$10^{-1}$};
\draw [anchor= east] (3.3,7.03999) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (3.3,8.21537) node[scale=\TickLSize, rotate=0]{$10$};
\draw [anchor= east] (3.3,9.39076) node[scale=\TickLSize, rotate=0]{$10^{2}$};
\draw [anchor= east] (3.3,10.5661) node[scale=\TickLSize, rotate=0]{$10^{3}$};
\draw [anchor= east] (3.3,11.7415) node[scale=\TickLSize, rotate=0]{$10^{4}$};
\draw [anchor= east] (3.3,12.9169) node[scale=\TickLSize, rotate=0]{$10^{5}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (3.2,4.13715) -- (3.49804,4.13715) -- (3.49804,4.50806) -- (3.79608,4.50806) -- (3.79608,3.81846) -- (4.09412,3.81846) -- (4.09412,4.48324) -- (4.39216,4.48324) -- (4.39216,4.64681) -- (4.6902,4.64681) -- (4.6902,5.59856) --
 (4.98823,5.59856) -- (4.98823,6.6037) -- (5.28627,6.6037) -- (5.28627,6.90655) -- (5.58431,6.90655) -- (5.58431,7.84093) -- (5.88235,7.84093) -- (5.88235,8.79462) -- (6.18039,8.79462) -- (6.18039,9.92659) -- (6.47843,9.92659) -- (6.47843,10.6985) --
 (6.77647,10.6985) -- (6.77647,10.23) -- (7.07451,10.23) -- (7.07451,9.61136) -- (7.37255,9.61136) -- (7.37255,8.68792) -- (7.67059,8.68792) -- (7.67059,8.50799) -- (7.96863,8.50799) -- (7.96863,8.76331) -- (8.26667,8.76331) -- (8.26667,8.14069) --
 (8.56471,8.14069) -- (8.56471,7.70976) -- (8.86275,7.70976) -- (8.86275,8.04159) -- (9.16078,8.04159) -- (9.16078,7.92774) -- (9.45882,7.92774) -- (9.45882,7.4404) -- (9.75686,7.4404) -- (9.75686,6.87318) -- (10.0549,6.87318) -- (10.0549,6.80461) --
 (10.3529,6.80461) -- (10.3529,7.15686) -- (10.651,7.15686) -- (10.651,7.29429) -- (10.949,7.29429) -- (10.949,7.36472) -- (11.2471,7.36472) -- (11.2471,7.32483) -- (11.5451,7.32483) -- (11.5451,7.19386) -- (11.8431,7.19386) -- (11.8431,7.13581) --
 (12.1412,7.13581) -- (12.1412,6.89163) -- (12.4392,6.89163) -- (12.4392,6.80326) -- (12.7373,6.80326) -- (12.7373,6.75387) -- (13.0353,6.75387) -- (13.0353,6.55839) -- (13.3333,6.55839) -- (13.3333,6.50968) -- (13.6314,6.50968) -- (13.6314,6.33932)
 -- (13.9294,6.33932) -- (13.9294,6.16337) -- (14.2275,6.16337) -- (14.2275,6.15691) -- (14.5255,6.15691) -- (14.5255,5.90035) -- (14.8235,5.90035) -- (14.8235,6.00535) -- (15.1216,6.00535) -- (15.1216,5.88568) -- (15.4196,5.88568) --
 (15.4196,5.73385) -- (15.7176,5.73385) -- (15.7176,5.67811) -- (16.0157,5.67811) -- (16.0157,5.30817) -- (16.3137,5.30817) -- (16.3137,5.02435) -- (16.6118,5.02435) -- (16.6118,4.94785) -- (16.9098,4.94785) -- (16.9098,4.7923) -- (17.2078,4.7923) --
 (17.2078,4.91883) -- (17.5059,4.91883) -- (17.5059,4.55114) -- (17.8039,4.55114) -- (17.8039,3.98833) -- (18.102,3.98833) -- (18.102,4.42926) -- (18.4,4.42926);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (3.2,4.33122) -- (3.49804,4.33122) -- (3.49804,4.30704) -- (3.79608,4.30704) -- (3.79608,4.41947) -- (4.09412,4.41947) -- (4.09412,4.68344) -- (4.39216,4.68344) -- (4.39216,4.81867) -- (4.6902,4.81867) -- (4.6902,4.98583) --
 (4.98823,4.98583) -- (4.98823,5.24509) -- (5.28627,5.24509) -- (5.28627,5.54656) -- (5.58431,5.54656) -- (5.58431,5.92032) -- (5.88235,5.92032) -- (5.88235,6.36648) -- (6.18039,6.36648) -- (6.18039,6.93477) -- (6.47843,6.93477) -- (6.47843,7.23134)
 -- (6.77647,7.23134) -- (6.77647,6.82294) -- (7.07451,6.82294) -- (7.07451,6.63296) -- (7.37255,6.63296) -- (7.37255,5.94695) -- (7.67059,5.94695) -- (7.67059,6.16497) -- (7.96863,6.16497) -- (7.96863,6.18744) -- (8.26667,6.18744) --
 (8.26667,5.79102) -- (8.56471,5.79102) -- (8.56471,5.7622) -- (8.86275,5.7622) -- (8.86275,6.00613) -- (9.16078,6.00613) -- (9.16078,5.95206) -- (9.45882,5.95206) -- (9.45882,5.63859) -- (9.75686,5.63859) -- (9.75686,5.2642) -- (10.0549,5.2642) --
 (10.0549,5.03017) -- (10.3529,5.03017) -- (10.3529,5.17431) -- (10.651,5.17431) -- (10.651,5.35027) -- (10.949,5.35027) -- (10.949,5.51251) -- (11.2471,5.51251) -- (11.2471,5.60679) -- (11.5451,5.60679) -- (11.5451,5.63958) -- (11.8431,5.63958) --
 (11.8431,5.66404) -- (12.1412,5.66404) -- (12.1412,5.59928) -- (12.4392,5.59928) -- (12.4392,5.58369) -- (12.7373,5.58369) -- (12.7373,5.5886) -- (13.0353,5.5886) -- (13.0353,5.55269) -- (13.3333,5.55269) -- (13.3333,5.51774) -- (13.6314,5.51774) --
 (13.6314,5.48079) -- (13.9294,5.48079) -- (13.9294,5.42759) -- (14.2275,5.42759) -- (14.2275,5.43191) -- (14.5255,5.43191) -- (14.5255,5.39297) -- (14.8235,5.39297) -- (14.8235,5.3962) -- (15.1216,5.3962) -- (15.1216,5.35407) -- (15.4196,5.35407) --
 (15.4196,5.31119) -- (15.7176,5.31119) -- (15.7176,5.24411) -- (16.0157,5.24411) -- (16.0157,5.2108) -- (16.3137,5.2108) -- (16.3137,5.11266) -- (16.6118,5.11266) -- (16.6118,5.07757) -- (16.9098,5.07757) -- (16.9098,5.01097) -- (17.2078,5.01097) --
 (17.2078,4.97551) -- (17.5059,4.97551) -- (17.5059,4.88441) -- (17.8039,4.88441) -- (17.8039,4.84912) -- (18.102,4.84912) -- (18.102,4.74252) -- (18.4,4.74252);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (3.2,2.33846) -- (3.49804,2.33846) -- (3.49804,2.7892) -- (3.79608,2.7892) -- (3.79608,3.3481) -- (4.09412,3.3481) -- (4.09412,4.11665) -- (4.39216,4.11665) -- (4.39216,3.8206) -- (4.6902,3.8206) -- (4.6902,4.03959) --
 (4.98823,4.03959) -- (4.98823,4.57693) -- (5.28627,4.57693) -- (5.28627,4.82296) -- (5.58431,4.82296) -- (5.58431,5.27325) -- (5.88235,5.27325) -- (5.88235,5.81642) -- (6.18039,5.81642) -- (6.18039,6.51407) -- (6.47843,6.51407) -- (6.47843,7.17467)
 -- (6.77647,7.17467) -- (6.77647,7.24541) -- (7.07451,7.24541) -- (7.07451,7.25822) -- (7.37255,7.25822) -- (7.37255,6.59809) -- (7.67059,6.59809) -- (7.67059,6.59115) -- (7.96863,6.59115) -- (7.96863,6.93189) -- (8.26667,6.93189) --
 (8.26667,6.52332) -- (8.56471,6.52332) -- (8.56471,6.20488) -- (8.86275,6.20488) -- (8.86275,6.54602) -- (9.16078,6.54602) -- (9.16078,6.58001) -- (9.45882,6.58001) -- (9.45882,6.26702) -- (9.75686,6.26702) -- (9.75686,5.72503) -- (10.0549,5.72503)
 -- (10.0549,5.53995) -- (10.3529,5.53995) -- (10.3529,5.80352) -- (10.651,5.80352) -- (10.651,6.08359) -- (10.949,6.08359) -- (10.949,6.25911) -- (11.2471,6.25911) -- (11.2471,6.32386) -- (11.5451,6.32386) -- (11.5451,6.34191) -- (11.8431,6.34191)
 -- (11.8431,6.33646) -- (12.1412,6.33646) -- (12.1412,6.29997) -- (12.4392,6.29997) -- (12.4392,6.26151) -- (12.7373,6.26151) -- (12.7373,6.2217) -- (13.0353,6.2217) -- (13.0353,6.18835) -- (13.3333,6.18835) -- (13.3333,6.14) -- (13.6314,6.14) --
 (13.6314,6.10069) -- (13.9294,6.10069) -- (13.9294,6.05453) -- (14.2275,6.05453) -- (14.2275,6.01746) -- (14.5255,6.01746) -- (14.5255,5.97792) -- (14.8235,5.97792) -- (14.8235,5.93991) -- (15.1216,5.93991) -- (15.1216,5.87105) -- (15.4196,5.87105)
 -- (15.4196,5.81335) -- (15.7176,5.81335) -- (15.7176,5.73017) -- (16.0157,5.73017) -- (16.0157,5.635) -- (16.3137,5.635) -- (16.3137,5.52944) -- (16.6118,5.52944) -- (16.6118,5.39333) -- (16.9098,5.39333) -- (16.9098,5.28214) -- (17.2078,5.28214)
 -- (17.2078,5.12641) -- (17.5059,5.12641) -- (17.5059,5.03806) -- (17.8039,5.03806) -- (17.8039,4.83922) -- (18.102,4.83922) -- (18.102,4.76651) -- (18.4,4.76651);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (3.2,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (3.34902,2.67169) -- (3.34902,2.33846);
\draw [c,line width=1.8] (4.09412,2.50508) -- (4.09412,2.33846);
\draw [c,line width=1.8] (4.83922,2.50508) -- (4.83922,2.33846);
\draw [c,line width=1.8] (5.58431,2.50508) -- (5.58431,2.33846);
\draw [c,line width=1.8] (6.32941,2.50508) -- (6.32941,2.33846);
\draw [c,line width=1.8] (7.07451,2.67169) -- (7.07451,2.33846);
\draw [c,line width=1.8] (7.81961,2.50508) -- (7.81961,2.33846);
\draw [c,line width=1.8] (8.56471,2.50508) -- (8.56471,2.33846);
\draw [c,line width=1.8] (9.3098,2.50508) -- (9.3098,2.33846);
\draw [c,line width=1.8] (10.0549,2.50508) -- (10.0549,2.33846);
\draw [c,line width=1.8] (10.8,2.67169) -- (10.8,2.33846);
\draw [c,line width=1.8] (11.5451,2.50508) -- (11.5451,2.33846);
\draw [c,line width=1.8] (12.2902,2.50508) -- (12.2902,2.33846);
\draw [c,line width=1.8] (13.0353,2.50508) -- (13.0353,2.33846);
\draw [c,line width=1.8] (13.7804,2.50508) -- (13.7804,2.33846);
\draw [c,line width=1.8] (14.5255,2.67169) -- (14.5255,2.33846);
\draw [c,line width=1.8] (15.2706,2.50508) -- (15.2706,2.33846);
\draw [c,line width=1.8] (16.0157,2.50508) -- (16.0157,2.33846);
\draw [c,line width=1.8] (16.7608,2.50508) -- (16.7608,2.33846);
\draw [c,line width=1.8] (17.5059,2.50508) -- (17.5059,2.33846);
\draw [c,line width=1.8] (18.251,2.67169) -- (18.251,2.33846);
\draw [c,line width=1.8] (3.34902,2.67169) -- (3.34902,2.33846);
\draw [c,line width=1.8] (18.251,2.67169) -- (18.251,2.33846);
\draw [c,line width=1.8] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.34902,13.4052) -- (3.34902,13.7385);
\draw [c,line width=1.8] (4.09412,13.5718) -- (4.09412,13.7385);
\draw [c,line width=1.8] (4.83922,13.5718) -- (4.83922,13.7385);
\draw [c,line width=1.8] (5.58431,13.5718) -- (5.58431,13.7385);
\draw [c,line width=1.8] (6.32941,13.5718) -- (6.32941,13.7385);
\draw [c,line width=1.8] (7.07451,13.4052) -- (7.07451,13.7385);
\draw [c,line width=1.8] (7.81961,13.5718) -- (7.81961,13.7385);
\draw [c,line width=1.8] (8.56471,13.5718) -- (8.56471,13.7385);
\draw [c,line width=1.8] (9.3098,13.5718) -- (9.3098,13.7385);
\draw [c,line width=1.8] (10.0549,13.5718) -- (10.0549,13.7385);
\draw [c,line width=1.8] (10.8,13.4052) -- (10.8,13.7385);
\draw [c,line width=1.8] (11.5451,13.5718) -- (11.5451,13.7385);
\draw [c,line width=1.8] (12.2902,13.5718) -- (12.2902,13.7385);
\draw [c,line width=1.8] (13.0353,13.5718) -- (13.0353,13.7385);
\draw [c,line width=1.8] (13.7804,13.5718) -- (13.7804,13.7385);
\draw [c,line width=1.8] (14.5255,13.4052) -- (14.5255,13.7385);
\draw [c,line width=1.8] (15.2706,13.5718) -- (15.2706,13.7385);
\draw [c,line width=1.8] (16.0157,13.5718) -- (16.0157,13.7385);
\draw [c,line width=1.8] (16.7608,13.5718) -- (16.7608,13.7385);
\draw [c,line width=1.8] (17.5059,13.5718) -- (17.5059,13.7385);
\draw [c,line width=1.8] (18.251,13.4052) -- (18.251,13.7385);
\draw [c,line width=1.8] (3.34902,13.4052) -- (3.34902,13.7385);
\draw [c,line width=1.8] (18.251,13.4052) -- (18.251,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (3.2,13.7385);
\draw [c,line width=1.8] (3.668,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.8] (3.434,2.69229) -- (3.2,2.69229);
\draw [c,line width=1.8] (3.434,2.89926) -- (3.2,2.89926);
\draw [c,line width=1.8] (3.434,3.04611) -- (3.2,3.04611);
\draw [c,line width=1.8] (3.434,3.16002) -- (3.2,3.16002);
\draw [c,line width=1.8] (3.434,3.25309) -- (3.2,3.25309);
\draw [c,line width=1.8] (3.434,3.33178) -- (3.2,3.33178);
\draw [c,line width=1.8] (3.434,3.39994) -- (3.2,3.39994);
\draw [c,line width=1.8] (3.434,3.46006) -- (3.2,3.46006);
\draw [c,line width=1.8] (3.668,3.51385) -- (3.2,3.51385);
\draw [c,line width=1.8] (3.434,3.86767) -- (3.2,3.86767);
\draw [c,line width=1.8] (3.434,4.07465) -- (3.2,4.07465);
\draw [c,line width=1.8] (3.434,4.2215) -- (3.2,4.2215);
\draw [c,line width=1.8] (3.434,4.3354) -- (3.2,4.3354);
\draw [c,line width=1.8] (3.434,4.42847) -- (3.2,4.42847);
\draw [c,line width=1.8] (3.434,4.50716) -- (3.2,4.50716);
\draw [c,line width=1.8] (3.434,4.57532) -- (3.2,4.57532);
\draw [c,line width=1.8] (3.434,4.63545) -- (3.2,4.63545);
\draw [c,line width=1.8] (3.668,4.68923) -- (3.2,4.68923);
\draw [c,line width=1.8] (3.434,5.04305) -- (3.2,5.04305);
\draw [c,line width=1.8] (3.434,5.25003) -- (3.2,5.25003);
\draw [c,line width=1.8] (3.434,5.39688) -- (3.2,5.39688);
\draw [c,line width=1.8] (3.434,5.51078) -- (3.2,5.51078);
\draw [c,line width=1.8] (3.434,5.60385) -- (3.2,5.60385);
\draw [c,line width=1.8] (3.434,5.68254) -- (3.2,5.68254);
\draw [c,line width=1.8] (3.434,5.7507) -- (3.2,5.7507);
\draw [c,line width=1.8] (3.434,5.81083) -- (3.2,5.81083);
\draw [c,line width=1.8] (3.668,5.86461) -- (3.2,5.86461);
\draw [c,line width=1.8] (3.434,6.21844) -- (3.2,6.21844);
\draw [c,line width=1.8] (3.434,6.42541) -- (3.2,6.42541);
\draw [c,line width=1.8] (3.434,6.57226) -- (3.2,6.57226);
\draw [c,line width=1.8] (3.434,6.68617) -- (3.2,6.68617);
\draw [c,line width=1.8] (3.434,6.77924) -- (3.2,6.77924);
\draw [c,line width=1.8] (3.434,6.85792) -- (3.2,6.85792);
\draw [c,line width=1.8] (3.434,6.92609) -- (3.2,6.92609);
\draw [c,line width=1.8] (3.434,6.98621) -- (3.2,6.98621);
\draw [c,line width=1.8] (3.668,7.03999) -- (3.2,7.03999);
\draw [c,line width=1.8] (3.434,7.39382) -- (3.2,7.39382);
\draw [c,line width=1.8] (3.434,7.60079) -- (3.2,7.60079);
\draw [c,line width=1.8] (3.434,7.74764) -- (3.2,7.74764);
\draw [c,line width=1.8] (3.434,7.86155) -- (3.2,7.86155);
\draw [c,line width=1.8] (3.434,7.95462) -- (3.2,7.95462);
\draw [c,line width=1.8] (3.434,8.03331) -- (3.2,8.03331);
\draw [c,line width=1.8] (3.434,8.10147) -- (3.2,8.10147);
\draw [c,line width=1.8] (3.434,8.16159) -- (3.2,8.16159);
\draw [c,line width=1.8] (3.668,8.21537) -- (3.2,8.21537);
\draw [c,line width=1.8] (3.434,8.5692) -- (3.2,8.5692);
\draw [c,line width=1.8] (3.434,8.77617) -- (3.2,8.77617);
\draw [c,line width=1.8] (3.434,8.92303) -- (3.2,8.92303);
\draw [c,line width=1.8] (3.434,9.03693) -- (3.2,9.03693);
\draw [c,line width=1.8] (3.434,9.13) -- (3.2,9.13);
\draw [c,line width=1.8] (3.434,9.20869) -- (3.2,9.20869);
\draw [c,line width=1.8] (3.434,9.27685) -- (3.2,9.27685);
\draw [c,line width=1.8] (3.434,9.33698) -- (3.2,9.33698);
\draw [c,line width=1.8] (3.668,9.39076) -- (3.2,9.39076);
\draw [c,line width=1.8] (3.434,9.74458) -- (3.2,9.74458);
\draw [c,line width=1.8] (3.434,9.95156) -- (3.2,9.95156);
\draw [c,line width=1.8] (3.434,10.0984) -- (3.2,10.0984);
\draw [c,line width=1.8] (3.434,10.2123) -- (3.2,10.2123);
\draw [c,line width=1.8] (3.434,10.3054) -- (3.2,10.3054);
\draw [c,line width=1.8] (3.434,10.3841) -- (3.2,10.3841);
\draw [c,line width=1.8] (3.434,10.4522) -- (3.2,10.4522);
\draw [c,line width=1.8] (3.434,10.5124) -- (3.2,10.5124);
\draw [c,line width=1.8] (3.668,10.5661) -- (3.2,10.5661);
\draw [c,line width=1.8] (3.434,10.92) -- (3.2,10.92);
\draw [c,line width=1.8] (3.434,11.1269) -- (3.2,11.1269);
\draw [c,line width=1.8] (3.434,11.2738) -- (3.2,11.2738);
\draw [c,line width=1.8] (3.434,11.3877) -- (3.2,11.3877);
\draw [c,line width=1.8] (3.434,11.4808) -- (3.2,11.4808);
\draw [c,line width=1.8] (3.434,11.5595) -- (3.2,11.5595);
\draw [c,line width=1.8] (3.434,11.6276) -- (3.2,11.6276);
\draw [c,line width=1.8] (3.434,11.6877) -- (3.2,11.6877);
\draw [c,line width=1.8] (3.668,11.7415) -- (3.2,11.7415);
\draw [c,line width=1.8] (3.434,12.0953) -- (3.2,12.0953);
\draw [c,line width=1.8] (3.434,12.3023) -- (3.2,12.3023);
\draw [c,line width=1.8] (3.434,12.4492) -- (3.2,12.4492);
\draw [c,line width=1.8] (3.434,12.5631) -- (3.2,12.5631);
\draw [c,line width=1.8] (3.434,12.6561) -- (3.2,12.6561);
\draw [c,line width=1.8] (3.434,12.7348) -- (3.2,12.7348);
\draw [c,line width=1.8] (3.434,12.803) -- (3.2,12.803);
\draw [c,line width=1.8] (3.434,12.8631) -- (3.2,12.8631);
\draw [c,line width=1.8] (3.668,12.9169) -- (3.2,12.9169);
\draw [c,line width=1.8] (3.434,13.2707) -- (3.2,13.2707);
\draw [c,line width=1.8] (3.434,13.4777) -- (3.2,13.4777);
\draw [c,line width=1.8] (3.434,13.6246) -- (3.2,13.6246);
\draw [c,line width=1.8] (3.434,13.7385) -- (3.2,13.7385);
\draw [c,line width=1.8] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.8] (17.932,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (18.166,2.69229) -- (18.4,2.69229);
\draw [c,line width=1.8] (18.166,2.89926) -- (18.4,2.89926);
\draw [c,line width=1.8] (18.166,3.04611) -- (18.4,3.04611);
\draw [c,line width=1.8] (18.166,3.16002) -- (18.4,3.16002);
\draw [c,line width=1.8] (18.166,3.25309) -- (18.4,3.25309);
\draw [c,line width=1.8] (18.166,3.33178) -- (18.4,3.33178);
\draw [c,line width=1.8] (18.166,3.39994) -- (18.4,3.39994);
\draw [c,line width=1.8] (18.166,3.46006) -- (18.4,3.46006);
\draw [c,line width=1.8] (17.932,3.51385) -- (18.4,3.51385);
\draw [c,line width=1.8] (18.166,3.86767) -- (18.4,3.86767);
\draw [c,line width=1.8] (18.166,4.07465) -- (18.4,4.07465);
\draw [c,line width=1.8] (18.166,4.2215) -- (18.4,4.2215);
\draw [c,line width=1.8] (18.166,4.3354) -- (18.4,4.3354);
\draw [c,line width=1.8] (18.166,4.42847) -- (18.4,4.42847);
\draw [c,line width=1.8] (18.166,4.50716) -- (18.4,4.50716);
\draw [c,line width=1.8] (18.166,4.57532) -- (18.4,4.57532);
\draw [c,line width=1.8] (18.166,4.63545) -- (18.4,4.63545);
\draw [c,line width=1.8] (17.932,4.68923) -- (18.4,4.68923);
\draw [c,line width=1.8] (18.166,5.04305) -- (18.4,5.04305);
\draw [c,line width=1.8] (18.166,5.25003) -- (18.4,5.25003);
\draw [c,line width=1.8] (18.166,5.39688) -- (18.4,5.39688);
\draw [c,line width=1.8] (18.166,5.51078) -- (18.4,5.51078);
\draw [c,line width=1.8] (18.166,5.60385) -- (18.4,5.60385);
\draw [c,line width=1.8] (18.166,5.68254) -- (18.4,5.68254);
\draw [c,line width=1.8] (18.166,5.7507) -- (18.4,5.7507);
\draw [c,line width=1.8] (18.166,5.81083) -- (18.4,5.81083);
\draw [c,line width=1.8] (17.932,5.86461) -- (18.4,5.86461);
\draw [c,line width=1.8] (18.166,6.21844) -- (18.4,6.21844);
\draw [c,line width=1.8] (18.166,6.42541) -- (18.4,6.42541);
\draw [c,line width=1.8] (18.166,6.57226) -- (18.4,6.57226);
\draw [c,line width=1.8] (18.166,6.68617) -- (18.4,6.68617);
\draw [c,line width=1.8] (18.166,6.77924) -- (18.4,6.77924);
\draw [c,line width=1.8] (18.166,6.85792) -- (18.4,6.85792);
\draw [c,line width=1.8] (18.166,6.92609) -- (18.4,6.92609);
\draw [c,line width=1.8] (18.166,6.98621) -- (18.4,6.98621);
\draw [c,line width=1.8] (17.932,7.03999) -- (18.4,7.03999);
\draw [c,line width=1.8] (18.166,7.39382) -- (18.4,7.39382);
\draw [c,line width=1.8] (18.166,7.60079) -- (18.4,7.60079);
\draw [c,line width=1.8] (18.166,7.74764) -- (18.4,7.74764);
\draw [c,line width=1.8] (18.166,7.86155) -- (18.4,7.86155);
\draw [c,line width=1.8] (18.166,7.95462) -- (18.4,7.95462);
\draw [c,line width=1.8] (18.166,8.03331) -- (18.4,8.03331);
\draw [c,line width=1.8] (18.166,8.10147) -- (18.4,8.10147);
\draw [c,line width=1.8] (18.166,8.16159) -- (18.4,8.16159);
\draw [c,line width=1.8] (17.932,8.21537) -- (18.4,8.21537);
\draw [c,line width=1.8] (18.166,8.5692) -- (18.4,8.5692);
\draw [c,line width=1.8] (18.166,8.77617) -- (18.4,8.77617);
\draw [c,line width=1.8] (18.166,8.92303) -- (18.4,8.92303);
\draw [c,line width=1.8] (18.166,9.03693) -- (18.4,9.03693);
\draw [c,line width=1.8] (18.166,9.13) -- (18.4,9.13);
\draw [c,line width=1.8] (18.166,9.20869) -- (18.4,9.20869);
\draw [c,line width=1.8] (18.166,9.27685) -- (18.4,9.27685);
\draw [c,line width=1.8] (18.166,9.33698) -- (18.4,9.33698);
\draw [c,line width=1.8] (17.932,9.39076) -- (18.4,9.39076);
\draw [c,line width=1.8] (18.166,9.74458) -- (18.4,9.74458);
\draw [c,line width=1.8] (18.166,9.95156) -- (18.4,9.95156);
\draw [c,line width=1.8] (18.166,10.0984) -- (18.4,10.0984);
\draw [c,line width=1.8] (18.166,10.2123) -- (18.4,10.2123);
\draw [c,line width=1.8] (18.166,10.3054) -- (18.4,10.3054);
\draw [c,line width=1.8] (18.166,10.3841) -- (18.4,10.3841);
\draw [c,line width=1.8] (18.166,10.4522) -- (18.4,10.4522);
\draw [c,line width=1.8] (18.166,10.5124) -- (18.4,10.5124);
\draw [c,line width=1.8] (17.932,10.5661) -- (18.4,10.5661);
\draw [c,line width=1.8] (18.166,10.92) -- (18.4,10.92);
\draw [c,line width=1.8] (18.166,11.1269) -- (18.4,11.1269);
\draw [c,line width=1.8] (18.166,11.2738) -- (18.4,11.2738);
\draw [c,line width=1.8] (18.166,11.3877) -- (18.4,11.3877);
\draw [c,line width=1.8] (18.166,11.4808) -- (18.4,11.4808);
\draw [c,line width=1.8] (18.166,11.5595) -- (18.4,11.5595);
\draw [c,line width=1.8] (18.166,11.6276) -- (18.4,11.6276);
\draw [c,line width=1.8] (18.166,11.6877) -- (18.4,11.6877);
\draw [c,line width=1.8] (17.932,11.7415) -- (18.4,11.7415);
\draw [c,line width=1.8] (18.166,12.0953) -- (18.4,12.0953);
\draw [c,line width=1.8] (18.166,12.3023) -- (18.4,12.3023);
\draw [c,line width=1.8] (18.166,12.4492) -- (18.4,12.4492);
\draw [c,line width=1.8] (18.166,12.5631) -- (18.4,12.5631);
\draw [c,line width=1.8] (18.166,12.6561) -- (18.4,12.6561);
\draw [c,line width=1.8] (18.166,12.7348) -- (18.4,12.7348);
\draw [c,line width=1.8] (18.166,12.803) -- (18.4,12.803);
\draw [c,line width=1.8] (18.166,12.8631) -- (18.4,12.8631);
\draw [c,line width=1.8] (17.932,12.9169) -- (18.4,12.9169);
\draw [c,line width=1.8] (18.166,13.2707) -- (18.4,13.2707);
\draw [c,line width=1.8] (18.166,13.4777) -- (18.4,13.4777);
\draw [c,line width=1.8] (18.166,13.6246) -- (18.4,13.6246);
\draw [c,line width=1.8] (18.166,13.7385) -- (18.4,13.7385);
\draw [c,dashed,line width=1.8] (7.22353,2.33846) -- (7.22353,13.7385);
\draw [c,dashed,line width=1.8] (10.0549,2.33846) -- (10.0549,13.7385);

\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.34902,9.3254)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.64706,9.43584)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(3.9451,9.54602)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(4.24314,9.70799)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(4.54118,9.83728)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(4.83922,9.94562)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(5.13725,10.0465)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(5.43529,10.1636)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(5.73333,10.3704)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(6.03137,10.7631)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(6.32941,11.5033)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(6.62745,12.0024)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(6.92549,11.319)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(7.22353,10.2864)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(7.52157,9.74802)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(7.81961,9.66152)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.11765,9.5422)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.41569,9.48107)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\foreach \P in {(8.71373,9.35947)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}

\draw [c,line width=2.5] (9.01176,8.96461) -- (9.01176,8.97571);
\draw [c,line width=2.5] (9.01176,9.10927) -- (9.01176,9.11005);
\foreach \P in {(9.01176,9.04249)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.3098,8.71518) -- (9.3098,8.74776);
\draw [c,line width=2.5] (9.3098,8.88132) -- (9.3098,8.89768);
\foreach \P in {(9.3098,8.81454)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.60784,8.08582) -- (9.60784,8.20233);
\draw [c,line width=2.5] (9.60784,8.33589) -- (9.60784,8.40371);
\foreach \P in {(9.60784,8.26911)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (9.90588,7.69152) -- (9.90588,7.89273);
\draw [c,line width=2.5] (9.90588,8.02629) -- (9.90588,8.13437);
\foreach \P in {(9.90588,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.2039,7.88362) -- (10.2039,8.03967);
\draw [c,line width=2.5] (10.2039,8.17323) -- (10.2039,8.26108);
\foreach \P in {(10.2039,8.10645)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.502,7.79575) -- (10.502,7.97147);
\draw [c,line width=2.5] (10.502,8.10502) -- (10.502,8.20201);
\foreach \P in {(10.502,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (10.8,8.23346) -- (10.8,8.32551);
\draw [c,line width=2.5] (10.8,8.45907) -- (10.8,8.51327);
\foreach \P in {(10.8,8.39229)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.098,8.47365) -- (11.098,8.53261);
\draw [c,line width=2.5] (11.098,8.66617) -- (11.098,8.70021);
\foreach \P in {(11.098,8.59939)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.3961,8.18852) -- (11.3961,8.28766);
\draw [c,line width=2.5] (11.3961,8.42122) -- (11.3961,8.47947);
\foreach \P in {(11.3961,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.6941,8.59698) -- (11.6941,8.6417);
\draw [c,line width=2.5] (11.6941,8.77526) -- (11.6941,8.79995);
\foreach \P in {(11.6941,8.70848)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (11.9922,8.18852) -- (11.9922,8.28766);
\draw [c,line width=2.5] (11.9922,8.42122) -- (11.9922,8.47947);
\foreach \P in {(11.9922,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.2902,8.31355) -- (12.2902,8.39372);
\draw [c,line width=2.5] (12.2902,8.52727) -- (12.2902,8.57447);
\foreach \P in {(12.2902,8.46049)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.5882,8.52642) -- (12.5882,8.57908);
\draw [c,line width=2.5] (12.5882,8.71264) -- (12.5882,8.74259);
\foreach \P in {(12.5882,8.64586)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (12.8863,8.18852) -- (12.8863,8.28766);
\draw [c,line width=2.5] (12.8863,8.42122) -- (12.8863,8.47947);
\foreach \P in {(12.8863,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.1843,8.41516) -- (13.1843,8.48149);
\draw [c,line width=2.5] (13.1843,8.61505) -- (13.1843,8.65377);
\foreach \P in {(13.1843,8.54827)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.4824,8.18852) -- (13.4824,8.28766);
\draw [c,line width=2.5] (13.4824,8.42122) -- (13.4824,8.47947);
\foreach \P in {(13.4824,8.35444)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (13.7804,7.79575) -- (13.7804,7.97147);
\draw [c,line width=2.5] (13.7804,8.10502) -- (13.7804,8.20201);
\foreach \P in {(13.7804,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.0784,7.79575) -- (14.0784,7.97147);
\draw [c,line width=2.5] (14.0784,8.10502) -- (14.0784,8.20201);
\foreach \P in {(14.0784,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.3765,7.79575) -- (14.3765,7.97147);
\draw [c,line width=2.5] (14.3765,8.10502) -- (14.3765,8.20201);
\foreach \P in {(14.3765,8.03825)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.6745,7.88362) -- (14.6745,8.03967);
\draw [c,line width=2.5] (14.6745,8.17323) -- (14.6745,8.26108);
\foreach \P in {(14.6745,8.10645)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (14.9725,7.69152) -- (14.9725,7.89273);
\draw [c,line width=2.5] (14.9725,8.02629) -- (14.9725,8.13437);
\foreach \P in {(14.9725,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.2706,7.39837) -- (15.2706,7.68563);
\draw [c,line width=2.5] (15.2706,7.81919) -- (15.2706,7.95951);
\foreach \P in {(15.2706,7.75241)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.5686,7.69152) -- (15.5686,7.89273);
\draw [c,line width=2.5] (15.5686,8.02629) -- (15.5686,8.13437);
\foreach \P in {(15.5686,7.95951)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (15.8667,7.16558) -- (15.8667,7.53869);
\draw [c,line width=2.5] (15.8667,7.67224) -- (15.8667,7.83825);
\foreach \P in {(15.8667,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.1647,7.5636) -- (16.1647,7.79961);
\draw [c,line width=2.5] (16.1647,7.93316) -- (16.1647,8.05519);
\foreach \P in {(16.1647,7.86638)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.4627,7.5636) -- (16.4627,7.79961);
\draw [c,line width=2.5] (16.4627,7.93316) -- (16.4627,8.05519);
\foreach \P in {(16.4627,7.86638)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (16.7608,7.16558) -- (16.7608,7.53869);
\draw [c,line width=2.5] (16.7608,7.67224) -- (16.7608,7.83825);
\foreach \P in {(16.7608,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.0588,7.39837) -- (17.0588,7.68563);
\draw [c,line width=2.5] (17.0588,7.81919) -- (17.0588,7.95951);
\foreach \P in {(17.0588,7.75241)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.3569,6.77116) -- (17.3569,7.33159);
\draw [c,line width=2.5] (17.3569,7.46514) -- (17.3569,7.67153);
\foreach \P in {(17.3569,7.39837)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (17.6549,7.16558) -- (17.6549,7.53869);
\draw [c,line width=2.5] (17.6549,7.67224) -- (17.6549,7.83825);
\foreach \P in {(17.6549,7.60547)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}
\draw [c,line width=2.5] (18.251,2.3399) -- (18.251,6.97754);
\draw [c,line width=2.5] (18.251,7.1111) -- (18.251,7.39837);
\foreach \P in {(18.251,7.04432)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}

\begin{scope}[xshift=-1cm,yshift=.0cm]
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.6,10.2254) rectangle (17.6,13.1469);
\definecolor{c}{rgb}{0,0,0};

\draw [anchor= west] (13.225,12.66) node[scale=1.5, color=c, rotate=0]{data};
\draw [c,line width=2.5] (12.9125,12.3678) -- (12.9125,12.9521);
\foreach \P in {(12.9125,12.66)}{\draw[mark options={color=c,fill=c},mark size=2.882883pt,mark=*] plot coordinates {\P};}

\draw [anchor= west] (15.8151,12.66) node[scale=1.5, color=c, rotate=0]{ };
\draw [anchor= west] (13.225,11.6861) node[scale=1.5, color=c, rotate=0]{atm. $\mu$};
\definecolor{c}{rgb}{0.6,0.6,0.6};
\draw [c,line width=2.5] (12.6938,11.6861) -- (13.1313,11.6861);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (15.8151,11.6861) node[scale=1.5, color=c, rotate=0]{$E^{-2}$ shower};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=2.5] (15.2838,11.6861) -- (15.7213,11.6861);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (13.225,10.7123) node[scale=1.5, color=c, rotate=0]{atm. $\nu$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.5] (12.6938,10.7123) -- (13.1313,10.7123);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (15.8151,10.7123) node[scale=1.5, color=c, rotate=0]{$E^{-2} \nu \rightarrow \mu$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (15.2838,10.7123) -- (15.7213,10.7123);
\end{scope}

\end{tikzpicture}


==> pics/plots/RecoPerformance/ShowerTrackAngle_NoName.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.6154);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (3.2,6.31268) -- (3.70667,6.31268) -- (3.70667,11.9204) -- (4.21333,11.9204) -- (4.21333,12.8229) -- (4.72,12.8229) -- (4.72,11.8894) -- (5.22667,11.8894) -- (5.22667,10.2869) -- (5.73333,10.2869) -- (5.73333,8.5272) --
 (6.24,8.5272) -- (6.24,7.43899) -- (6.74667,7.43899) -- (6.74667,6.53413) -- (7.25333,6.53413) -- (7.25333,5.96741) -- (7.76,5.96741) -- (7.76,5.76262) -- (8.26667,5.76262) -- (8.26667,5.22685) -- (8.77333,5.22685) -- (8.77333,5.17447) --
 (9.28,5.17447) -- (9.28,4.95064) -- (9.78667,4.95064) -- (9.78667,4.75538) -- (10.2933,4.75538) -- (10.2933,4.68632) -- (10.8,4.68632) -- (10.8,4.5625) -- (11.3067,4.5625) -- (11.3067,4.53155) -- (11.8133,4.53155) -- (11.8133,4.44582) --
 (12.32,4.44582) -- (12.32,4.27199) -- (12.8267,4.27199) -- (12.8267,4.34343) -- (13.3333,4.34343) -- (13.3333,4.33867) -- (13.84,4.33867) -- (13.84,4.31247) -- (14.3467,4.31247) -- (14.3467,4.22437) -- (14.8533,4.22437) -- (14.8533,4.29104) --
 (15.36,4.29104) -- (15.36,4.26723) -- (15.8667,4.26723) -- (15.8667,4.33867) -- (16.3733,4.33867) -- (16.3733,4.17437) -- (16.88,4.17437) -- (16.88,4.06721) -- (17.3867,4.06721) -- (17.3867,4.14579) -- (17.8933,4.14579) -- (17.8933,4.1196) --
 (18.4,4.1196);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.5] (3.2,2.33846) -- (18.4,2.33846);
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\eta / \si{\degree}$};
% \draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\angle(\mathrm{Track, Shower}) / \si{\degree}$};
\draw [c,line width=1.5] (3.2,2.67169) -- (3.2,2.33846);
\draw [c,line width=1.5] (3.70667,2.50508) -- (3.70667,2.33846);
\draw [c,line width=1.5] (4.21333,2.50508) -- (4.21333,2.33846);
\draw [c,line width=1.5] (4.72,2.50508) -- (4.72,2.33846);
\draw [c,line width=1.5] (5.22667,2.50508) -- (5.22667,2.33846);
\draw [c,line width=1.5] (5.73333,2.67169) -- (5.73333,2.33846);
\draw [c,line width=1.5] (6.24,2.50508) -- (6.24,2.33846);
\draw [c,line width=1.5] (6.74667,2.50508) -- (6.74667,2.33846);
\draw [c,line width=1.5] (7.25333,2.50508) -- (7.25333,2.33846);
\draw [c,line width=1.5] (7.76,2.50508) -- (7.76,2.33846);
\draw [c,line width=1.5] (8.26667,2.67169) -- (8.26667,2.33846);
\draw [c,line width=1.5] (8.77333,2.50508) -- (8.77333,2.33846);
\draw [c,line width=1.5] (9.28,2.50508) -- (9.28,2.33846);
\draw [c,line width=1.5] (9.78667,2.50508) -- (9.78667,2.33846);
\draw [c,line width=1.5] (10.2933,2.50508) -- (10.2933,2.33846);
\draw [c,line width=1.5] (10.8,2.67169) -- (10.8,2.33846);
\draw [c,line width=1.5] (11.3067,2.50508) -- (11.3067,2.33846);
\draw [c,line width=1.5] (11.8133,2.50508) -- (11.8133,2.33846);
\draw [c,line width=1.5] (12.32,2.50508) -- (12.32,2.33846);
\draw [c,line width=1.5] (12.8267,2.50508) -- (12.8267,2.33846);
\draw [c,line width=1.5] (13.3333,2.67169) -- (13.3333,2.33846);
\draw [c,line width=1.5] (13.84,2.50508) -- (13.84,2.33846);
\draw [c,line width=1.5] (14.3467,2.50508) -- (14.3467,2.33846);
\draw [c,line width=1.5] (14.8533,2.50508) -- (14.8533,2.33846);
\draw [c,line width=1.5] (15.36,2.50508) -- (15.36,2.33846);
\draw [c,line width=1.5] (15.8667,2.67169) -- (15.8667,2.33846);
\draw [c,line width=1.5] (16.3733,2.50508) -- (16.3733,2.33846);
\draw [c,line width=1.5] (16.88,2.50508) -- (16.88,2.33846);
\draw [c,line width=1.5] (17.3867,2.50508) -- (17.3867,2.33846);
\draw [c,line width=1.5] (17.8933,2.50508) -- (17.8933,2.33846);
\draw [c,line width=1.5] (18.4,2.67169) -- (18.4,2.33846);
\draw [anchor=base] (3.2,1.53462) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor=base] (5.73333,1.53462) node[scale=\TickLSize, rotate=0]{$5$};
\draw [anchor=base] (8.26667,1.53462) node[scale=\TickLSize, rotate=0]{$10$};
\draw [anchor=base] (10.8,1.53462) node[scale=\TickLSize, rotate=0]{$15$};
\draw [anchor=base] (13.3333,1.53462) node[scale=\TickLSize, rotate=0]{$20$};
\draw [anchor=base] (15.8667,1.53462) node[scale=\TickLSize, rotate=0]{$25$};
\draw [anchor=base] (18.4,1.53462) node[scale=\TickLSize, rotate=0]{$30$};
\draw [c,line width=1.5] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.5] (3.2,13.4052) -- (3.2,13.7385);
\draw [c,line width=1.5] (3.70667,13.5718) -- (3.70667,13.7385);
\draw [c,line width=1.5] (4.21333,13.5718) -- (4.21333,13.7385);
\draw [c,line width=1.5] (4.72,13.5718) -- (4.72,13.7385);
\draw [c,line width=1.5] (5.22667,13.5718) -- (5.22667,13.7385);
\draw [c,line width=1.5] (5.73333,13.4052) -- (5.73333,13.7385);
\draw [c,line width=1.5] (6.24,13.5718) -- (6.24,13.7385);
\draw [c,line width=1.5] (6.74667,13.5718) -- (6.74667,13.7385);
\draw [c,line width=1.5] (7.25333,13.5718) -- (7.25333,13.7385);
\draw [c,line width=1.5] (7.76,13.5718) -- (7.76,13.7385);
\draw [c,line width=1.5] (8.26667,13.4052) -- (8.26667,13.7385);
\draw [c,line width=1.5] (8.77333,13.5718) -- (8.77333,13.7385);
\draw [c,line width=1.5] (9.28,13.5718) -- (9.28,13.7385);
\draw [c,line width=1.5] (9.78667,13.5718) -- (9.78667,13.7385);
\draw [c,line width=1.5] (10.2933,13.5718) -- (10.2933,13.7385);
\draw [c,line width=1.5] (10.8,13.4052) -- (10.8,13.7385);
\draw [c,line width=1.5] (11.3067,13.5718) -- (11.3067,13.7385);
\draw [c,line width=1.5] (11.8133,13.5718) -- (11.8133,13.7385);
\draw [c,line width=1.5] (12.32,13.5718) -- (12.32,13.7385);
\draw [c,line width=1.5] (12.8267,13.5718) -- (12.8267,13.7385);
\draw [c,line width=1.5] (13.3333,13.4052) -- (13.3333,13.7385);
\draw [c,line width=1.5] (13.84,13.5718) -- (13.84,13.7385);
\draw [c,line width=1.5] (14.3467,13.5718) -- (14.3467,13.7385);
\draw [c,line width=1.5] (14.8533,13.5718) -- (14.8533,13.7385);
\draw [c,line width=1.5] (15.36,13.5718) -- (15.36,13.7385);
\draw [c,line width=1.5] (15.8667,13.4052) -- (15.8667,13.7385);
\draw [c,line width=1.5] (16.3733,13.5718) -- (16.3733,13.7385);
\draw [c,line width=1.5] (16.88,13.5718) -- (16.88,13.7385);
\draw [c,line width=1.5] (17.3867,13.5718) -- (17.3867,13.7385);
\draw [c,line width=1.5] (17.8933,13.5718) -- (17.8933,13.7385);
\draw [c,line width=1.5] (18.4,13.4052) -- (18.4,13.7385);
\draw [c,line width=1.5] (3.2,2.33846) -- (3.2,13.7385);
\draw [anchor= east] (0.8,13.7385) node[scale=\AxisLSize, rotate=90]{arbitrary normalisation};
\draw [c,line width=1.5] (3.668,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.5] (3.434,2.61486) -- (3.2,2.61486);
\draw [c,line width=1.5] (3.434,2.89126) -- (3.2,2.89126);
\draw [c,line width=1.5] (3.434,3.16766) -- (3.2,3.16766);
\draw [c,line width=1.5] (3.434,3.44406) -- (3.2,3.44406);
\draw [c,line width=1.5] (3.668,3.72046) -- (3.2,3.72046);
\draw [c,line width=1.5] (3.434,3.99686) -- (3.2,3.99686);
\draw [c,line width=1.5] (3.434,4.27326) -- (3.2,4.27326);
\draw [c,line width=1.5] (3.434,4.54967) -- (3.2,4.54967);
\draw [c,line width=1.5] (3.434,4.82607) -- (3.2,4.82607);
\draw [c,line width=1.5] (3.668,5.10247) -- (3.2,5.10247);
\draw [c,line width=1.5] (3.434,5.37887) -- (3.2,5.37887);
\draw [c,line width=1.5] (3.434,5.65527) -- (3.2,5.65527);
\draw [c,line width=1.5] (3.434,5.93167) -- (3.2,5.93167);
\draw [c,line width=1.5] (3.434,6.20807) -- (3.2,6.20807);
\draw [c,line width=1.5] (3.668,6.48447) -- (3.2,6.48447);
\draw [c,line width=1.5] (3.434,6.76087) -- (3.2,6.76087);
\draw [c,line width=1.5] (3.434,7.03727) -- (3.2,7.03727);
\draw [c,line width=1.5] (3.434,7.31367) -- (3.2,7.31367);
\draw [c,line width=1.5] (3.434,7.59007) -- (3.2,7.59007);
\draw [c,line width=1.5] (3.668,7.86647) -- (3.2,7.86647);
\draw [c,line width=1.5] (3.434,8.14287) -- (3.2,8.14287);
\draw [c,line width=1.5] (3.434,8.41927) -- (3.2,8.41927);
\draw [c,line width=1.5] (3.434,8.69567) -- (3.2,8.69567);
\draw [c,line width=1.5] (3.434,8.97207) -- (3.2,8.97207);
\draw [c,line width=1.5] (3.668,9.24847) -- (3.2,9.24847);
\draw [c,line width=1.5] (3.434,9.52487) -- (3.2,9.52487);
\draw [c,line width=1.5] (3.434,9.80128) -- (3.2,9.80128);
\draw [c,line width=1.5] (3.434,10.0777) -- (3.2,10.0777);
\draw [c,line width=1.5] (3.434,10.3541) -- (3.2,10.3541);
\draw [c,line width=1.5] (3.668,10.6305) -- (3.2,10.6305);
\draw [c,line width=1.5] (3.434,10.9069) -- (3.2,10.9069);
\draw [c,line width=1.5] (3.434,11.1833) -- (3.2,11.1833);
\draw [c,line width=1.5] (3.434,11.4597) -- (3.2,11.4597);
\draw [c,line width=1.5] (3.434,11.7361) -- (3.2,11.7361);
\draw [c,line width=1.5] (3.668,12.0125) -- (3.2,12.0125);
\draw [c,line width=1.5] (3.434,12.2889) -- (3.2,12.2889);
\draw [c,line width=1.5] (3.434,12.5653) -- (3.2,12.5653);
\draw [c,line width=1.5] (3.434,12.8417) -- (3.2,12.8417);
\draw [c,line width=1.5] (3.434,13.1181) -- (3.2,13.1181);
\draw [c,line width=1.5] (3.668,13.3945) -- (3.2,13.3945);
\draw [c,line width=1.5] (3.668,13.3945) -- (3.2,13.3945);
\draw [c,line width=1.5] (3.434,13.6709) -- (3.2,13.6709);
\draw [anchor= east] (2.9,2.33846) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.72046) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (2.9,5.10247) node[scale=\TickLSize, rotate=0]{$2$};
\draw [anchor= east] (2.9,6.48447) node[scale=\TickLSize, rotate=0]{$3$};
\draw [anchor= east] (2.9,7.86647) node[scale=\TickLSize, rotate=0]{$4$};
\draw [anchor= east] (2.9,9.24847) node[scale=\TickLSize, rotate=0]{$5$};
\draw [anchor= east] (2.9,10.6305) node[scale=\TickLSize, rotate=0]{$6$};
\draw [anchor= east] (2.9,12.0125) node[scale=\TickLSize, rotate=0]{$7$};
\draw [anchor= east] (2.9,13.3945) node[scale=\TickLSize, rotate=0]{$8$};
\draw [c,line width=1.5] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.5] (17.932,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.5] (18.166,2.61486) -- (18.4,2.61486);
\draw [c,line width=1.5] (18.166,2.89126) -- (18.4,2.89126);
\draw [c,line width=1.5] (18.166,3.16766) -- (18.4,3.16766);
\draw [c,line width=1.5] (18.166,3.44406) -- (18.4,3.44406);
\draw [c,line width=1.5] (17.932,3.72046) -- (18.4,3.72046);
\draw [c,line width=1.5] (18.166,3.99686) -- (18.4,3.99686);
\draw [c,line width=1.5] (18.166,4.27326) -- (18.4,4.27326);
\draw [c,line width=1.5] (18.166,4.54967) -- (18.4,4.54967);
\draw [c,line width=1.5] (18.166,4.82607) -- (18.4,4.82607);
\draw [c,line width=1.5] (17.932,5.10247) -- (18.4,5.10247);
\draw [c,line width=1.5] (18.166,5.37887) -- (18.4,5.37887);
\draw [c,line width=1.5] (18.166,5.65527) -- (18.4,5.65527);
\draw [c,line width=1.5] (18.166,5.93167) -- (18.4,5.93167);
\draw [c,line width=1.5] (18.166,6.20807) -- (18.4,6.20807);
\draw [c,line width=1.5] (17.932,6.48447) -- (18.4,6.48447);
\draw [c,line width=1.5] (18.166,6.76087) -- (18.4,6.76087);
\draw [c,line width=1.5] (18.166,7.03727) -- (18.4,7.03727);
\draw [c,line width=1.5] (18.166,7.31367) -- (18.4,7.31367);
\draw [c,line width=1.5] (18.166,7.59007) -- (18.4,7.59007);
\draw [c,line width=1.5] (17.932,7.86647) -- (18.4,7.86647);
\draw [c,line width=1.5] (18.166,8.14287) -- (18.4,8.14287);
\draw [c,line width=1.5] (18.166,8.41927) -- (18.4,8.41927);
\draw [c,line width=1.5] (18.166,8.69567) -- (18.4,8.69567);
\draw [c,line width=1.5] (18.166,8.97207) -- (18.4,8.97207);
\draw [c,line width=1.5] (17.932,9.24847) -- (18.4,9.24847);
\draw [c,line width=1.5] (18.166,9.52487) -- (18.4,9.52487);
\draw [c,line width=1.5] (18.166,9.80128) -- (18.4,9.80128);
\draw [c,line width=1.5] (18.166,10.0777) -- (18.4,10.0777);
\draw [c,line width=1.5] (18.166,10.3541) -- (18.4,10.3541);
\draw [c,line width=1.5] (17.932,10.6305) -- (18.4,10.6305);
\draw [c,line width=1.5] (18.166,10.9069) -- (18.4,10.9069);
\draw [c,line width=1.5] (18.166,11.1833) -- (18.4,11.1833);
\draw [c,line width=1.5] (18.166,11.4597) -- (18.4,11.4597);
\draw [c,line width=1.5] (18.166,11.7361) -- (18.4,11.7361);
\draw [c,line width=1.5] (17.932,12.0125) -- (18.4,12.0125);
\draw [c,line width=1.5] (18.166,12.2889) -- (18.4,12.2889);
\draw [c,line width=1.5] (18.166,12.5653) -- (18.4,12.5653);
\draw [c,line width=1.5] (18.166,12.8417) -- (18.4,12.8417);
\draw [c,line width=1.5] (18.166,13.1181) -- (18.4,13.1181);
\draw [c,line width=1.5] (17.932,13.3945) -- (18.4,13.3945);
\draw [c,line width=1.5] (17.932,13.3945) -- (18.4,13.3945);
\draw [c,line width=1.5] (18.166,13.6709) -- (18.4,13.6709);
\definecolor{c}{rgb}{0.8,0,1};
\draw [c,line width=2.5] (3.2,6.12933) -- (3.70667,6.12933) -- (3.70667,11.387) -- (4.21333,11.387) -- (4.21333,12.0918) -- (4.72,12.0918) -- (4.72,10.9084) -- (5.22667,10.9084) -- (5.22667,8.97724) -- (5.73333,8.97724) -- (5.73333,6.85321) --
 (6.24,6.85321) -- (6.24,5.63166) -- (6.74667,5.63166) -- (6.74667,4.64346) -- (7.25333,4.64346) -- (7.25333,4.04102) -- (7.76,4.04102) -- (7.76,3.73622) -- (8.26667,3.73622) -- (8.26667,3.40286) -- (8.77333,3.40286) -- (8.77333,3.26951) --
 (9.28,3.26951) -- (9.28,3.21712) -- (9.78667,3.21712) -- (9.78667,3.05758) -- (10.2933,3.05758) -- (10.2933,3.09806) -- (10.8,3.09806) -- (10.8,2.9671) -- (11.3067,2.9671) -- (11.3067,2.9671) -- (11.8133,2.9671) -- (11.8133,2.91233) --
 (12.32,2.91233) -- (12.32,2.91709) -- (12.8267,2.91709) -- (12.8267,3.0052) -- (13.3333,3.0052) -- (13.3333,2.92424) -- (13.84,2.92424) -- (13.84,2.98615) -- (14.3467,2.98615) -- (14.3467,2.86233) -- (14.8533,2.86233) -- (14.8533,2.90519) --
 (15.36,2.90519) -- (15.36,2.90995) -- (15.8667,2.90995) -- (15.8667,2.97662) -- (16.3733,2.97662) -- (16.3733,2.93138) -- (16.88,2.93138) -- (16.88,2.94329) -- (17.3867,2.94329) -- (17.3867,2.89804) -- (17.8933,2.89804) -- (17.8933,2.90042) --
 (18.4,2.90042);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in
 {(3.45333,6.34074),(3.96,11.7762),(4.46667,12.7021),(4.97333,11.7554),(5.48,9.88558),(5.98667,8.6708),(6.49333,7.54999),(7,6.62682),(7.50667,5.99386),(8.01333,5.73819),(8.52,5.29595),(9.02667,5.21994),(9.53333,5.0541),(10.04,4.87305),(10.5467,4.7334
7),(11.0533,4.5621),(11.56,4.59251),(12.0667,4.48195),(12.5733,4.47504),(13.08,4.31058),(13.5867,4.33684),(14.0933,4.25115),(14.6,4.31196),(15.1067,4.14888),(15.6133,4.15579),(16.12,4.19449),(16.6267,4.22213),(17.1333,4.13645),(17.64,4.15718),(18.146
7,4.13783)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10,10.2308) rectangle (17,12.4231);
\draw [anchor=base west] (8.8,11.8933) node[scale=2, rotate=0]{Data};
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.,12.0577)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=triangle*] plot coordinates {\P};}
\draw [anchor=base west] (8.8,11.1625) node[scale=2, rotate=0]{atm. muons};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=2.5] (7.5,11.3269) -- (8.5,11.3269);
\draw [anchor=base west] (8.8,10.4317) node[scale=2, rotate=0]
                    {atm. muons, $\xi_\mathrm{track} < \unit{5}{\degree}$};
\definecolor{c}{rgb}{0.8,0,1};
\draw [c,line width=2.5] (7.5,10.5962) -- (8.5,10.5962);

\end{tikzpicture}


==> pics/plots/RecoPerformance/median_DeltaL_emuNC.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [c,dotted,line width=0.9] (18.4,2.33723) -- (3.2,2.33723);
\draw [c,dotted,line width=0.9] (18.4,4.23623) -- (3.2,4.23623);
\draw [c,dotted,line width=0.9] (18.4,6.13523) -- (3.2,6.13523);
\draw [c,dotted,line width=0.9] (18.4,8.03422) -- (3.2,8.03422);
\draw [c,dotted,line width=0.9] (18.4,9.93322) -- (3.2,9.93322);
\draw [c,dotted,line width=0.9] (18.4,11.8322) -- (3.2,11.8322);
\draw [c,dotted,line width=0.9] (18.4,13.7312) -- (3.2,13.7312);
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [anchor= east] (18.4,0.584307) node[scale=\AxisLSize, color=c, rotate=0]{$\log_{10}(E_\nu / \si{GeV})$};
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (3.88245,2.50376) -- (3.88245,2.33723);
\draw [c,line width=1.8] (4.37878,2.50376) -- (4.37878,2.33723);
\draw [c,line width=1.8] (4.8751,2.50376) -- (4.8751,2.33723);
\draw [c,line width=1.8] (5.37143,2.50376) -- (5.37143,2.33723);
\draw [c,line width=1.8] (5.86775,2.67028) -- (5.86775,2.33723);
\draw [c,line width=1.8] (6.36408,2.50376) -- (6.36408,2.33723);
\draw [c,line width=1.8] (6.86041,2.50376) -- (6.86041,2.33723);
\draw [c,line width=1.8] (7.35673,2.50376) -- (7.35673,2.33723);
\draw [c,line width=1.8] (7.85306,2.50376) -- (7.85306,2.33723);
\draw [c,line width=1.8] (8.34939,2.67028) -- (8.34939,2.33723);
\draw [c,line width=1.8] (8.84571,2.50376) -- (8.84571,2.33723);
\draw [c,line width=1.8] (9.34204,2.50376) -- (9.34204,2.33723);
\draw [c,line width=1.8] (9.83837,2.50376) -- (9.83837,2.33723);
\draw [c,line width=1.8] (10.3347,2.50376) -- (10.3347,2.33723);
\draw [c,line width=1.8] (10.831,2.67028) -- (10.831,2.33723);
\draw [c,line width=1.8] (11.3273,2.50376) -- (11.3273,2.33723);
\draw [c,line width=1.8] (11.8237,2.50376) -- (11.8237,2.33723);
\draw [c,line width=1.8] (12.32,2.50376) -- (12.32,2.33723);
\draw [c,line width=1.8] (12.8163,2.50376) -- (12.8163,2.33723);
\draw [c,line width=1.8] (13.3127,2.67028) -- (13.3127,2.33723);
\draw [c,line width=1.8] (13.809,2.50376) -- (13.809,2.33723);
\draw [c,line width=1.8] (14.3053,2.50376) -- (14.3053,2.33723);
\draw [c,line width=1.8] (14.8016,2.50376) -- (14.8016,2.33723);
\draw [c,line width=1.8] (15.298,2.50376) -- (15.298,2.33723);
\draw [c,line width=1.8] (15.7943,2.67028) -- (15.7943,2.33723);
\draw [c,line width=1.8] (16.2906,2.50376) -- (16.2906,2.33723);
\draw [c,line width=1.8] (16.7869,2.50376) -- (16.7869,2.33723);
\draw [c,line width=1.8] (17.2833,2.50376) -- (17.2833,2.33723);
\draw [c,line width=1.8] (17.7796,2.50376) -- (17.7796,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [anchor=base] (3.38612,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor=base] (5.86775,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor=base] (8.34939,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor=base] (10.831,1.53381) node[scale=\TickLSize, color=c, rotate=0] {$5$};
\draw [anchor=base] (13.3127,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor=base] (15.7943,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$7$};
\draw [anchor=base] (18.2759,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (3.88245,13.5647) -- (3.88245,13.7312);
\draw [c,line width=1.8] (4.37878,13.5647) -- (4.37878,13.7312);
\draw [c,line width=1.8] (4.8751,13.5647) -- (4.8751,13.7312);
\draw [c,line width=1.8] (5.37143,13.5647) -- (5.37143,13.7312);
\draw [c,line width=1.8] (5.86775,13.3982) -- (5.86775,13.7312);
\draw [c,line width=1.8] (6.36408,13.5647) -- (6.36408,13.7312);
\draw [c,line width=1.8] (6.86041,13.5647) -- (6.86041,13.7312);
\draw [c,line width=1.8] (7.35673,13.5647) -- (7.35673,13.7312);
\draw [c,line width=1.8] (7.85306,13.5647) -- (7.85306,13.7312);
\draw [c,line width=1.8] (8.34939,13.3982) -- (8.34939,13.7312);
\draw [c,line width=1.8] (8.84571,13.5647) -- (8.84571,13.7312);
\draw [c,line width=1.8] (9.34204,13.5647) -- (9.34204,13.7312);
\draw [c,line width=1.8] (9.83837,13.5647) -- (9.83837,13.7312);
\draw [c,line width=1.8] (10.3347,13.5647) -- (10.3347,13.7312);
\draw [c,line width=1.8] (10.831,13.3982) -- (10.831,13.7312);
\draw [c,line width=1.8] (11.3273,13.5647) -- (11.3273,13.7312);
\draw [c,line width=1.8] (11.8237,13.5647) -- (11.8237,13.7312);
\draw [c,line width=1.8] (12.32,13.5647) -- (12.32,13.7312);
\draw [c,line width=1.8] (12.8163,13.5647) -- (12.8163,13.7312);
\draw [c,line width=1.8] (13.3127,13.3982) -- (13.3127,13.7312);
\draw [c,line width=1.8] (13.809,13.5647) -- (13.809,13.7312);
\draw [c,line width=1.8] (14.3053,13.5647) -- (14.3053,13.7312);
\draw [c,line width=1.8] (14.8016,13.5647) -- (14.8016,13.7312);
\draw [c,line width=1.8] (15.298,13.5647) -- (15.298,13.7312);
\draw [c,line width=1.8] (15.7943,13.3982) -- (15.7943,13.7312);
\draw [c,line width=1.8] (16.2906,13.5647) -- (16.2906,13.7312);
\draw [c,line width=1.8] (16.7869,13.5647) -- (16.7869,13.7312);
\draw [c,line width=1.8] (17.2833,13.5647) -- (17.2833,13.7312);
\draw [c,line width=1.8] (17.7796,13.5647) -- (17.7796,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [anchor= east] (0.8,13.7312) node[scale=\AxisLSize, color=c, rotate=90]{median $\Delta L/\si{\metre}$};
\draw [c,line width=1.8] (3.668,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.434,2.81198) -- (3.2,2.81198);
\draw [c,line width=1.8] (3.434,3.28673) -- (3.2,3.28673);
\draw [c,line width=1.8] (3.434,3.76148) -- (3.2,3.76148);
\draw [c,line width=1.8] (3.668,4.23623) -- (3.2,4.23623);
\draw [c,line width=1.8] (3.434,4.71098) -- (3.2,4.71098);
\draw [c,line width=1.8] (3.434,5.18573) -- (3.2,5.18573);
\draw [c,line width=1.8] (3.434,5.66048) -- (3.2,5.66048);
\draw [c,line width=1.8] (3.668,6.13523) -- (3.2,6.13523);
\draw [c,line width=1.8] (3.434,6.60997) -- (3.2,6.60997);
\draw [c,line width=1.8] (3.434,7.08472) -- (3.2,7.08472);
\draw [c,line width=1.8] (3.434,7.55947) -- (3.2,7.55947);
\draw [c,line width=1.8] (3.668,8.03422) -- (3.2,8.03422);
\draw [c,line width=1.8] (3.434,8.50897) -- (3.2,8.50897);
\draw [c,line width=1.8] (3.434,8.98372) -- (3.2,8.98372);
\draw [c,line width=1.8] (3.434,9.45847) -- (3.2,9.45847);
\draw [c,line width=1.8] (3.668,9.93322) -- (3.2,9.93322);
\draw [c,line width=1.8] (3.434,10.408) -- (3.2,10.408);
\draw [c,line width=1.8] (3.434,10.8827) -- (3.2,10.8827);
\draw [c,line width=1.8] (3.434,11.3575) -- (3.2,11.3575);
\draw [c,line width=1.8] (3.668,11.8322) -- (3.2,11.8322);
\draw [c,line width=1.8] (3.434,12.307) -- (3.2,12.307);
\draw [c,line width=1.8] (3.434,12.7817) -- (3.2,12.7817);
\draw [c,line width=1.8] (3.434,13.2565) -- (3.2,13.2565);
\draw [c,line width=1.8] (3.668,13.7312) -- (3.2,13.7312);
\draw [anchor= east] (2.9,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= east] (2.9,4.23623) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor= east] (2.9,6.13523) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor= east] (2.9,8.03422) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor= east] (2.9,9.93322) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [anchor= east] (2.9,11.8322) node[scale=\TickLSize, color=c, rotate=0]{$10$};
\draw [anchor= east] (2.9,13.7312) node[scale=\TickLSize, color=c, rotate=0]{$12$};
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (17.932,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (18.166,2.81198) -- (18.4,2.81198);
\draw [c,line width=1.8] (18.166,3.28673) -- (18.4,3.28673);
\draw [c,line width=1.8] (18.166,3.76148) -- (18.4,3.76148);
\draw [c,line width=1.8] (17.932,4.23623) -- (18.4,4.23623);
\draw [c,line width=1.8] (18.166,4.71098) -- (18.4,4.71098);
\draw [c,line width=1.8] (18.166,5.18573) -- (18.4,5.18573);
\draw [c,line width=1.8] (18.166,5.66048) -- (18.4,5.66048);
\draw [c,line width=1.8] (17.932,6.13523) -- (18.4,6.13523);
\draw [c,line width=1.8] (18.166,6.60997) -- (18.4,6.60997);
\draw [c,line width=1.8] (18.166,7.08472) -- (18.4,7.08472);
\draw [c,line width=1.8] (18.166,7.55947) -- (18.4,7.55947);
\draw [c,line width=1.8] (17.932,8.03422) -- (18.4,8.03422);
\draw [c,line width=1.8] (18.166,8.50897) -- (18.4,8.50897);
\draw [c,line width=1.8] (18.166,8.98372) -- (18.4,8.98372);
\draw [c,line width=1.8] (18.166,9.45847) -- (18.4,9.45847);
\draw [c,line width=1.8] (17.932,9.93322) -- (18.4,9.93322);
\draw [c,line width=1.8] (18.166,10.408) -- (18.4,10.408);
\draw [c,line width=1.8] (18.166,10.8827) -- (18.4,10.8827);
\draw [c,line width=1.8] (18.166,11.3575) -- (18.4,11.3575);
\draw [c,line width=1.8] (17.932,11.8322) -- (18.4,11.8322);
\draw [c,line width=1.8] (18.166,12.307) -- (18.4,12.307);
\draw [c,line width=1.8] (18.166,12.7817) -- (18.4,12.7817);
\draw [c,line width=1.8] (18.166,13.2565) -- (18.4,13.2565);
\draw [c,line width=1.8] (17.932,13.7312) -- (18.4,13.7312);
\definecolor{c}{rgb}{.85,0.65,0};
\begin{scope}[opacity=0]
% \draw [c,line width=1.8] (3.2,11.936) -- (3.82041,9.15559);
% \draw [c,line width=1.8] (3.82041,9.15559) -- (5.06122,7.44454) -- (6.30204,7.01677) -- (7.54286,7.15936) -- (8.78367,7.30195) -- (10.0245,7.8723) -- (11.2653,8.15748) -- (12.5061,8.58524) -- (13.7469,8.72783) -- (14.9878,9.15559) --
%  (16.2286,10.1537) -- (17.4694,10.5815);
\foreach \P in {(3.82041,9.15559),(5.06122,7.44454),(6.30204,7.01677),(7.54286,7.15936),(8.78367,7.30195),(10.0245,7.8723),(11.2653,8.15748),(12.5061,8.58524),(13.7469,8.72783),(14.9878,9.15559),(16.2286,10.1537),(17.4694,10.5815)}{\draw[mark
 options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}
% \draw [c,line width=1.8] (3.78034,9.15559) -- (3.38612,9.15559);
% \draw [c,line width=1.8] (3.38612,9.15559) -- (3.38612,9.15559);
% \draw [c,line width=1.8] (3.86047,9.15559) -- (4.62694,9.15559);
% \draw [c,line width=1.8] (4.62694,9.15559) -- (4.62694,9.15559);
\draw [c,line width=1.8] (3.82041,9.22237) -- (3.82041,13.7469);
\draw [c,line width=1.8] (3.82041,13.7469) -- (3.82041,13.7469);
\draw [c,line width=1.8] (3.82041,9.08881) -- (3.82041,2.3399);
\draw [c,line width=1.8] (3.82041,2.3399) -- (3.82041,2.3399);
% \draw [c,line width=1.8] (5.02116,7.44454) -- (4.62694,7.44454);
% \draw [c,line width=1.8] (4.62694,7.44454) -- (4.62694,7.44454);
% \draw [c,line width=1.8] (5.10129,7.44454) -- (5.86775,7.44454);
% \draw [c,line width=1.8] (5.86775,7.44454) -- (5.86775,7.44454);
\draw [c,line width=1.8] (5.06122,7.51132) -- (5.06122,13.7469);
\draw [c,line width=1.8] (5.06122,13.7469) -- (5.06122,13.7469);
\draw [c,line width=1.8] (5.06122,7.37776) -- (5.06122,3.31425);
\draw [c,line width=1.8] (5.06122,3.31425) -- (5.06122,3.31425);
% \draw [c,line width=1.8] (6.26197,7.01677) -- (5.86775,7.01677);
% \draw [c,line width=1.8] (5.86775,7.01677) -- (5.86775,7.01677);
% \draw [c,line width=1.8] (6.34211,7.01677) -- (7.10857,7.01677);
% \draw [c,line width=1.8] (7.10857,7.01677) -- (7.10857,7.01677);
\draw [c,line width=1.8] (6.30204,7.08355) -- (6.30204,13.7469);
\draw [c,line width=1.8] (6.30204,13.7469) -- (6.30204,13.7469);
\draw [c,line width=1.8] (6.30204,6.95) -- (6.30204,4.59754);
\draw [c,line width=1.8] (6.30204,4.59754) -- (6.30204,4.59754);
% \draw [c,line width=1.8] (7.50279,7.15936) -- (7.10857,7.15936);
% \draw [c,line width=1.8] (7.10857,7.15936) -- (7.10857,7.15936);
% \draw [c,line width=1.8] (7.58292,7.15936) -- (8.34939,7.15936);
% \draw [c,line width=1.8] (8.34939,7.15936) -- (8.34939,7.15936);
\draw [c,line width=1.8] (7.54286,7.22614) -- (7.54286,13.7469);
\draw [c,line width=1.8] (7.54286,13.7469) -- (7.54286,13.7469);
\draw [c,line width=1.8] (7.54286,7.09258) -- (7.54286,5.16789);
\draw [c,line width=1.8] (7.54286,5.16789) -- (7.54286,5.16789);
% \draw [c,line width=1.8] (8.74361,7.30195) -- (8.34939,7.30195);
% \draw [c,line width=1.8] (8.34939,7.30195) -- (8.34939,7.30195);
% \draw [c,line width=1.8] (8.82374,7.30195) -- (9.5902,7.30195);
% \draw [c,line width=1.8] (9.5902,7.30195) -- (9.5902,7.30195);
\draw [c,line width=1.8] (8.78367,7.36873) -- (8.78367,12.2973);
\draw [c,line width=1.8] (8.78367,12.2973) -- (8.78367,12.2973);
\draw [c,line width=1.8] (8.78367,7.23517) -- (8.78367,5.73824);
\draw [c,line width=1.8] (8.78367,5.73824) -- (8.78367,5.73824);
% \draw [c,line width=1.8] (9.98442,7.8723) -- (9.5902,7.8723);
% \draw [c,line width=1.8] (9.5902,7.8723) -- (9.5902,7.8723);
% \draw [c,line width=1.8] (10.0646,7.8723) -- (10.831,7.8723);
% \draw [c,line width=1.8] (10.831,7.8723) -- (10.831,7.8723);
\draw [c,line width=1.8] (10.0245,7.93908) -- (10.0245,11.7269);
\draw [c,line width=1.8] (10.0245,11.7269) -- (10.0245,11.7269);
\draw [c,line width=1.8] (10.0245,7.80552) -- (10.0245,6.166);
\draw [c,line width=1.8] (10.0245,6.166) -- (10.0245,6.166);
% \draw [c,line width=1.8] (11.2252,8.15748) -- (10.831,8.15748);
% \draw [c,line width=1.8] (10.831,8.15748) -- (10.831,8.15748);
% \draw [c,line width=1.8] (11.3054,8.15748) -- (12.0718,8.15748);
% \draw [c,line width=1.8] (12.0718,8.15748) -- (12.0718,8.15748);
% \draw [c,line width=1.8] (11.2653,8.22425) -- (11.2653,12.2973);
\draw [c,line width=1.8] (11.2653,12.2973) -- (11.2653,12.2973);
\draw [c,line width=1.8] (11.2653,8.0907) -- (11.2653,6.30859);
\draw [c,line width=1.8] (11.2653,6.30859) -- (11.2653,6.30859);
% \draw [c,line width=1.8] (12.4661,8.58524) -- (12.0718,8.58524);
% \draw [c,line width=1.8] (12.0718,8.58524) -- (12.0718,8.58524);
% \draw [c,line width=1.8] (12.5462,8.58524) -- (13.3127,8.58524);
% \draw [c,line width=1.8] (13.3127,8.58524) -- (13.3127,8.58524);
\draw [c,line width=1.8] (12.5061,8.65202) -- (12.5061,12.725);
\draw [c,line width=1.8] (12.5061,12.725) -- (12.5061,12.725);
\draw [c,line width=1.8] (12.5061,8.51846) -- (12.5061,6.73635);
\draw [c,line width=1.8] (12.5061,6.73635) -- (12.5061,6.73635);
% \draw [c,line width=1.8] (13.7069,8.72783) -- (13.3127,8.72783);
% \draw [c,line width=1.8] (13.3127,8.72783) -- (13.3127,8.72783);
% \draw [c,line width=1.8] (13.787,8.72783) -- (14.5535,8.72783);
% \draw [c,line width=1.8] (14.5535,8.72783) -- (14.5535,8.72783);
\draw [c,line width=1.8] (13.7469,8.7946) -- (13.7469,11.4417);
\draw [c,line width=1.8] (13.7469,11.4417) -- (13.7469,11.4417);
\draw [c,line width=1.8] (13.7469,8.66105) -- (13.7469,6.87894);
\draw [c,line width=1.8] (13.7469,6.87894) -- (13.7469,6.87894);
% \draw [c,line width=1.8] (14.9477,9.15559) -- (14.5535,9.15559);
% \draw [c,line width=1.8] (14.5535,9.15559) -- (14.5535,9.15559);
% \draw [c,line width=1.8] (15.0278,9.15559) -- (15.7943,9.15559);
% \draw [c,line width=1.8] (15.7943,9.15559) -- (15.7943,9.15559);
\draw [c,line width=1.8] (14.9878,9.22237) -- (14.9878,11.7269);
\draw [c,line width=1.8] (14.9878,11.7269) -- (14.9878,11.7269);
\draw [c,line width=1.8] (14.9878,9.08881) -- (14.9878,7.3067);
\draw [c,line width=1.8] (14.9878,7.3067) -- (14.9878,7.3067);
% \draw [c,line width=1.8] (16.1885,10.1537) -- (15.7943,10.1537);
% \draw [c,line width=1.8] (15.7943,10.1537) -- (15.7943,10.1537);
% \draw [c,line width=1.8] (16.2686,10.1537) -- (17.0351,10.1537);
% \draw [c,line width=1.8] (17.0351,10.1537) -- (17.0351,10.1537);
\draw [c,line width=1.8] (16.2286,10.2205) -- (16.2286,12.5824);
\draw [c,line width=1.8] (16.2286,12.5824) -- (16.2286,12.5824);
\draw [c,line width=1.8] (16.2286,10.0869) -- (16.2286,7.44929);
\draw [c,line width=1.8] (16.2286,7.44929) -- (16.2286,7.44929);
% \draw [c,line width=1.8] (17.4293,10.5815) -- (17.0351,10.5815);
% \draw [c,line width=1.8] (17.0351,10.5815) -- (17.0351,10.5815);
% \draw [c,line width=1.8] (17.5095,10.5815) -- (18.2759,10.5815);
% \draw [c,line width=1.8] (18.2759,10.5815) -- (18.2759,10.5815);
\draw [c,line width=1.8] (17.4694,10.6482) -- (17.4694,12.725);
\draw [c,line width=1.8] (17.4694,12.725) -- (17.4694,12.725);
\draw [c,line width=1.8] (17.4694,10.5147) -- (17.4694,8.01964);
\draw [c,line width=1.8] (17.4694,8.01964) -- (17.4694,8.01964);
\end{scope}

% \draw [lightblue,line width=1.8] (4.15259,4.74488) -- (3.38612,4.74488);
% \draw [lightblue,line width=1.8] (3.38612,4.74488) -- (3.38612,4.74488);
% \draw [lightblue,line width=1.8] (4.23272,4.74488) -- (4.62694,4.74488);
% \draw [lightblue,line width=1.8] (4.62694,4.74488) -- (4.62694,4.74488);
\draw [lightblue,line width=1.8] (4.19265,4.81166) -- (4.19265,10.0159);
\draw [lightblue,line width=1.8] (4.19265,10.0159) -- (4.19265,10.0159);
\draw [lightblue,line width=1.8] (4.19265,4.6781) -- (4.19265,2.3399);
\draw [lightblue,line width=1.8] (4.19265,2.3399) -- (4.19265,2.3399);
% \draw [lightblue,line width=1.8] (5.3934,5.6004) -- (4.62694,5.6004);
% \draw [lightblue,line width=1.8] (4.62694,5.6004) -- (4.62694,5.6004);
% \draw [lightblue,line width=1.8] (5.47354,5.6004) -- (5.86775,5.6004);
% \draw [lightblue,line width=1.8] (5.86775,5.6004) -- (5.86775,5.6004);
\draw [lightblue,line width=1.8] (5.43347,5.66718) -- (5.43347,8.58999);
\draw [lightblue,line width=1.8] (5.43347,8.58999) -- (5.43347,8.58999);
\draw [lightblue,line width=1.8] (5.43347,5.53363) -- (5.43347,2.60131);
\draw [lightblue,line width=1.8] (5.43347,2.60131) -- (5.43347,2.60131);
% \draw [lightblue,line width=1.8] (6.63422,6.02817) -- (5.86775,6.02817);
% \draw [lightblue,line width=1.8] (5.86775,6.02817) -- (5.86775,6.02817);
% \draw [lightblue,line width=1.8] (6.71435,6.02817) -- (7.10857,6.02817);
% \draw [lightblue,line width=1.8] (7.10857,6.02817) -- (7.10857,6.02817);
\draw [lightblue,line width=1.8] (6.67429,6.09494) -- (6.67429,8.01964);
\draw [lightblue,line width=1.8] (6.67429,8.01964) -- (6.67429,8.01964);
\draw [lightblue,line width=1.8] (6.67429,5.96139) -- (6.67429,4.16977);
\draw [lightblue,line width=1.8] (6.67429,4.16977) -- (6.67429,4.16977);
% \draw [lightblue,line width=1.8] (7.87504,6.31334) -- (7.10857,6.31334);
% \draw [lightblue,line width=1.8] (7.10857,6.31334) -- (7.10857,6.31334);
% \draw [lightblue,line width=1.8] (7.95517,6.31334) -- (8.34939,6.31334);
% \draw [lightblue,line width=1.8] (8.34939,6.31334) -- (8.34939,6.31334);
\draw [lightblue,line width=1.8] (7.9151,6.38012) -- (7.9151,7.87705);
\draw [lightblue,line width=1.8] (7.9151,7.87705) -- (7.9151,7.87705);
\draw [lightblue,line width=1.8] (7.9151,6.24656) -- (7.9151,4.88271);
\draw [lightblue,line width=1.8] (7.9151,4.88271) -- (7.9151,4.88271);
% \draw [lightblue,line width=1.8] (9.11585,6.59852) -- (8.34939,6.59852);
% \draw [lightblue,line width=1.8] (8.34939,6.59852) -- (8.34939,6.59852);
% \draw [lightblue,line width=1.8] (9.19598,6.59852) -- (9.5902,6.59852);
% \draw [lightblue,line width=1.8] (9.5902,6.59852) -- (9.5902,6.59852);
\draw [lightblue,line width=1.8] (9.15592,6.6653) -- (9.15592,8.01964);
\draw [lightblue,line width=1.8] (9.15592,8.01964) -- (9.15592,8.01964);
\draw [lightblue,line width=1.8] (9.15592,6.53174) -- (9.15592,5.31048);
\draw [lightblue,line width=1.8] (9.15592,5.31048) -- (9.15592,5.31048);
% \draw [lightblue,line width=1.8] (10.3567,6.88369) -- (9.5902,6.88369);
% \draw [lightblue,line width=1.8] (9.5902,6.88369) -- (9.5902,6.88369);
% \draw [lightblue,line width=1.8] (10.4368,6.88369) -- (10.831,6.88369);
% \draw [lightblue,line width=1.8] (10.831,6.88369) -- (10.831,6.88369);
\draw [lightblue,line width=1.8] (10.3967,6.95047) -- (10.3967,8.30482);
\draw [lightblue,line width=1.8] (10.3967,8.30482) -- (10.3967,8.30482);
\draw [lightblue,line width=1.8] (10.3967,6.81692) -- (10.3967,5.73824);
\draw [lightblue,line width=1.8] (10.3967,5.73824) -- (10.3967,5.73824);
% \draw [lightblue,line width=1.8] (11.5975,7.16887) -- (10.831,7.16887);
% \draw [lightblue,line width=1.8] (10.831,7.16887) -- (10.831,7.16887);
% \draw [lightblue,line width=1.8] (11.6776,7.16887) -- (12.0718,7.16887);
% \draw [lightblue,line width=1.8] (12.0718,7.16887) -- (12.0718,7.16887);
\draw [lightblue,line width=1.8] (11.6376,7.23565) -- (11.6376,8.73258);
\draw [lightblue,line width=1.8] (11.6376,8.73258) -- (11.6376,8.73258);
\draw [lightblue,line width=1.8] (11.6376,7.10209) -- (11.6376,5.88083);
\draw [lightblue,line width=1.8] (11.6376,5.88083) -- (11.6376,5.88083);
% \draw [lightblue,line width=1.8] (12.8383,7.45404) -- (12.0718,7.45404);
% \draw [lightblue,line width=1.8] (12.0718,7.45404) -- (12.0718,7.45404);
% \draw [lightblue,line width=1.8] (12.9184,7.45404) -- (13.3127,7.45404);
% \draw [lightblue,line width=1.8] (13.3127,7.45404) -- (13.3127,7.45404);
\draw [lightblue,line width=1.8] (12.8784,7.52082) -- (12.8784,9.30293);
\draw [lightblue,line width=1.8] (12.8784,9.30293) -- (12.8784,9.30293);
\draw [lightblue,line width=1.8] (12.8784,7.38727) -- (12.8784,6.166);
\draw [lightblue,line width=1.8] (12.8784,6.166) -- (12.8784,6.166);
% \draw [lightblue,line width=1.8] (14.0791,7.88181) -- (13.3127,7.88181);
% \draw [lightblue,line width=1.8] (13.3127,7.88181) -- (13.3127,7.88181);
% \draw [lightblue,line width=1.8] (14.1593,7.88181) -- (14.5535,7.88181);
% \draw [lightblue,line width=1.8] (14.5535,7.88181) -- (14.5535,7.88181);
\draw [lightblue,line width=1.8] (14.1192,7.94858) -- (14.1192,9.87328);
\draw [lightblue,line width=1.8] (14.1192,9.87328) -- (14.1192,9.87328);
\draw [lightblue,line width=1.8] (14.1192,7.81503) -- (14.1192,6.45118);
\draw [lightblue,line width=1.8] (14.1192,6.45118) -- (14.1192,6.45118);
% \draw [lightblue,line width=1.8] (15.3199,8.45216) -- (14.5535,8.45216);
% \draw [lightblue,line width=1.8] (14.5535,8.45216) -- (14.5535,8.45216);
% \draw [lightblue,line width=1.8] (15.4001,8.45216) -- (15.7943,8.45216);
% \draw [lightblue,line width=1.8] (15.7943,8.45216) -- (15.7943,8.45216);
\draw [lightblue,line width=1.8] (15.36,8.51894) -- (15.36,10.5862);
\draw [lightblue,line width=1.8] (15.36,10.5862) -- (15.36,10.5862);
\draw [lightblue,line width=1.8] (15.36,8.38538) -- (15.36,6.87894);
\draw [lightblue,line width=1.8] (15.36,6.87894) -- (15.36,6.87894);
% \draw [lightblue,line width=1.8] (16.5607,8.87992) -- (15.7943,8.87992);
% \draw [lightblue,line width=1.8] (15.7943,8.87992) -- (15.7943,8.87992);
% \draw [lightblue,line width=1.8] (16.6409,8.87992) -- (17.0351,8.87992);
% \draw [lightblue,line width=1.8] (17.0351,8.87992) -- (17.0351,8.87992);
\draw [lightblue,line width=1.8] (16.6008,8.9467) -- (16.6008,11.1566);
\draw [lightblue,line width=1.8] (16.6008,11.1566) -- (16.6008,11.1566);
\draw [lightblue,line width=1.8] (16.6008,8.81314) -- (16.6008,7.02153);
\draw [lightblue,line width=1.8] (16.6008,7.02153) -- (16.6008,7.02153);
% \draw [lightblue,line width=1.8] (17.8016,9.30768) -- (17.0351,9.30768);
% \draw [lightblue,line width=1.8] (17.0351,9.30768) -- (17.0351,9.30768);
% \draw [lightblue,line width=1.8] (17.8817,9.30768) -- (18.2759,9.30768);
% \draw [lightblue,line width=1.8] (18.2759,9.30768) -- (18.2759,9.30768);
\draw [lightblue,line width=1.8] (17.8416,9.37446) -- (17.8416,11.5843);
\draw [lightblue,line width=1.8] (17.8416,11.5843) -- (17.8416,11.5843);
\draw [lightblue,line width=1.8] (17.8416,9.2409) -- (17.8416,7.16412);
\draw [lightblue,line width=1.8] (17.8416,7.16412) -- (17.8416,7.16412);
% \draw [c,line width=1.8] (3.66944,2.3399) -- (4.19265,4.74488);
% \draw [c,line width=1.8] (4.19265,4.74488) -- (5.43347,5.6004) -- (6.67429,6.02817) -- (7.9151,6.31334) -- (9.15592,6.59852) -- (10.3967,6.88369) -- (11.6376,7.16887) -- (12.8784,7.45404) -- (14.1192,7.88181) -- (15.36,8.45216) -- (16.6008,8.87992)
%  -- (17.8416,9.30768);
\foreach \P in {(4.19265,4.74488),(5.43347,5.6004),(6.67429,6.02817),(7.9151,6.31334),(9.15592,6.59852),(10.3967,6.88369),(11.6376,7.16887),(12.8784,7.45404),(14.1192,7.88181),(15.36,8.45216),(16.6008,8.87992),(17.8416,9.30768)}{\draw[mark
 options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
% \draw [c,line width=1.8] (3.96646,4.88271) -- (3.38612,4.88271);
% \draw [c,line width=1.8] (3.38612,4.88271) -- (3.38612,4.88271);
% \draw [c,line width=1.8] (4.0466,4.88271) -- (4.62694,4.88271);
% \draw [c,line width=1.8] (4.62694,4.88271) -- (4.62694,4.88271);
\draw [c,line width=1.8] (4.00653,4.94949) -- (4.00653,9.01775);
\draw [c,line width=1.8] (4.00653,9.01775) -- (4.00653,9.01775);
\draw [c,line width=1.8] (4.00653,4.81594) -- (4.00653,2.3399);
\draw [c,line width=1.8] (4.00653,2.3399) -- (4.00653,2.3399);
% \draw [c,line width=1.8] (5.20728,5.45306) -- (4.62694,5.45306);
% \draw [c,line width=1.8] (4.62694,5.45306) -- (4.62694,5.45306);
% \draw [c,line width=1.8] (5.28741,5.45306) -- (5.86775,5.45306);
% \draw [c,line width=1.8] (5.86775,5.45306) -- (5.86775,5.45306);
\draw [c,line width=1.8] (5.24735,5.51984) -- (5.24735,7.73447);
\draw [c,line width=1.8] (5.24735,7.73447) -- (5.24735,7.73447);
\draw [c,line width=1.8] (5.24735,5.38629) -- (5.24735,3.59942);
\draw [c,line width=1.8] (5.24735,3.59942) -- (5.24735,3.59942);
% \draw [c,line width=1.8] (6.4481,5.73824) -- (5.86775,5.73824);
% \draw [c,line width=1.8] (5.86775,5.73824) -- (5.86775,5.73824);
% \draw [c,line width=1.8] (6.52823,5.73824) -- (7.10857,5.73824);
% \draw [c,line width=1.8] (7.10857,5.73824) -- (7.10857,5.73824);
\draw [c,line width=1.8] (6.48816,5.80502) -- (6.48816,7.16412);
\draw [c,line width=1.8] (6.48816,7.16412) -- (6.48816,7.16412);
\draw [c,line width=1.8] (6.48816,5.67146) -- (6.48816,4.59754);
\draw [c,line width=1.8] (6.48816,4.59754) -- (6.48816,4.59754);
% \draw [c,line width=1.8] (7.68891,6.02341) -- (7.10857,6.02341);
% \draw [c,line width=1.8] (7.10857,6.02341) -- (7.10857,6.02341);
% \draw [c,line width=1.8] (7.76905,6.02341) -- (8.34939,6.02341);
% \draw [c,line width=1.8] (8.34939,6.02341) -- (8.34939,6.02341);
\draw [c,line width=1.8] (7.72898,6.09019) -- (7.72898,7.02153);
\draw [c,line width=1.8] (7.72898,7.02153) -- (7.72898,7.02153);
\draw [c,line width=1.8] (7.72898,5.95664) -- (7.72898,5.16789);
\draw [c,line width=1.8] (7.72898,5.16789) -- (7.72898,5.16789);
% \draw [c,line width=1.8] (8.92973,6.30859) -- (8.34939,6.30859);
% \draw [c,line width=1.8] (8.34939,6.30859) -- (8.34939,6.30859);
% \draw [c,line width=1.8] (9.00986,6.30859) -- (9.5902,6.30859);
% \draw [c,line width=1.8] (9.5902,6.30859) -- (9.5902,6.30859);
\draw [c,line width=1.8] (8.9698,6.37537) -- (8.9698,7.16412);
\draw [c,line width=1.8] (8.9698,7.16412) -- (8.9698,7.16412);
\draw [c,line width=1.8] (8.9698,6.24181) -- (8.9698,5.73824);
\draw [c,line width=1.8] (8.9698,5.73824) -- (8.9698,5.73824);
% \draw [c,line width=1.8] (10.1705,6.73635) -- (9.5902,6.73635);
% \draw [c,line width=1.8] (9.5902,6.73635) -- (9.5902,6.73635);
% \draw [c,line width=1.8] (10.2507,6.73635) -- (10.831,6.73635);
% \draw [c,line width=1.8] (10.831,6.73635) -- (10.831,6.73635);
\draw [c,line width=1.8] (10.2106,6.80313) -- (10.2106,7.44929);
\draw [c,line width=1.8] (10.2106,7.44929) -- (10.2106,7.44929);
\draw [c,line width=1.8] (10.2106,6.66957) -- (10.2106,6.02341);
\draw [c,line width=1.8] (10.2106,6.02341) -- (10.2106,6.02341);
% \draw [c,line width=1.8] (11.4114,7.02153) -- (10.831,7.02153);
% \draw [c,line width=1.8] (10.831,7.02153) -- (10.831,7.02153);
% \draw [c,line width=1.8] (11.4915,7.02153) -- (12.0718,7.02153);
% \draw [c,line width=1.8] (12.0718,7.02153) -- (12.0718,7.02153);
\draw [c,line width=1.8] (11.4514,7.08831) -- (11.4514,7.73447);
\draw [c,line width=1.8] (11.4514,7.73447) -- (11.4514,7.73447);
\draw [c,line width=1.8] (11.4514,6.95475) -- (11.4514,6.45118);
\draw [c,line width=1.8] (11.4514,6.45118) -- (11.4514,6.45118);
% \draw [c,line width=1.8] (12.6522,7.44929) -- (12.0718,7.44929);
% \draw [c,line width=1.8] (12.0718,7.44929) -- (12.0718,7.44929);
% \draw [c,line width=1.8] (12.7323,7.44929) -- (13.3127,7.44929);
% \draw [c,line width=1.8] (13.3127,7.44929) -- (13.3127,7.44929);
\draw [c,line width=1.8] (12.6922,7.51607) -- (12.6922,8.16223);
\draw [c,line width=1.8] (12.6922,8.16223) -- (12.6922,8.16223);
\draw [c,line width=1.8] (12.6922,7.38251) -- (12.6922,6.73635);
\draw [c,line width=1.8] (12.6922,6.73635) -- (12.6922,6.73635);
% \draw [c,line width=1.8] (13.893,7.73447) -- (13.3127,7.73447);
% \draw [c,line width=1.8] (13.3127,7.73447) -- (13.3127,7.73447);
% \draw [c,line width=1.8] (13.9731,7.73447) -- (14.5535,7.73447);
% \draw [c,line width=1.8] (14.5535,7.73447) -- (14.5535,7.73447);
\draw [c,line width=1.8] (13.9331,7.80124) -- (13.9331,8.58999);
\draw [c,line width=1.8] (13.9331,8.58999) -- (13.9331,8.58999);
\draw [c,line width=1.8] (13.9331,7.66769) -- (13.9331,7.02153);
\draw [c,line width=1.8] (13.9331,7.02153) -- (13.9331,7.02153);
% \draw [c,line width=1.8] (15.1338,8.01964) -- (14.5535,8.01964);
% \draw [c,line width=1.8] (14.5535,8.01964) -- (14.5535,8.01964);
% \draw [c,line width=1.8] (15.2139,8.01964) -- (15.7943,8.01964);
% \draw [c,line width=1.8] (15.7943,8.01964) -- (15.7943,8.01964);
\draw [c,line width=1.8] (15.1739,8.08642) -- (15.1739,9.16034);
\draw [c,line width=1.8] (15.1739,9.16034) -- (15.1739,9.16034);
\draw [c,line width=1.8] (15.1739,7.95286) -- (15.1739,7.3067);
\draw [c,line width=1.8] (15.1739,7.3067) -- (15.1739,7.3067);
% \draw [c,line width=1.8] (16.3746,8.4474) -- (15.7943,8.4474);
% \draw [c,line width=1.8] (15.7943,8.4474) -- (15.7943,8.4474);
% \draw [c,line width=1.8] (16.4548,8.4474) -- (17.0351,8.4474);
% \draw [c,line width=1.8] (17.0351,8.4474) -- (17.0351,8.4474);
\draw [c,line width=1.8] (16.4147,8.51418) -- (16.4147,10.0159);
\draw [c,line width=1.8] (16.4147,10.0159) -- (16.4147,10.0159);
\draw [c,line width=1.8] (16.4147,8.38063) -- (16.4147,7.44929);
\draw [c,line width=1.8] (16.4147,7.44929) -- (16.4147,7.44929);
% \draw [c,line width=1.8] (17.6154,8.73258) -- (17.0351,8.73258);
% \draw [c,line width=1.8] (17.0351,8.73258) -- (17.0351,8.73258);
% \draw [c,line width=1.8] (17.6956,8.73258) -- (18.2759,8.73258);
% \draw [c,line width=1.8] (18.2759,8.73258) -- (18.2759,8.73258);
\draw [c,line width=1.8] (17.6555,8.79936) -- (17.6555,10.301);
\draw [c,line width=1.8] (17.6555,10.301) -- (17.6555,10.301);
\draw [c,line width=1.8] (17.6555,8.6658) -- (17.6555,7.59188);
\draw [c,line width=1.8] (17.6555,7.59188) -- (17.6555,7.59188);
% \draw [c,line width=1.8] (3.2,2.84371) -- (4.00653,4.88271);
% \draw [c,line width=1.8] (4.00653,4.88271) -- (5.24735,5.45306) -- (6.48816,5.73824) -- (7.72898,6.02341) -- (8.9698,6.30859) -- (10.2106,6.73635) -- (11.4514,7.02153) -- (12.6922,7.44929) -- (13.9331,7.73447) -- (15.1739,8.01964) -- (16.4147,8.4474)
%  -- (17.6555,8.73258);
\foreach \P in {(4.00653,4.88271),(5.24735,5.45306),(6.48816,5.73824),(7.72898,6.02341),(8.9698,6.30859),(10.2106,6.73635),(11.4514,7.02153),(12.6922,7.44929),(13.9331,7.73447),(15.1739,8.01964),(16.4147,8.4474),(17.6555,8.73258)}{\draw[mark
 options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}


\definecolor{c}{rgb}{1,1,1};
\draw [color=black, fill=c, line width=1.8] (7,10.) rectangle (13.5,13.1538);
\draw [anchor=base west] (8.15,12.3591) node[scale=2, rotate=0]{$\nu_{e}\ \mathrm{CC}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2] (7.575,12.2769) -- (7.575,12.9346);
\foreach \P in {(7.575,12.6058)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}
\draw [anchor=base west] (8.15,11.263) node[scale=2, rotate=0]{$\nu_{x}\ \mathrm{NC}$};

\draw [lightblue,line width=2] (7.575,11.1808) -- (7.575,11.8385);
\foreach \P in {(7.575,11.5096)}{\draw[mark options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}

\definecolor{c}{rgb}{0,0,0};
\draw [anchor=west] (8.15,10.4566) node[scale=2, color=c, rotate=0]{exp. long. offset};
\definecolor{c}{rgb}{.8,0,1};
\draw [c,line width=2] (7.10755,10.4566) -- (8.04245,10.4566);


\definecolor{c}{rgb}{.8,0,1};
\draw [c,line width=1.8] (4.00653,4.93272) -- (5.24735,5.29871) -- (6.48816,5.66469) -- (7.72898,6.03068) -- (8.9698,6.39667) -- (10.2106,6.76266) -- (11.4514,7.12864) -- (12.6922,7.49463) -- (13.9331,7.86062) -- (15.1739,8.2266) -- (16.4147,8.59259)
 -- (17.6555,8.95858);
\end{tikzpicture}


==> pics/plots/RecoPerformance/median_DeltaP_emuNC.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [c,dotted,line width=0.9] (18.4,2.33723) -- (3.2,2.33723);
\draw [c,dotted,line width=0.9] (18.4,3.76148) -- (3.2,3.76148);
\draw [c,dotted,line width=0.9] (18.4,5.18573) -- (3.2,5.18573);
\draw [c,dotted,line width=0.9] (18.4,6.60997) -- (3.2,6.60997);
\draw [c,dotted,line width=0.9] (18.4,8.03422) -- (3.2,8.03422);
\draw [c,dotted,line width=0.9] (18.4,9.45847) -- (3.2,9.45847);
\draw [c,dotted,line width=0.9] (18.4,10.8827) -- (3.2,10.8827);
\draw [c,dotted,line width=0.9] (18.4,12.307) -- (3.2,12.307);
\draw [c,dotted,line width=0.9] (18.4,13.7312) -- (3.2,13.7312);
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [anchor= east] (18.4,0.584307) node[scale=\AxisLSize, color=c, rotate=0]{$\log_{10}(E_\nu / \si{GeV})$};
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (3.88245,2.50376) -- (3.88245,2.33723);
\draw [c,line width=1.8] (4.37878,2.50376) -- (4.37878,2.33723);
\draw [c,line width=1.8] (4.8751,2.50376) -- (4.8751,2.33723);
\draw [c,line width=1.8] (5.37143,2.50376) -- (5.37143,2.33723);
\draw [c,line width=1.8] (5.86775,2.67028) -- (5.86775,2.33723);
\draw [c,line width=1.8] (6.36408,2.50376) -- (6.36408,2.33723);
\draw [c,line width=1.8] (6.86041,2.50376) -- (6.86041,2.33723);
\draw [c,line width=1.8] (7.35673,2.50376) -- (7.35673,2.33723);
\draw [c,line width=1.8] (7.85306,2.50376) -- (7.85306,2.33723);
\draw [c,line width=1.8] (8.34939,2.67028) -- (8.34939,2.33723);
\draw [c,line width=1.8] (8.84571,2.50376) -- (8.84571,2.33723);
\draw [c,line width=1.8] (9.34204,2.50376) -- (9.34204,2.33723);
\draw [c,line width=1.8] (9.83837,2.50376) -- (9.83837,2.33723);
\draw [c,line width=1.8] (10.3347,2.50376) -- (10.3347,2.33723);
\draw [c,line width=1.8] (10.831,2.67028) -- (10.831,2.33723);
\draw [c,line width=1.8] (11.3273,2.50376) -- (11.3273,2.33723);
\draw [c,line width=1.8] (11.8237,2.50376) -- (11.8237,2.33723);
\draw [c,line width=1.8] (12.32,2.50376) -- (12.32,2.33723);
\draw [c,line width=1.8] (12.8163,2.50376) -- (12.8163,2.33723);
\draw [c,line width=1.8] (13.3127,2.67028) -- (13.3127,2.33723);
\draw [c,line width=1.8] (13.809,2.50376) -- (13.809,2.33723);
\draw [c,line width=1.8] (14.3053,2.50376) -- (14.3053,2.33723);
\draw [c,line width=1.8] (14.8016,2.50376) -- (14.8016,2.33723);
\draw [c,line width=1.8] (15.298,2.50376) -- (15.298,2.33723);
\draw [c,line width=1.8] (15.7943,2.67028) -- (15.7943,2.33723);
\draw [c,line width=1.8] (16.2906,2.50376) -- (16.2906,2.33723);
\draw [c,line width=1.8] (16.7869,2.50376) -- (16.7869,2.33723);
\draw [c,line width=1.8] (17.2833,2.50376) -- (17.2833,2.33723);
\draw [c,line width=1.8] (17.7796,2.50376) -- (17.7796,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [anchor=base] (3.38612,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor=base] (5.86775,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor=base] (8.34939,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor=base] (10.831,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$5$};
\draw [anchor=base] (13.3127,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor=base] (15.7943,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$7$};
\draw [anchor=base] (18.2759,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (3.88245,13.5647) -- (3.88245,13.7312);
\draw [c,line width=1.8] (4.37878,13.5647) -- (4.37878,13.7312);
\draw [c,line width=1.8] (4.8751,13.5647) -- (4.8751,13.7312);
\draw [c,line width=1.8] (5.37143,13.5647) -- (5.37143,13.7312);
\draw [c,line width=1.8] (5.86775,13.3982) -- (5.86775,13.7312);
\draw [c,line width=1.8] (6.36408,13.5647) -- (6.36408,13.7312);
\draw [c,line width=1.8] (6.86041,13.5647) -- (6.86041,13.7312);
\draw [c,line width=1.8] (7.35673,13.5647) -- (7.35673,13.7312);
\draw [c,line width=1.8] (7.85306,13.5647) -- (7.85306,13.7312);
\draw [c,line width=1.8] (8.34939,13.3982) -- (8.34939,13.7312);
\draw [c,line width=1.8] (8.84571,13.5647) -- (8.84571,13.7312);
\draw [c,line width=1.8] (9.34204,13.5647) -- (9.34204,13.7312);
\draw [c,line width=1.8] (9.83837,13.5647) -- (9.83837,13.7312);
\draw [c,line width=1.8] (10.3347,13.5647) -- (10.3347,13.7312);
\draw [c,line width=1.8] (10.831,13.3982) -- (10.831,13.7312);
\draw [c,line width=1.8] (11.3273,13.5647) -- (11.3273,13.7312);
\draw [c,line width=1.8] (11.8237,13.5647) -- (11.8237,13.7312);
\draw [c,line width=1.8] (12.32,13.5647) -- (12.32,13.7312);
\draw [c,line width=1.8] (12.8163,13.5647) -- (12.8163,13.7312);
\draw [c,line width=1.8] (13.3127,13.3982) -- (13.3127,13.7312);
\draw [c,line width=1.8] (13.809,13.5647) -- (13.809,13.7312);
\draw [c,line width=1.8] (14.3053,13.5647) -- (14.3053,13.7312);
\draw [c,line width=1.8] (14.8016,13.5647) -- (14.8016,13.7312);
\draw [c,line width=1.8] (15.298,13.5647) -- (15.298,13.7312);
\draw [c,line width=1.8] (15.7943,13.3982) -- (15.7943,13.7312);
\draw [c,line width=1.8] (16.2906,13.5647) -- (16.2906,13.7312);
\draw [c,line width=1.8] (16.7869,13.5647) -- (16.7869,13.7312);
\draw [c,line width=1.8] (17.2833,13.5647) -- (17.2833,13.7312);
\draw [c,line width=1.8] (17.7796,13.5647) -- (17.7796,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [anchor= east] (0.8,13.7312) node[scale=\AxisLSize, color=c, rotate=90]{median $\Delta P/\si{\metre}$};
\draw [c,line width=1.8] (3.668,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.434,2.62208) -- (3.2,2.62208);
\draw [c,line width=1.8] (3.434,2.90693) -- (3.2,2.90693);
\draw [c,line width=1.8] (3.434,3.19178) -- (3.2,3.19178);
\draw [c,line width=1.8] (3.434,3.47663) -- (3.2,3.47663);
\draw [c,line width=1.8] (3.668,3.76148) -- (3.2,3.76148);
\draw [c,line width=1.8] (3.434,4.04633) -- (3.2,4.04633);
\draw [c,line width=1.8] (3.434,4.33118) -- (3.2,4.33118);
\draw [c,line width=1.8] (3.434,4.61603) -- (3.2,4.61603);
\draw [c,line width=1.8] (3.434,4.90088) -- (3.2,4.90088);
\draw [c,line width=1.8] (3.668,5.18573) -- (3.2,5.18573);
\draw [c,line width=1.8] (3.434,5.47058) -- (3.2,5.47058);
\draw [c,line width=1.8] (3.434,5.75543) -- (3.2,5.75543);
\draw [c,line width=1.8] (3.434,6.04028) -- (3.2,6.04028);
\draw [c,line width=1.8] (3.434,6.32513) -- (3.2,6.32513);
\draw [c,line width=1.8] (3.668,6.60997) -- (3.2,6.60997);
\draw [c,line width=1.8] (3.434,6.89482) -- (3.2,6.89482);
\draw [c,line width=1.8] (3.434,7.17967) -- (3.2,7.17967);
\draw [c,line width=1.8] (3.434,7.46452) -- (3.2,7.46452);
\draw [c,line width=1.8] (3.434,7.74937) -- (3.2,7.74937);
\draw [c,line width=1.8] (3.668,8.03422) -- (3.2,8.03422);
\draw [c,line width=1.8] (3.434,8.31907) -- (3.2,8.31907);
\draw [c,line width=1.8] (3.434,8.60392) -- (3.2,8.60392);
\draw [c,line width=1.8] (3.434,8.88877) -- (3.2,8.88877);
\draw [c,line width=1.8] (3.434,9.17362) -- (3.2,9.17362);
\draw [c,line width=1.8] (3.668,9.45847) -- (3.2,9.45847);
\draw [c,line width=1.8] (3.434,9.74332) -- (3.2,9.74332);
\draw [c,line width=1.8] (3.434,10.0282) -- (3.2,10.0282);
\draw [c,line width=1.8] (3.434,10.313) -- (3.2,10.313);
\draw [c,line width=1.8] (3.434,10.5979) -- (3.2,10.5979);
\draw [c,line width=1.8] (3.668,10.8827) -- (3.2,10.8827);
\draw [c,line width=1.8] (3.434,11.1676) -- (3.2,11.1676);
\draw [c,line width=1.8] (3.434,11.4524) -- (3.2,11.4524);
\draw [c,line width=1.8] (3.434,11.7373) -- (3.2,11.7373);
\draw [c,line width=1.8] (3.434,12.0221) -- (3.2,12.0221);
\draw [c,line width=1.8] (3.668,12.307) -- (3.2,12.307);
\draw [c,line width=1.8] (3.434,12.5918) -- (3.2,12.5918);
\draw [c,line width=1.8] (3.434,12.8767) -- (3.2,12.8767);
\draw [c,line width=1.8] (3.434,13.1615) -- (3.2,13.1615);
\draw [c,line width=1.8] (3.434,13.4464) -- (3.2,13.4464);
\draw [c,line width=1.8] (3.668,13.7312) -- (3.2,13.7312);
\draw [anchor= east] (2.9,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.76148) node[scale=\TickLSize, color=c, rotate=0]{$1$};
\draw [anchor= east] (2.9,5.18573) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor= east] (2.9,6.60997) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor= east] (2.9,8.03422) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor= east] (2.9,9.45847) node[scale=\TickLSize, color=c, rotate=0]{$5$};
\draw [anchor= east] (2.9,10.8827) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor= east] (2.9,12.307) node[scale=\TickLSize, color=c, rotate=0]{$7$};
\draw [anchor= east] (2.9,13.7312) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (17.932,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (18.166,2.62208) -- (18.4,2.62208);
\draw [c,line width=1.8] (18.166,2.90693) -- (18.4,2.90693);
\draw [c,line width=1.8] (18.166,3.19178) -- (18.4,3.19178);
\draw [c,line width=1.8] (18.166,3.47663) -- (18.4,3.47663);
\draw [c,line width=1.8] (17.932,3.76148) -- (18.4,3.76148);
\draw [c,line width=1.8] (18.166,4.04633) -- (18.4,4.04633);
\draw [c,line width=1.8] (18.166,4.33118) -- (18.4,4.33118);
\draw [c,line width=1.8] (18.166,4.61603) -- (18.4,4.61603);
\draw [c,line width=1.8] (18.166,4.90088) -- (18.4,4.90088);
\draw [c,line width=1.8] (17.932,5.18573) -- (18.4,5.18573);
\draw [c,line width=1.8] (18.166,5.47058) -- (18.4,5.47058);
\draw [c,line width=1.8] (18.166,5.75543) -- (18.4,5.75543);
\draw [c,line width=1.8] (18.166,6.04028) -- (18.4,6.04028);
\draw [c,line width=1.8] (18.166,6.32513) -- (18.4,6.32513);
\draw [c,line width=1.8] (17.932,6.60997) -- (18.4,6.60997);
\draw [c,line width=1.8] (18.166,6.89482) -- (18.4,6.89482);
\draw [c,line width=1.8] (18.166,7.17967) -- (18.4,7.17967);
\draw [c,line width=1.8] (18.166,7.46452) -- (18.4,7.46452);
\draw [c,line width=1.8] (18.166,7.74937) -- (18.4,7.74937);
\draw [c,line width=1.8] (17.932,8.03422) -- (18.4,8.03422);
\draw [c,line width=1.8] (18.166,8.31907) -- (18.4,8.31907);
\draw [c,line width=1.8] (18.166,8.60392) -- (18.4,8.60392);
\draw [c,line width=1.8] (18.166,8.88877) -- (18.4,8.88877);
\draw [c,line width=1.8] (18.166,9.17362) -- (18.4,9.17362);
\draw [c,line width=1.8] (17.932,9.45847) -- (18.4,9.45847);
\draw [c,line width=1.8] (18.166,9.74332) -- (18.4,9.74332);
\draw [c,line width=1.8] (18.166,10.0282) -- (18.4,10.0282);
\draw [c,line width=1.8] (18.166,10.313) -- (18.4,10.313);
\draw [c,line width=1.8] (18.166,10.5979) -- (18.4,10.5979);
\draw [c,line width=1.8] (17.932,10.8827) -- (18.4,10.8827);
\draw [c,line width=1.8] (18.166,11.1676) -- (18.4,11.1676);
\draw [c,line width=1.8] (18.166,11.4524) -- (18.4,11.4524);
\draw [c,line width=1.8] (18.166,11.7373) -- (18.4,11.7373);
\draw [c,line width=1.8] (18.166,12.0221) -- (18.4,12.0221);
\draw [c,line width=1.8] (17.932,12.307) -- (18.4,12.307);
\draw [c,line width=1.8] (18.166,12.5918) -- (18.4,12.5918);
\draw [c,line width=1.8] (18.166,12.8767) -- (18.4,12.8767);
\draw [c,line width=1.8] (18.166,13.1615) -- (18.4,13.1615);
\draw [c,line width=1.8] (18.166,13.4464) -- (18.4,13.4464);
\draw [c,line width=1.8] (17.932,13.7312) -- (18.4,13.7312);
\definecolor{c}{rgb}{.85,0.65,0};
\begin{scope}[xshift=-2mm,opacity=0]
% \draw [c,line width=1.8] (4.83567,13.7312) -- (5.24735,8.67514);
% \draw [c,line width=1.8] (5.24735,8.67514) -- (6.48816,4.25996) -- (7.72898,3.69026) -- (8.9698,3.54784) -- (10.2106,3.54784) -- (11.4514,3.54784) -- (12.6922,3.69026) -- (13.9331,3.54784) -- (15.1739,3.83269) -- (16.4147,3.97511) --
%  (17.6555,4.25996);
\foreach \P in {(5.24735,8.67514),(6.48816,4.25996),(7.72898,3.69026),(8.9698,3.54784),(10.2106,3.54784),(11.4514,3.54784),(12.6922,3.69026),(13.9331,3.54784),(15.1739,3.83269),(16.4147,3.97511),(17.6555,4.25996)}{\draw[mark
 options={color=c,fill=c},mark size=5pt,mark=triangle*] plot coordinates {\P};}
% \draw [c,line width=1.8] (5.20728,8.67514) -- (4.62694,8.67514);
% \draw [c,line width=1.8] (4.62694,8.67514) -- (4.62694,8.67514);
% \draw [c,line width=1.8] (5.28741,8.67514) -- (5.86775,8.67514);
% \draw [c,line width=1.8] (5.86775,8.67514) -- (5.86775,8.67514);
\draw [c,line width=1.8] (5.24735,8.74191) -- (5.24735,13.7312);
\draw [c,line width=1.8] (5.24735,13.7312) -- (5.24735,13.7312);
\draw [c,line width=1.8] (5.24735,8.60836) -- (5.24735,3.12057);
\draw [c,line width=1.8] (5.24735,3.12057) -- (5.24735,3.12057);
% \draw [c,line width=1.8] (6.4481,4.25996) -- (5.86775,4.25996);
% \draw [c,line width=1.8] (5.86775,4.25996) -- (5.86775,4.25996);
% \draw [c,line width=1.8] (6.52823,4.25996) -- (7.10857,4.25996);
% \draw [c,line width=1.8] (7.10857,4.25996) -- (7.10857,4.25996);
\draw [c,line width=1.8] (6.48816,4.32674) -- (6.48816,13.7312);
\draw [c,line width=1.8] (6.48816,13.7312) -- (6.48816,13.7312);
\draw [c,line width=1.8] (6.48816,4.19319) -- (6.48816,2.83572);
\draw [c,line width=1.8] (6.48816,2.83572) -- (6.48816,2.83572);
% \draw [c,line width=1.8] (7.68891,3.69026) -- (7.10857,3.69026);
% \draw [c,line width=1.8] (7.10857,3.69026) -- (7.10857,3.69026);
% \draw [c,line width=1.8] (7.76905,3.69026) -- (8.34939,3.69026);
% \draw [c,line width=1.8] (8.34939,3.69026) -- (8.34939,3.69026);
\draw [c,line width=1.8] (7.72898,3.75704) -- (7.72898,13.3752);
\draw [c,line width=1.8] (7.72898,13.3752) -- (7.72898,13.3752);
\draw [c,line width=1.8] (7.72898,3.62349) -- (7.72898,2.83572);
\draw [c,line width=1.8] (7.72898,2.83572) -- (7.72898,2.83572);
% \draw [c,line width=1.8] (8.92973,3.54784) -- (8.34939,3.54784);
% \draw [c,line width=1.8] (8.34939,3.54784) -- (8.34939,3.54784);
% \draw [c,line width=1.8] (9.00986,3.54784) -- (9.5902,3.54784);
% \draw [c,line width=1.8] (9.5902,3.54784) -- (9.5902,3.54784);
\draw [c,line width=1.8] (8.9698,3.61462) -- (8.9698,8.53271);
\draw [c,line width=1.8] (8.9698,8.53271) -- (8.9698,8.53271);
\draw [c,line width=1.8] (8.9698,3.48106) -- (8.9698,2.69329);
\draw [c,line width=1.8] (8.9698,2.69329) -- (8.9698,2.69329);
% \draw [c,line width=1.8] (10.1705,3.54784) -- (9.5902,3.54784);
% \draw [c,line width=1.8] (9.5902,3.54784) -- (9.5902,3.54784);
% \draw [c,line width=1.8] (10.2507,3.54784) -- (10.831,3.54784);
% \draw [c,line width=1.8] (10.831,3.54784) -- (10.831,3.54784);
\draw [c,line width=1.8] (10.2106,3.61462) -- (10.2106,7.67816);
\draw [c,line width=1.8] (10.2106,7.67816) -- (10.2106,7.67816);
\draw [c,line width=1.8] (10.2106,3.48106) -- (10.2106,2.69329);
\draw [c,line width=1.8] (10.2106,2.69329) -- (10.2106,2.69329);
% \draw [c,line width=1.8] (11.4114,3.54784) -- (10.831,3.54784);
% \draw [c,line width=1.8] (10.831,3.54784) -- (10.831,3.54784);
% \draw [c,line width=1.8] (11.4915,3.54784) -- (12.0718,3.54784);
% \draw [c,line width=1.8] (12.0718,3.54784) -- (12.0718,3.54784);
\draw [c,line width=1.8] (11.4514,3.61462) -- (11.4514,7.10846);
\draw [c,line width=1.8] (11.4514,7.10846) -- (11.4514,7.10846);
\draw [c,line width=1.8] (11.4514,3.48106) -- (11.4514,2.83572);
\draw [c,line width=1.8] (11.4514,2.83572) -- (11.4514,2.83572);
% \draw [c,line width=1.8] (12.6522,3.69026) -- (12.0718,3.69026);
% \draw [c,line width=1.8] (12.0718,3.69026) -- (12.0718,3.69026);
% \draw [c,line width=1.8] (12.7323,3.69026) -- (13.3127,3.69026);
% \draw [c,line width=1.8] (13.3127,3.69026) -- (13.3127,3.69026);
\draw [c,line width=1.8] (12.6922,3.75704) -- (12.6922,6.96604);
\draw [c,line width=1.8] (12.6922,6.96604) -- (12.6922,6.96604);
\draw [c,line width=1.8] (12.6922,3.62349) -- (12.6922,2.83572);
\draw [c,line width=1.8] (12.6922,2.83572) -- (12.6922,2.83572);
% \draw [c,line width=1.8] (13.893,3.54784) -- (13.3127,3.54784);
% \draw [c,line width=1.8] (13.3127,3.54784) -- (13.3127,3.54784);
% \draw [c,line width=1.8] (13.9731,3.54784) -- (14.5535,3.54784);
% \draw [c,line width=1.8] (14.5535,3.54784) -- (14.5535,3.54784);
\draw [c,line width=1.8] (13.9331,3.61462) -- (13.9331,6.68119);
\draw [c,line width=1.8] (13.9331,6.68119) -- (13.9331,6.68119);
\draw [c,line width=1.8] (13.9331,3.48106) -- (13.9331,2.83572);
\draw [c,line width=1.8] (13.9331,2.83572) -- (13.9331,2.83572);
% \draw [c,line width=1.8] (15.1338,3.83269) -- (14.5535,3.83269);
% \draw [c,line width=1.8] (14.5535,3.83269) -- (14.5535,3.83269);
% \draw [c,line width=1.8] (15.2139,3.83269) -- (15.7943,3.83269);
% \draw [c,line width=1.8] (15.7943,3.83269) -- (15.7943,3.83269);
\draw [c,line width=1.8] (15.1739,3.89947) -- (15.1739,6.25391);
\draw [c,line width=1.8] (15.1739,6.25391) -- (15.1739,6.25391);
\draw [c,line width=1.8] (15.1739,3.76591) -- (15.1739,2.83572);
\draw [c,line width=1.8] (15.1739,2.83572) -- (15.1739,2.83572);
% \draw [c,line width=1.8] (16.3746,3.97511) -- (15.7943,3.97511);
% \draw [c,line width=1.8] (15.7943,3.97511) -- (15.7943,3.97511);
% \draw [c,line width=1.8] (16.4548,3.97511) -- (17.0351,3.97511);
% \draw [c,line width=1.8] (17.0351,3.97511) -- (17.0351,3.97511);
\draw [c,line width=1.8] (16.4147,4.04189) -- (16.4147,6.53876);
\draw [c,line width=1.8] (16.4147,6.53876) -- (16.4147,6.53876);
\draw [c,line width=1.8] (16.4147,3.90834) -- (16.4147,2.83572);
\draw [c,line width=1.8] (16.4147,2.83572) -- (16.4147,2.83572);
% \draw [c,line width=1.8] (17.6154,4.25996) -- (17.0351,4.25996);
% \draw [c,line width=1.8] (17.0351,4.25996) -- (17.0351,4.25996);
% \draw [c,line width=1.8] (17.6956,4.25996) -- (18.2759,4.25996);
% \draw [c,line width=1.8] (18.2759,4.25996) -- (18.2759,4.25996);
\draw [c,line width=1.8] (17.6555,4.32674) -- (17.6555,6.82361);
\draw [c,line width=1.8] (17.6555,6.82361) -- (17.6555,6.82361);
\draw [c,line width=1.8] (17.6555,4.19319) -- (17.6555,2.97814);
\draw [c,line width=1.8] (17.6555,2.97814) -- (17.6555,2.97814);
\end{scope}

\begin{scope}[xshift=2mm]
% \draw [lightblue,line width=1.8] (3.96646,6.68119) -- (3.38612,6.68119);
% \draw [lightblue,line width=1.8] (3.38612,6.68119) -- (3.38612,6.68119);
% \draw [lightblue,line width=1.8] (4.0466,6.68119) -- (4.62694,6.68119);
% \draw [lightblue,line width=1.8] (4.62694,6.68119) -- (4.62694,6.68119);
\draw [lightblue,line width=1.8] (4.00653,6.74797) -- (4.00653,13.7312);
\draw [lightblue,line width=1.8] (4.00653,13.7312) -- (4.00653,13.7312);
\draw [lightblue,line width=1.8] (4.00653,6.61441) -- (4.00653,3.12057);
\draw [lightblue,line width=1.8] (4.00653,3.12057) -- (4.00653,3.12057);
% \draw [lightblue,line width=1.8] (5.20728,3.83269) -- (4.62694,3.83269);
% \draw [lightblue,line width=1.8] (4.62694,3.83269) -- (4.62694,3.83269);
% \draw [lightblue,line width=1.8] (5.28741,3.83269) -- (5.86775,3.83269);
% \draw [lightblue,line width=1.8] (5.86775,3.83269) -- (5.86775,3.83269);
\draw [lightblue,line width=1.8] (5.24735,3.89947) -- (5.24735,13.7312);
\draw [lightblue,line width=1.8] (5.24735,13.7312) -- (5.24735,13.7312);
\draw [lightblue,line width=1.8] (5.24735,3.76591) -- (5.24735,2.83572);
\draw [lightblue,line width=1.8] (5.24735,2.83572) -- (5.24735,2.83572);
% \draw [lightblue,line width=1.8] (6.4481,3.40542) -- (5.86775,3.40542);
% \draw [lightblue,line width=1.8] (5.86775,3.40542) -- (5.86775,3.40542);
% \draw [lightblue,line width=1.8] (6.52823,3.40542) -- (7.10857,3.40542);
% \draw [lightblue,line width=1.8] (7.10857,3.40542) -- (7.10857,3.40542);
\draw [lightblue,line width=1.8] (6.48816,3.47219) -- (6.48816,6.11149);
\draw [lightblue,line width=1.8] (6.48816,6.11149) -- (6.48816,6.11149);
\draw [lightblue,line width=1.8] (6.48816,3.33864) -- (6.48816,2.69329);
\draw [lightblue,line width=1.8] (6.48816,2.69329) -- (6.48816,2.69329);
% \draw [lightblue,line width=1.8] (7.68891,3.12057) -- (7.10857,3.12057);
% \draw [lightblue,line width=1.8] (7.10857,3.12057) -- (7.10857,3.12057);
% \draw [lightblue,line width=1.8] (7.76905,3.12057) -- (8.34939,3.12057);
% \draw [lightblue,line width=1.8] (8.34939,3.12057) -- (8.34939,3.12057);
\draw [lightblue,line width=1.8] (7.72898,3.18734) -- (7.72898,4.68724);
\draw [lightblue,line width=1.8] (7.72898,4.68724) -- (7.72898,4.68724);
\draw [lightblue,line width=1.8] (7.72898,3.05379) -- (7.72898,2.69329);
\draw [lightblue,line width=1.8] (7.72898,2.69329) -- (7.72898,2.69329);
% \draw [lightblue,line width=1.8] (8.92973,3.12057) -- (8.34939,3.12057);
% \draw [lightblue,line width=1.8] (8.34939,3.12057) -- (8.34939,3.12057);
% \draw [lightblue,line width=1.8] (9.00986,3.12057) -- (9.5902,3.12057);
% \draw [lightblue,line width=1.8] (9.5902,3.12057) -- (9.5902,3.12057);
\draw [lightblue,line width=1.8] (8.9698,3.18734) -- (8.9698,4.25996);
\draw [lightblue,line width=1.8] (8.9698,4.25996) -- (8.9698,4.25996);
\draw [lightblue,line width=1.8] (8.9698,3.05379) -- (8.9698,2.69329);
\draw [lightblue,line width=1.8] (8.9698,2.69329) -- (8.9698,2.69329);
% \draw [lightblue,line width=1.8] (10.1705,3.12057) -- (9.5902,3.12057);
% \draw [lightblue,line width=1.8] (9.5902,3.12057) -- (9.5902,3.12057);
% \draw [lightblue,line width=1.8] (10.2507,3.12057) -- (10.831,3.12057);
% \draw [lightblue,line width=1.8] (10.831,3.12057) -- (10.831,3.12057);
\draw [lightblue,line width=1.8] (10.2106,3.18734) -- (10.2106,4.11754);
\draw [lightblue,line width=1.8] (10.2106,4.11754) -- (10.2106,4.11754);
\draw [lightblue,line width=1.8] (10.2106,3.05379) -- (10.2106,2.69329);
\draw [lightblue,line width=1.8] (10.2106,2.69329) -- (10.2106,2.69329);
% \draw [lightblue,line width=1.8] (11.4114,2.97814) -- (10.831,2.97814);
% \draw [lightblue,line width=1.8] (10.831,2.97814) -- (10.831,2.97814);
% \draw [lightblue,line width=1.8] (11.4915,2.97814) -- (12.0718,2.97814);
% \draw [lightblue,line width=1.8] (12.0718,2.97814) -- (12.0718,2.97814);
\draw [lightblue,line width=1.8] (11.4514,3.04492) -- (11.4514,4.11754);
\draw [lightblue,line width=1.8] (11.4514,4.11754) -- (11.4514,4.11754);
\draw [lightblue,line width=1.8] (11.4514,2.91136) -- (11.4514,2.69329);
\draw [lightblue,line width=1.8] (11.4514,2.69329) -- (11.4514,2.69329);
% \draw [lightblue,line width=1.8] (12.6522,3.12057) -- (12.0718,3.12057);
% \draw [lightblue,line width=1.8] (12.0718,3.12057) -- (12.0718,3.12057);
% \draw [lightblue,line width=1.8] (12.7323,3.12057) -- (13.3127,3.12057);
% \draw [lightblue,line width=1.8] (13.3127,3.12057) -- (13.3127,3.12057);
\draw [lightblue,line width=1.8] (12.6922,3.18734) -- (12.6922,4.11754);
\draw [lightblue,line width=1.8] (12.6922,4.11754) -- (12.6922,4.11754);
\draw [lightblue,line width=1.8] (12.6922,3.05379) -- (12.6922,2.69329);
\draw [lightblue,line width=1.8] (12.6922,2.69329) -- (12.6922,2.69329);
% \draw [lightblue,line width=1.8] (13.893,3.12057) -- (13.3127,3.12057);
% \draw [lightblue,line width=1.8] (13.3127,3.12057) -- (13.3127,3.12057);
% \draw [lightblue,line width=1.8] (13.9731,3.12057) -- (14.5535,3.12057);
% \draw [lightblue,line width=1.8] (14.5535,3.12057) -- (14.5535,3.12057);
\draw [lightblue,line width=1.8] (13.9331,3.18734) -- (13.9331,4.40239);
\draw [lightblue,line width=1.8] (13.9331,4.40239) -- (13.9331,4.40239);
\draw [lightblue,line width=1.8] (13.9331,3.05379) -- (13.9331,2.69329);
\draw [lightblue,line width=1.8] (13.9331,2.69329) -- (13.9331,2.69329);
% \draw [lightblue,line width=1.8] (15.1338,3.26299) -- (14.5535,3.26299);
% \draw [lightblue,line width=1.8] (14.5535,3.26299) -- (14.5535,3.26299);
% \draw [lightblue,line width=1.8] (15.2139,3.26299) -- (15.7943,3.26299);
% \draw [lightblue,line width=1.8] (15.7943,3.26299) -- (15.7943,3.26299);
\draw [lightblue,line width=1.8] (15.1739,3.32977) -- (15.1739,4.68724);
\draw [lightblue,line width=1.8] (15.1739,4.68724) -- (15.1739,4.68724);
\draw [lightblue,line width=1.8] (15.1739,3.19621) -- (15.1739,2.69329);
\draw [lightblue,line width=1.8] (15.1739,2.69329) -- (15.1739,2.69329);
% \draw [lightblue,line width=1.8] (16.3746,3.26299) -- (15.7943,3.26299);
% \draw [lightblue,line width=1.8] (15.7943,3.26299) -- (15.7943,3.26299);
% \draw [lightblue,line width=1.8] (16.4548,3.26299) -- (17.0351,3.26299);
% \draw [lightblue,line width=1.8] (17.0351,3.26299) -- (17.0351,3.26299);
\draw [lightblue,line width=1.8] (16.4147,3.32977) -- (16.4147,5.11451);
\draw [lightblue,line width=1.8] (16.4147,5.11451) -- (16.4147,5.11451);
\draw [lightblue,line width=1.8] (16.4147,3.19621) -- (16.4147,2.69329);
\draw [lightblue,line width=1.8] (16.4147,2.69329) -- (16.4147,2.69329);
% \draw [lightblue,line width=1.8] (17.6154,3.54784) -- (17.0351,3.54784);
% \draw [lightblue,line width=1.8] (17.0351,3.54784) -- (17.0351,3.54784);
% \draw [lightblue,line width=1.8] (17.6956,3.54784) -- (18.2759,3.54784);
% \draw [lightblue,line width=1.8] (18.2759,3.54784) -- (18.2759,3.54784);
\draw [lightblue,line width=1.8] (17.6555,3.61462) -- (17.6555,5.54179);
\draw [lightblue,line width=1.8] (17.6555,5.54179) -- (17.6555,5.54179);
\draw [lightblue,line width=1.8] (17.6555,3.48106) -- (17.6555,2.83572);
\draw [lightblue,line width=1.8] (17.6555,2.83572) -- (17.6555,2.83572);
% \draw [lightblue,line width=1.8] (3.55156,13.7312) -- (4.00653,6.68119);
% \draw [lightblue,line width=1.8] (4.00653,6.68119) -- (5.24735,3.83269) -- (6.48816,3.40542) -- (7.72898,3.12057) -- (8.9698,3.12057) -- (10.2106,3.12057) -- (11.4514,2.97814) -- (12.6922,3.12057) -- (13.9331,3.12057) -- (15.1739,3.26299) --
%  (16.4147,3.26299) -- (17.6555,3.54784);
\foreach \P in {(4.00653,6.68119),(5.24735,3.83269),(6.48816,3.40542),(7.72898,3.12057),(8.9698,3.12057),(10.2106,3.12057),(11.4514,2.97814),(12.6922,3.12057),(13.9331,3.12057),(15.1739,3.26299),(16.4147,3.26299),(17.6555,3.54784)}{\draw[mark options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}
\end{scope}
\definecolor{c}{rgb}{1,0,0};
% \draw [c,line width=1.8] (3.96646,4.97209) -- (3.38612,4.97209);
% \draw [c,line width=1.8] (3.38612,4.97209) -- (3.38612,4.97209);
% \draw [c,line width=1.8] (4.0466,4.97209) -- (4.62694,4.97209);
% \draw [c,line width=1.8] (4.62694,4.97209) -- (4.62694,4.97209);
\draw [c,line width=1.8] (4.00653,5.03887) -- (4.00653,13.7312);
\draw [c,line width=1.8] (4.00653,13.7312) -- (4.00653,13.7312);
\draw [c,line width=1.8] (4.00653,4.90531) -- (4.00653,2.97814);
\draw [c,line width=1.8] (4.00653,2.97814) -- (4.00653,2.97814);
% \draw [c,line width=1.8] (5.20728,3.54784) -- (4.62694,3.54784);
% \draw [c,line width=1.8] (4.62694,3.54784) -- (4.62694,3.54784);
% \draw [c,line width=1.8] (5.28741,3.54784) -- (5.86775,3.54784);
% \draw [c,line width=1.8] (5.86775,3.54784) -- (5.86775,3.54784);
\draw [c,line width=1.8] (5.24735,3.61462) -- (5.24735,8.39029);
\draw [c,line width=1.8] (5.24735,8.39029) -- (5.24735,8.39029);
\draw [c,line width=1.8] (5.24735,3.48106) -- (5.24735,2.83572);
\draw [c,line width=1.8] (5.24735,2.83572) -- (5.24735,2.83572);
% \draw [c,line width=1.8] (6.4481,3.12057) -- (5.86775,3.12057);
% \draw [c,line width=1.8] (5.86775,3.12057) -- (5.86775,3.12057);
% \draw [c,line width=1.8] (6.52823,3.12057) -- (7.10857,3.12057);
% \draw [c,line width=1.8] (7.10857,3.12057) -- (7.10857,3.12057);
\draw [c,line width=1.8] (6.48816,3.18734) -- (6.48816,4.82966);
\draw [c,line width=1.8] (6.48816,4.82966) -- (6.48816,4.82966);
\draw [c,line width=1.8] (6.48816,3.05379) -- (6.48816,2.69329);
\draw [c,line width=1.8] (6.48816,2.69329) -- (6.48816,2.69329);
% \draw [c,line width=1.8] (7.68891,2.97814) -- (7.10857,2.97814);
% \draw [c,line width=1.8] (7.10857,2.97814) -- (7.10857,2.97814);
% \draw [c,line width=1.8] (7.76905,2.97814) -- (8.34939,2.97814);
% \draw [c,line width=1.8] (8.34939,2.97814) -- (8.34939,2.97814);
\draw [c,line width=1.8] (7.72898,3.04492) -- (7.72898,4.11754);
\draw [c,line width=1.8] (7.72898,4.11754) -- (7.72898,4.11754);
\draw [c,line width=1.8] (7.72898,2.91136) -- (7.72898,2.69329);
\draw [c,line width=1.8] (7.72898,2.69329) -- (7.72898,2.69329);
% \draw [c,line width=1.8] (8.92973,2.97814) -- (8.34939,2.97814);
% \draw [c,line width=1.8] (8.34939,2.97814) -- (8.34939,2.97814);
% \draw [c,line width=1.8] (9.00986,2.97814) -- (9.5902,2.97814);
% \draw [c,line width=1.8] (9.5902,2.97814) -- (9.5902,2.97814);
\draw [c,line width=1.8] (8.9698,3.04492) -- (8.9698,3.83269);
\draw [c,line width=1.8] (8.9698,3.83269) -- (8.9698,3.83269);
\draw [c,line width=1.8] (8.9698,2.91136) -- (8.9698,2.55087);
\draw [c,line width=1.8] (8.9698,2.55087) -- (8.9698,2.55087);
% \draw [c,line width=1.8] (10.1705,2.97814) -- (9.5902,2.97814);
% \draw [c,line width=1.8] (9.5902,2.97814) -- (9.5902,2.97814);
% \draw [c,line width=1.8] (10.2507,2.97814) -- (10.831,2.97814);
% \draw [c,line width=1.8] (10.831,2.97814) -- (10.831,2.97814);
\draw [c,line width=1.8] (10.2106,3.04492) -- (10.2106,3.83269);
\draw [c,line width=1.8] (10.2106,3.83269) -- (10.2106,3.83269);
\draw [c,line width=1.8] (10.2106,2.91136) -- (10.2106,2.55087);
\draw [c,line width=1.8] (10.2106,2.55087) -- (10.2106,2.55087);
% \draw [c,line width=1.8] (11.4114,2.97814) -- (10.831,2.97814);
% \draw [c,line width=1.8] (10.831,2.97814) -- (10.831,2.97814);
% \draw [c,line width=1.8] (11.4915,2.97814) -- (12.0718,2.97814);
% \draw [c,line width=1.8] (12.0718,2.97814) -- (12.0718,2.97814);
\draw [c,line width=1.8] (11.4514,3.04492) -- (11.4514,3.97511);
\draw [c,line width=1.8] (11.4514,3.97511) -- (11.4514,3.97511);
\draw [c,line width=1.8] (11.4514,2.91136) -- (11.4514,2.55087);
\draw [c,line width=1.8] (11.4514,2.55087) -- (11.4514,2.55087);
% \draw [c,line width=1.8] (12.6522,2.97814) -- (12.0718,2.97814);
% \draw [c,line width=1.8] (12.0718,2.97814) -- (12.0718,2.97814);
% \draw [c,line width=1.8] (12.7323,2.97814) -- (13.3127,2.97814);
% \draw [c,line width=1.8] (13.3127,2.97814) -- (13.3127,2.97814);
\draw [c,line width=1.8] (12.6922,3.04492) -- (12.6922,4.11754);
\draw [c,line width=1.8] (12.6922,4.11754) -- (12.6922,4.11754);
\draw [c,line width=1.8] (12.6922,2.91136) -- (12.6922,2.55087);
\draw [c,line width=1.8] (12.6922,2.55087) -- (12.6922,2.55087);
% \draw [c,line width=1.8] (13.893,3.12057) -- (13.3127,3.12057);
% \draw [c,line width=1.8] (13.3127,3.12057) -- (13.3127,3.12057);
% \draw [c,line width=1.8] (13.9731,3.12057) -- (14.5535,3.12057);
% \draw [c,line width=1.8] (14.5535,3.12057) -- (14.5535,3.12057);
\draw [c,line width=1.8] (13.9331,3.18734) -- (13.9331,4.54481);
\draw [c,line width=1.8] (13.9331,4.54481) -- (13.9331,4.54481);
\draw [c,line width=1.8] (13.9331,3.05379) -- (13.9331,2.69329);
\draw [c,line width=1.8] (13.9331,2.69329) -- (13.9331,2.69329);
% \draw [c,line width=1.8] (15.1338,3.69026) -- (14.5535,3.69026);
% \draw [c,line width=1.8] (14.5535,3.69026) -- (14.5535,3.69026);
% \draw [c,line width=1.8] (15.2139,3.69026) -- (15.7943,3.69026);
% \draw [c,line width=1.8] (15.7943,3.69026) -- (15.7943,3.69026);
\draw [c,line width=1.8] (15.1739,3.75704) -- (15.1739,5.68421);
\draw [c,line width=1.8] (15.1739,5.68421) -- (15.1739,5.68421);
\draw [c,line width=1.8] (15.1739,3.62349) -- (15.1739,2.83572);
\draw [c,line width=1.8] (15.1739,2.83572) -- (15.1739,2.83572);
% \draw [c,line width=1.8] (16.3746,4.25996) -- (15.7943,4.25996);
% \draw [c,line width=1.8] (15.7943,4.25996) -- (15.7943,4.25996);
% \draw [c,line width=1.8] (16.4548,4.25996) -- (17.0351,4.25996);
% \draw [c,line width=1.8] (17.0351,4.25996) -- (17.0351,4.25996);
\draw [c,line width=1.8] (16.4147,4.32674) -- (16.4147,5.96906);
\draw [c,line width=1.8] (16.4147,5.96906) -- (16.4147,5.96906);
\draw [c,line width=1.8] (16.4147,4.19319) -- (16.4147,3.12057);
\draw [c,line width=1.8] (16.4147,3.12057) -- (16.4147,3.12057);
% \draw [c,line width=1.8] (17.6154,4.82966) -- (17.0351,4.82966);
% \draw [c,line width=1.8] (17.0351,4.82966) -- (17.0351,4.82966);
% \draw [c,line width=1.8] (17.6956,4.82966) -- (18.2759,4.82966);
% \draw [c,line width=1.8] (18.2759,4.82966) -- (18.2759,4.82966);
\draw [c,line width=1.8] (17.6555,4.89644) -- (17.6555,7.10846);
\draw [c,line width=1.8] (17.6555,7.10846) -- (17.6555,7.10846);
\draw [c,line width=1.8] (17.6555,4.76289) -- (17.6555,3.54784);
\draw [c,line width=1.8] (17.6555,3.54784) -- (17.6555,3.54784);
% \draw [c,line width=1.8] (3.2,12.6559) -- (4.00653,4.97209);
% \draw [c,line width=1.8] (4.00653,4.97209) -- (5.24735,3.54784) -- (6.48816,3.12057) -- (7.72898,2.97814) -- (8.9698,2.97814) -- (10.2106,2.97814) -- (11.4514,2.97814) -- (12.6922,2.97814) -- (13.9331,3.12057) -- (15.1739,3.69026) --
%  (16.4147,4.25996) -- (17.6555,4.82966);
\foreach \P in {(4.00653,4.97209),(5.24735,3.54784),(6.48816,3.12057),(7.72898,2.97814),(8.9698,2.97814),(10.2106,2.97814),(11.4514,2.97814),(12.6922,2.97814),(13.9331,3.12057),(15.1739,3.69026),(16.4147,4.25996),(17.6555,4.82966)}{\draw[mark
 options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}

\definecolor{c}{rgb}{1,1,1};
\draw [color=black,line width=1.8, fill=c] (7,10.9615) rectangle (11.6,13.1538);
\draw [anchor=base west] (8.15,12.3591) node[scale=2, rotate=0]{$\nu_{e}\ \mathrm{CC}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2] (7.575,12.2769) -- (7.575,12.9346);
\foreach \P in {(7.575,12.6058)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}
\draw [anchor=base west] (8.15,11.263) node[scale=2, rotate=0]{$\nu_{x}\ \mathrm{NC}$};

\draw [lightblue,line width=2] (7.575,11.1808) -- (7.575,11.8385);
\foreach \P in {(7.575,11.5096)}{\draw[mark options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}

\end{tikzpicture}


==> pics/plots/RecoPerformance/median_relShE_MCContained.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.8] (3.2,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (3.2,13.7385);
\draw [c,dotted] (18.4,2.33846) -- (3.2,2.33846);
\draw [c,dotted] (18.4,3.85846) -- (3.2,3.85846);
\draw [c,dotted] (18.4,5.37846) -- (3.2,5.37846);
\draw [c,dotted] (18.4,6.89846) -- (3.2,6.89846);
\draw [c,dotted] (18.4,8.41846) -- (3.2,8.41846);
\draw [c,dotted] (18.4,9.93846) -- (3.2,9.93846);
\draw [c,dotted] (18.4,11.4585) -- (3.2,11.4585);
\draw [c,dotted] (18.4,12.9785) -- (3.2,12.9785);
\draw [c,dotted] (18.4,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (18.4,2.33846);
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\log(E_\mathrm{MC\text{-}Shower}/\si{\giga\electronvolt})$};
\draw [c,line width=1.8] (3.3449,2.67169) -- (3.3449,2.33846);
\draw [c,line width=1.8] (3.84458,2.50508) -- (3.84458,2.33846);
\draw [c,line width=1.8] (4.34425,2.50508) -- (4.34425,2.33846);
\draw [c,line width=1.8] (4.84392,2.50508) -- (4.84392,2.33846);
\draw [c,line width=1.8] (5.34359,2.50508) -- (5.34359,2.33846);
\draw [c,line width=1.8] (5.84326,2.67169) -- (5.84326,2.33846);
\draw [c,line width=1.8] (6.34293,2.50508) -- (6.34293,2.33846);
\draw [c,line width=1.8] (6.8426,2.50508) -- (6.8426,2.33846);
\draw [c,line width=1.8] (7.34227,2.50508) -- (7.34227,2.33846);
\draw [c,line width=1.8] (7.84195,2.50508) -- (7.84195,2.33846);
\draw [c,line width=1.8] (8.34162,2.67169) -- (8.34162,2.33846);
\draw [c,line width=1.8] (8.84129,2.50508) -- (8.84129,2.33846);
\draw [c,line width=1.8] (9.34096,2.50508) -- (9.34096,2.33846);
\draw [c,line width=1.8] (9.84063,2.50508) -- (9.84063,2.33846);
\draw [c,line width=1.8] (10.3403,2.50508) -- (10.3403,2.33846);
\draw [c,line width=1.8] (10.84,2.67169) -- (10.84,2.33846);
\draw [c,line width=1.8] (11.3396,2.50508) -- (11.3396,2.33846);
\draw [c,line width=1.8] (11.8393,2.50508) -- (11.8393,2.33846);
\draw [c,line width=1.8] (12.339,2.50508) -- (12.339,2.33846);
\draw [c,line width=1.8] (12.8387,2.50508) -- (12.8387,2.33846);
\draw [c,line width=1.8] (13.3383,2.67169) -- (13.3383,2.33846);
\draw [c,line width=1.8] (13.838,2.50508) -- (13.838,2.33846);
\draw [c,line width=1.8] (14.3377,2.50508) -- (14.3377,2.33846);
\draw [c,line width=1.8] (14.8373,2.50508) -- (14.8373,2.33846);
\draw [c,line width=1.8] (15.337,2.50508) -- (15.337,2.33846);
\draw [c,line width=1.8] (15.8367,2.67169) -- (15.8367,2.33846);
\draw [c,line width=1.8] (16.3364,2.50508) -- (16.3364,2.33846);
\draw [c,line width=1.8] (16.836,2.50508) -- (16.836,2.33846);
\draw [c,line width=1.8] (17.3357,2.50508) -- (17.3357,2.33846);
\draw [c,line width=1.8] (17.8354,2.50508) -- (17.8354,2.33846);
\draw [c,line width=1.8] (18.335,2.67169) -- (18.335,2.33846);
\draw [c,line width=1.8] (3.3449,2.67169) -- (3.3449,2.33846);
\draw [c,line width=1.8] (18.335,2.67169) -- (18.335,2.33846);
\draw [anchor=base] (3.3449,1.53462)  node[scale=\TickLSize, rotate=0]{$2$};
\draw [anchor=base] (5.84326,1.53462) node[scale=\TickLSize, rotate=0]{$3$};
\draw [anchor=base] (8.34162,1.53462) node[scale=\TickLSize, rotate=0]{$4$};
\draw [anchor=base] (10.84,1.53462)   node[scale=\TickLSize, rotate=0]{$5$};
\draw [anchor=base] (13.3383,1.53462) node[scale=\TickLSize, rotate=0]{$6$};
\draw [anchor=base] (15.8367,1.53462) node[scale=\TickLSize, rotate=0]{$7$};
\draw [anchor=base] (18.335,1.53462)  node[scale=\TickLSize, rotate=0]{$8$};
\draw [c,line width=1.8] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.3449,13.4052) -- (3.3449,13.7385);
\draw [c,line width=1.8] (3.84458,13.5718) -- (3.84458,13.7385);
\draw [c,line width=1.8] (4.34425,13.5718) -- (4.34425,13.7385);
\draw [c,line width=1.8] (4.84392,13.5718) -- (4.84392,13.7385);
\draw [c,line width=1.8] (5.34359,13.5718) -- (5.34359,13.7385);
\draw [c,line width=1.8] (5.84326,13.4052) -- (5.84326,13.7385);
\draw [c,line width=1.8] (6.34293,13.5718) -- (6.34293,13.7385);
\draw [c,line width=1.8] (6.8426,13.5718) -- (6.8426,13.7385);
\draw [c,line width=1.8] (7.34227,13.5718) -- (7.34227,13.7385);
\draw [c,line width=1.8] (7.84195,13.5718) -- (7.84195,13.7385);
\draw [c,line width=1.8] (8.34162,13.4052) -- (8.34162,13.7385);
\draw [c,line width=1.8] (8.84129,13.5718) -- (8.84129,13.7385);
\draw [c,line width=1.8] (9.34096,13.5718) -- (9.34096,13.7385);
\draw [c,line width=1.8] (9.84063,13.5718) -- (9.84063,13.7385);
\draw [c,line width=1.8] (10.3403,13.5718) -- (10.3403,13.7385);
\draw [c,line width=1.8] (10.84,13.4052) -- (10.84,13.7385);
\draw [c,line width=1.8] (11.3396,13.5718) -- (11.3396,13.7385);
\draw [c,line width=1.8] (11.8393,13.5718) -- (11.8393,13.7385);
\draw [c,line width=1.8] (12.339,13.5718) -- (12.339,13.7385);
\draw [c,line width=1.8] (12.8387,13.5718) -- (12.8387,13.7385);
\draw [c,line width=1.8] (13.3383,13.4052) -- (13.3383,13.7385);
\draw [c,line width=1.8] (13.838,13.5718) -- (13.838,13.7385);
\draw [c,line width=1.8] (14.3377,13.5718) -- (14.3377,13.7385);
\draw [c,line width=1.8] (14.8373,13.5718) -- (14.8373,13.7385);
\draw [c,line width=1.8] (15.337,13.5718) -- (15.337,13.7385);
\draw [c,line width=1.8] (15.8367,13.4052) -- (15.8367,13.7385);
\draw [c,line width=1.8] (16.3364,13.5718) -- (16.3364,13.7385);
\draw [c,line width=1.8] (16.836,13.5718) -- (16.836,13.7385);
\draw [c,line width=1.8] (17.3357,13.5718) -- (17.3357,13.7385);
\draw [c,line width=1.8] (17.8354,13.5718) -- (17.8354,13.7385);
\draw [c,line width=1.8] (18.335,13.4052) -- (18.335,13.7385);
\draw [c,line width=1.8] (3.3449,13.4052) -- (3.3449,13.7385);
\draw [c,line width=1.8] (18.335,13.4052) -- (18.335,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (3.2,13.7385);
\draw [anchor= east] (0.8,13.7385) node[scale=\AxisLSize, rotate=90]{median $E_\mathrm{reco}/E_\mathrm{MC\text{-}Shower}$};
\draw [c,line width=1.8] (3.668,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.8] (3.434,2.71846) -- (3.2,2.71846);
\draw [c,line width=1.8] (3.434,3.09846) -- (3.2,3.09846);
\draw [c,line width=1.8] (3.434,3.47846) -- (3.2,3.47846);
\draw [c,line width=1.8] (3.668,3.85846) -- (3.2,3.85846);
\draw [c,line width=1.8] (3.434,4.23846) -- (3.2,4.23846);
\draw [c,line width=1.8] (3.434,4.61846) -- (3.2,4.61846);
\draw [c,line width=1.8] (3.434,4.99846) -- (3.2,4.99846);
\draw [c,line width=1.8] (3.668,5.37846) -- (3.2,5.37846);
\draw [c,line width=1.8] (3.434,5.75846) -- (3.2,5.75846);
\draw [c,line width=1.8] (3.434,6.13846) -- (3.2,6.13846);
\draw [c,line width=1.8] (3.434,6.51846) -- (3.2,6.51846);
\draw [c,line width=1.8] (3.668,6.89846) -- (3.2,6.89846);
\draw [c,line width=1.8] (3.434,7.27846) -- (3.2,7.27846);
\draw [c,line width=1.8] (3.434,7.65846) -- (3.2,7.65846);
\draw [c,line width=1.8] (3.434,8.03846) -- (3.2,8.03846);
\draw [c,line width=1.8] (3.668,8.41846) -- (3.2,8.41846);
\draw [c,line width=1.8] (3.434,8.79846) -- (3.2,8.79846);
\draw [c,line width=1.8] (3.434,9.17846) -- (3.2,9.17846);
\draw [c,line width=1.8] (3.434,9.55846) -- (3.2,9.55846);
\draw [c,line width=1.8] (3.668,9.93846) -- (3.2,9.93846);
\draw [c,line width=1.8] (3.434,10.3185) -- (3.2,10.3185);
\draw [c,line width=1.8] (3.434,10.6985) -- (3.2,10.6985);
\draw [c,line width=1.8] (3.434,11.0785) -- (3.2,11.0785);
\draw [c,line width=1.8] (3.668,11.4585) -- (3.2,11.4585);
\draw [c,line width=1.8] (3.434,11.8385) -- (3.2,11.8385);
\draw [c,line width=1.8] (3.434,12.2185) -- (3.2,12.2185);
\draw [c,line width=1.8] (3.434,12.5985) -- (3.2,12.5985);
\draw [c,line width=1.8] (3.668,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (3.668,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (3.434,13.3585) -- (3.2,13.3585);
\draw [anchor= east] (2.9,2.33846) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.85846) node[scale=\TickLSize, rotate=0]{$0.2$};
\draw [anchor= east] (2.9,5.37846) node[scale=\TickLSize, rotate=0]{$0.4$};
\draw [anchor= east] (2.9,6.89846) node[scale=\TickLSize, rotate=0]{$0.6$};
\draw [anchor= east] (2.9,8.41846) node[scale=\TickLSize, rotate=0]{$0.8$};
\draw [anchor= east] (2.9,9.93846) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (2.9,11.4585) node[scale=\TickLSize, rotate=0]{$1.2$};
\draw [anchor= east] (2.9,12.9785) node[scale=\TickLSize, rotate=0]{$1.4$};
\draw [c,line width=1.8] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.8] (17.932,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (18.166,2.71846) -- (18.4,2.71846);
\draw [c,line width=1.8] (18.166,3.09846) -- (18.4,3.09846);
\draw [c,line width=1.8] (18.166,3.47846) -- (18.4,3.47846);
\draw [c,line width=1.8] (17.932,3.85846) -- (18.4,3.85846);
\draw [c,line width=1.8] (18.166,4.23846) -- (18.4,4.23846);
\draw [c,line width=1.8] (18.166,4.61846) -- (18.4,4.61846);
\draw [c,line width=1.8] (18.166,4.99846) -- (18.4,4.99846);
\draw [c,line width=1.8] (17.932,5.37846) -- (18.4,5.37846);
\draw [c,line width=1.8] (18.166,5.75846) -- (18.4,5.75846);
\draw [c,line width=1.8] (18.166,6.13846) -- (18.4,6.13846);
\draw [c,line width=1.8] (18.166,6.51846) -- (18.4,6.51846);
\draw [c,line width=1.8] (17.932,6.89846) -- (18.4,6.89846);
\draw [c,line width=1.8] (18.166,7.27846) -- (18.4,7.27846);
\draw [c,line width=1.8] (18.166,7.65846) -- (18.4,7.65846);
\draw [c,line width=1.8] (18.166,8.03846) -- (18.4,8.03846);
\draw [c,line width=1.8] (17.932,8.41846) -- (18.4,8.41846);
\draw [c,line width=1.8] (18.166,8.79846) -- (18.4,8.79846);
\draw [c,line width=1.8] (18.166,9.17846) -- (18.4,9.17846);
\draw [c,line width=1.8] (18.166,9.55846) -- (18.4,9.55846);
\draw [c,line width=1.8] (17.932,9.93846) -- (18.4,9.93846);
\draw [c,line width=1.8] (18.166,10.3185) -- (18.4,10.3185);
\draw [c,line width=1.8] (18.166,10.6985) -- (18.4,10.6985);
\draw [c,line width=1.8] (18.166,11.0785) -- (18.4,11.0785);
\draw [c,line width=1.8] (17.932,11.4585) -- (18.4,11.4585);
\draw [c,line width=1.8] (18.166,11.8385) -- (18.4,11.8385);
\draw [c,line width=1.8] (18.166,12.2185) -- (18.4,12.2185);
\draw [c,line width=1.8] (18.166,12.5985) -- (18.4,12.5985);
\draw [c,line width=1.8] (17.932,12.9785) -- (18.4,12.9785);
\draw [c,line width=1.8] (17.932,12.9785) -- (18.4,12.9785);
\draw [c,line width=1.8] (18.166,13.3585) -- (18.4,13.3585);

\begin{scope}[xshift=2mm]
% \draw [c,line width=1.8] (3.2,11.1526) -- (3.96949,7.12646);
% \draw [c,line width=1.8] (3.96949,7.12646) -- (5.21867,7.58246) -- (6.46785,8.19046) -- (7.71703,8.64646) -- (8.96621,8.49446) -- (10.2154,8.34246) -- (11.4646,8.19046) -- (12.7137,7.88646) -- (13.9629,7.43046) -- (15.2121,7.43046) --
%  (16.4613,7.43046);% -- (17.7105,10.4705);
\foreach \P in {(3.96949,7.12646),(5.21867,7.58246),(6.46785,8.19046),(7.71703,8.64646),(8.96621,8.49446),(10.2154,8.34246),(11.4646,8.19046),(12.7137,7.88646),(13.9629,7.43046),(15.2121,7.43046),(16.4613,7.43046)%,(17.7105,10.4705)
}{\draw[mark
 options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}
% \draw [lightblue,line width=1.8] (3.96949,7.12646) -- (3.3449,7.12646);
% \draw [lightblue,line width=1.8] (3.3449,7.12646) -- (3.3449,7.12646);
% \draw [lightblue,line width=1.8] (3.96949,7.12646) -- (4.59408,7.12646);
% \draw [lightblue,line width=1.8] (4.59408,7.12646) -- (4.59408,7.12646);
\draw [lightblue,line width=1.8] (3.96949,7.12646) -- (3.96949,8.49446);
\draw [lightblue,line width=1.8] (3.96949,8.49446) -- (3.96949,8.49446);
\draw [lightblue,line width=1.8] (3.96949,7.12646) -- (3.96949,6.67046);
\draw [lightblue,line width=1.8] (3.96949,6.67046) -- (3.96949,6.67046);
% \draw [lightblue,line width=1.8] (5.21867,7.58246) -- (4.59408,7.58246);
% \draw [lightblue,line width=1.8] (4.59408,7.58246) -- (4.59408,7.58246);
% \draw [lightblue,line width=1.8] (5.21867,7.58246) -- (5.84326,7.58246);
% \draw [lightblue,line width=1.8] (5.84326,7.58246) -- (5.84326,7.58246);
\draw [lightblue,line width=1.8] (5.21867,7.58246) -- (5.21867,8.64646);
\draw [lightblue,line width=1.8] (5.21867,8.64646) -- (5.21867,8.64646);
\draw [lightblue,line width=1.8] (5.21867,7.58246) -- (5.21867,6.82246);
\draw [lightblue,line width=1.8] (5.21867,6.82246) -- (5.21867,6.82246);
% \draw [lightblue,line width=1.8] (6.46785,8.19046) -- (5.84326,8.19046);
% \draw [lightblue,line width=1.8] (5.84326,8.19046) -- (5.84326,8.19046);
% \draw [lightblue,line width=1.8] (6.46785,8.19046) -- (7.09244,8.19046);
% \draw [lightblue,line width=1.8] (7.09244,8.19046) -- (7.09244,8.19046);
\draw [lightblue,line width=1.8] (6.46785,8.19046) -- (6.46785,8.64646);
\draw [lightblue,line width=1.8] (6.46785,8.64646) -- (6.46785,8.64646);
\draw [lightblue,line width=1.8] (6.46785,8.19046) -- (6.46785,7.73446);
\draw [lightblue,line width=1.8] (6.46785,7.73446) -- (6.46785,7.73446);
% \draw [lightblue,line width=1.8] (7.71703,8.64646) -- (7.09244,8.64646);
% \draw [lightblue,line width=1.8] (7.09244,8.64646) -- (7.09244,8.64646);
% \draw [lightblue,line width=1.8] (7.71703,8.64646) -- (8.34162,8.64646);
% \draw [lightblue,line width=1.8] (8.34162,8.64646) -- (8.34162,8.64646);
\draw [lightblue,line width=1.8] (7.71703,8.64646) -- (7.71703,8.95046);
\draw [lightblue,line width=1.8] (7.71703,8.95046) -- (7.71703,8.95046);
\draw [lightblue,line width=1.8] (7.71703,8.64646) -- (7.71703,8.19046);
\draw [lightblue,line width=1.8] (7.71703,8.19046) -- (7.71703,8.19046);
% \draw [lightblue,line width=1.8] (8.96621,8.49446) -- (8.34162,8.49446);
% \draw [lightblue,line width=1.8] (8.34162,8.49446) -- (8.34162,8.49446);
% \draw [lightblue,line width=1.8] (8.96621,8.49446) -- (9.5908,8.49446);
% \draw [lightblue,line width=1.8] (9.5908,8.49446) -- (9.5908,8.49446);
\draw [lightblue,line width=1.8] (8.96621,8.49446) -- (8.96621,8.95046);
\draw [lightblue,line width=1.8] (8.96621,8.95046) -- (8.96621,8.95046);
\draw [lightblue,line width=1.8] (8.96621,8.49446) -- (8.96621,8.19046);
\draw [lightblue,line width=1.8] (8.96621,8.19046) -- (8.96621,8.19046);
% \draw [lightblue,line width=1.8] (10.2154,8.34246) -- (9.5908,8.34246);
% \draw [lightblue,line width=1.8] (9.5908,8.34246) -- (9.5908,8.34246);
% \draw [lightblue,line width=1.8] (10.2154,8.34246) -- (10.84,8.34246);
% \draw [lightblue,line width=1.8] (10.84,8.34246) -- (10.84,8.34246);
\draw [lightblue,line width=1.8] (10.2154,8.34246) -- (10.2154,8.64646);
\draw [lightblue,line width=1.8] (10.2154,8.64646) -- (10.2154,8.64646);
\draw [lightblue,line width=1.8] (10.2154,8.34246) -- (10.2154,8.03846);
\draw [lightblue,line width=1.8] (10.2154,8.03846) -- (10.2154,8.03846);
% \draw [lightblue,line width=1.8] (11.4646,8.19046) -- (10.84,8.19046);
% \draw [lightblue,line width=1.8] (10.84,8.19046) -- (10.84,8.19046);
% \draw [lightblue,line width=1.8] (11.4646,8.19046) -- (12.0892,8.19046);
% \draw [lightblue,line width=1.8] (12.0892,8.19046) -- (12.0892,8.19046);
\draw [lightblue,line width=1.8] (11.4646,8.19046) -- (11.4646,8.49446);
\draw [lightblue,line width=1.8] (11.4646,8.49446) -- (11.4646,8.49446);
\draw [lightblue,line width=1.8] (11.4646,8.19046) -- (11.4646,7.88646);
\draw [lightblue,line width=1.8] (11.4646,7.88646) -- (11.4646,7.88646);
% \draw [lightblue,line width=1.8] (12.7137,7.88646) -- (12.0892,7.88646);
% \draw [lightblue,line width=1.8] (12.0892,7.88646) -- (12.0892,7.88646);
% \draw [lightblue,line width=1.8] (12.7137,7.88646) -- (13.3383,7.88646);
% \draw [lightblue,line width=1.8] (13.3383,7.88646) -- (13.3383,7.88646);
\draw [lightblue,line width=1.8] (12.7137,7.88646) -- (12.7137,8.34246);
\draw [lightblue,line width=1.8] (12.7137,8.34246) -- (12.7137,8.34246);
\draw [lightblue,line width=1.8] (12.7137,7.88646) -- (12.7137,7.58246);
\draw [lightblue,line width=1.8] (12.7137,7.58246) -- (12.7137,7.58246);
% \draw [lightblue,line width=1.8] (13.9629,7.43046) -- (13.3383,7.43046);
% \draw [lightblue,line width=1.8] (13.3383,7.43046) -- (13.3383,7.43046);
% \draw [lightblue,line width=1.8] (13.9629,7.43046) -- (14.5875,7.43046);
% \draw [lightblue,line width=1.8] (14.5875,7.43046) -- (14.5875,7.43046);
\draw [lightblue,line width=1.8] (13.9629,7.43046) -- (13.9629,7.73446);
\draw [lightblue,line width=1.8] (13.9629,7.73446) -- (13.9629,7.73446);
\draw [lightblue,line width=1.8] (13.9629,7.43046) -- (13.9629,6.97446);
\draw [lightblue,line width=1.8] (13.9629,6.97446) -- (13.9629,6.97446);
% \draw [lightblue,line width=1.8] (15.2121,7.43046) -- (14.5875,7.43046);
% \draw [lightblue,line width=1.8] (14.5875,7.43046) -- (14.5875,7.43046);
% \draw [lightblue,line width=1.8] (15.2121,7.43046) -- (15.8367,7.43046);
% \draw [lightblue,line width=1.8] (15.8367,7.43046) -- (15.8367,7.43046);
\draw [lightblue,line width=1.8] (15.2121,7.43046) -- (15.2121,7.73446);
\draw [lightblue,line width=1.8] (15.2121,7.73446) -- (15.2121,7.73446);
\draw [lightblue,line width=1.8] (15.2121,7.43046) -- (15.2121,7.12646);
\draw [lightblue,line width=1.8] (15.2121,7.12646) -- (15.2121,7.12646);
% \draw [lightblue,line width=1.8] (16.4613,7.43046) -- (15.8367,7.43046);
% \draw [lightblue,line width=1.8] (15.8367,7.43046) -- (15.8367,7.43046);
% \draw [lightblue,line width=1.8] (16.4613,7.43046) -- (17.0859,7.43046);
% \draw [lightblue,line width=1.8] (17.0859,7.43046) -- (17.0859,7.43046);
\draw [lightblue,line width=1.8] (16.4613,7.43046) -- (16.4613,9.86246);
% \draw [lightblue,line width=1.8] (16.4613,9.86246) -- (16.4613,9.86246);
\draw [lightblue,line width=1.8] (16.4613,7.43046) -- (16.4613,6.67046);
% \draw [lightblue,line width=1.8] (16.4613,6.67046) -- (16.4613,6.67046);
% \draw [lightblue,line width=1.8] (17.7105,10.4705) -- (17.0859,10.4705);
% \draw [lightblue,line width=1.8] (17.0859,10.4705) -- (17.0859,10.4705);
% \draw [lightblue,line width=1.8] (17.7105,10.4705) -- (18.335,10.4705);
% \draw [lightblue,line width=1.8] (18.335,10.4705) -- (18.335,10.4705);
\end{scope}
\definecolor{c}{rgb}{1,0,0};
% \draw [c,line width=1.8] (3.96949,8.19046) -- (3.3449,8.19046);
% \draw [c,line width=1.8] (3.3449,8.19046) -- (3.3449,8.19046);
% \draw [c,line width=1.8] (3.96949,8.19046) -- (4.59408,8.19046);
% \draw [c,line width=1.8] (4.59408,8.19046) -- (4.59408,8.19046);
\draw [c,line width=1.8] (3.96949,8.19046) -- (3.96949,9.55846);
% \draw [c,line width=1.8] (3.96949,9.55846) -- (3.96949,9.55846);
\draw [c,line width=1.8] (3.96949,8.19046) -- (3.96949,7.43046);
% \draw [c,line width=1.8] (3.96949,7.43046) -- (3.96949,7.43046);
% \draw [c,line width=1.8] (5.21867,8.64646) -- (4.59408,8.64646);
% \draw [c,line width=1.8] (4.59408,8.64646) -- (4.59408,8.64646);
% \draw [c,line width=1.8] (5.21867,8.64646) -- (5.84326,8.64646);
% \draw [c,line width=1.8] (5.84326,8.64646) -- (5.84326,8.64646);
\draw [c,line width=1.8] (5.21867,8.64646) -- (5.21867,9.25446);
% \draw [c,line width=1.8] (5.21867,9.25446) -- (5.21867,9.25446);
\draw [c,line width=1.8] (5.21867,8.64646) -- (5.21867,7.73446);
% \draw [c,line width=1.8] (5.21867,7.73446) -- (5.21867,7.73446);
% \draw [c,line width=1.8] (6.46785,8.79846) -- (5.84326,8.79846);
% \draw [c,line width=1.8] (5.84326,8.79846) -- (5.84326,8.79846);
% \draw [c,line width=1.8] (6.46785,8.79846) -- (7.09244,8.79846);
% \draw [c,line width=1.8] (7.09244,8.79846) -- (7.09244,8.79846);
\draw [c,line width=1.8] (6.46785,8.79846) -- (6.46785,9.25446);
% \draw [c,line width=1.8] (6.46785,9.25446) -- (6.46785,9.25446);
\draw [c,line width=1.8] (6.46785,8.79846) -- (6.46785,8.19046);
% \draw [c,line width=1.8] (6.46785,8.19046) -- (6.46785,8.19046);
% \draw [c,line width=1.8] (7.71703,8.95046) -- (7.09244,8.95046);
% \draw [c,line width=1.8] (7.09244,8.95046) -- (7.09244,8.95046);
% \draw [c,line width=1.8] (7.71703,8.95046) -- (8.34162,8.95046);
% \draw [c,line width=1.8] (8.34162,8.95046) -- (8.34162,8.95046);
\draw [c,line width=1.8] (7.71703,8.95046) -- (7.71703,9.25446);
% \draw [c,line width=1.8] (7.71703,9.25446) -- (7.71703,9.25446);
\draw [c,line width=1.8] (7.71703,8.95046) -- (7.71703,8.49446);
% \draw [c,line width=1.8] (7.71703,8.49446) -- (7.71703,8.49446);
% \draw [c,line width=1.8] (8.96621,8.79846) -- (8.34162,8.79846);
% \draw [c,line width=1.8] (8.34162,8.79846) -- (8.34162,8.79846);
% \draw [c,line width=1.8] (8.96621,8.79846) -- (9.5908,8.79846);
% \draw [c,line width=1.8] (9.5908,8.79846) -- (9.5908,8.79846);
\draw [c,line width=1.8] (8.96621,8.79846) -- (8.96621,9.10246);
% \draw [c,line width=1.8] (8.96621,9.10246) -- (8.96621,9.10246);
\draw [c,line width=1.8] (8.96621,8.79846) -- (8.96621,8.49446);
% \draw [c,line width=1.8] (8.96621,8.49446) -- (8.96621,8.49446);
% \draw [c,line width=1.8] (10.2154,8.64646) -- (9.5908,8.64646);
% \draw [c,line width=1.8] (9.5908,8.64646) -- (9.5908,8.64646);
% \draw [c,line width=1.8] (10.2154,8.64646) -- (10.84,8.64646);
% \draw [c,line width=1.8] (10.84,8.64646) -- (10.84,8.64646);
\draw [c,line width=1.8] (10.2154,8.64646) -- (10.2154,8.95046);
% \draw [c,line width=1.8] (10.2154,8.95046) -- (10.2154,8.95046);
\draw [c,line width=1.8] (10.2154,8.64646) -- (10.2154,8.34246);
% \draw [c,line width=1.8] (10.2154,8.34246) -- (10.2154,8.34246);
% \draw [c,line width=1.8] (11.4646,8.34246) -- (10.84,8.34246);
% \draw [c,line width=1.8] (10.84,8.34246) -- (10.84,8.34246);
% \draw [c,line width=1.8] (11.4646,8.34246) -- (12.0892,8.34246);
% \draw [c,line width=1.8] (12.0892,8.34246) -- (12.0892,8.34246);
\draw [c,line width=1.8] (11.4646,8.34246) -- (11.4646,8.64646);
% \draw [c,line width=1.8] (11.4646,8.64646) -- (11.4646,8.64646);
\draw [c,line width=1.8] (11.4646,8.34246) -- (11.4646,7.88646);
% \draw [c,line width=1.8] (11.4646,7.88646) -- (11.4646,7.88646);
% \draw [c,line width=1.8] (12.7137,8.19046) -- (12.0892,8.19046);
% \draw [c,line width=1.8] (12.0892,8.19046) -- (12.0892,8.19046);
% \draw [c,line width=1.8] (12.7137,8.19046) -- (13.3383,8.19046);
% \draw [c,line width=1.8] (13.3383,8.19046) -- (13.3383,8.19046);
\draw [c,line width=1.8] (12.7137,8.19046) -- (12.7137,8.49446);
% \draw [c,line width=1.8] (12.7137,8.49446) -- (12.7137,8.49446);
\draw [c,line width=1.8] (12.7137,8.19046) -- (12.7137,7.73446);
% \draw [c,line width=1.8] (12.7137,7.73446) -- (12.7137,7.73446);
% \draw [c,line width=1.8] (13.9629,7.73446) -- (13.3383,7.73446);
% \draw [c,line width=1.8] (13.3383,7.73446) -- (13.3383,7.73446);
% \draw [c,line width=1.8] (13.9629,7.73446) -- (14.5875,7.73446);
% \draw [c,line width=1.8] (14.5875,7.73446) -- (14.5875,7.73446);
\draw [c,line width=1.8] (13.9629,7.73446) -- (13.9629,8.03846);
% \draw [c,line width=1.8] (13.9629,8.03846) -- (13.9629,8.03846);
\draw [c,line width=1.8] (13.9629,7.73446) -- (13.9629,7.27846);
% \draw [c,line width=1.8] (13.9629,7.27846) -- (13.9629,7.27846);
% \draw [c,line width=1.8] (15.2121,7.58246) -- (14.5875,7.58246);
% \draw [c,line width=1.8] (14.5875,7.58246) -- (14.5875,7.58246);
% \draw [c,line width=1.8] (15.2121,7.58246) -- (15.8367,7.58246);
% \draw [c,line width=1.8] (15.8367,7.58246) -- (15.8367,7.58246);
\draw [c,line width=1.8] (15.2121,7.58246) -- (15.2121,7.43046);
% \draw [c,line width=1.8] (15.2121,7.43046) -- (15.2121,7.43046);
% \draw [c,line width=1.8] (16.4613,7.43046) -- (15.8367,7.43046);
% \draw [c,line width=1.8] (15.8367,7.43046) -- (15.8367,7.43046);
% \draw [c,line width=1.8] (16.4613,7.43046) -- (17.0859,7.43046);
% \draw [c,line width=1.8] (17.0859,7.43046) -- (17.0859,7.43046);
\draw [c,line width=1.8] (16.4613,7.43046) -- (16.4613,8.34246);
% \draw [c,line width=1.8] (16.4613,8.34246) -- (16.4613,8.34246);
\draw [c,line width=1.8] (16.4613,7.43046) -- (16.4613,6.51846);
% \draw [c,line width=1.8] (16.4613,6.51846) -- (16.4613,6.51846);
% \draw [c,line width=1.8] (17.7105,6.06246) -- (17.0859,6.06246);
% \draw [c,line width=1.8] (17.0859,6.06246) -- (17.0859,6.06246);
% \draw [c,line width=1.8] (17.7105,6.06246) -- (18.335,6.06246);
% \draw [c,line width=1.8] (18.335,6.06246) -- (18.335,6.06246);
\draw [c,line width=1.8] (17.7105,6.06246) -- (17.7105,8.03846);
% \draw [c,line width=1.8] (17.7105,8.03846) -- (17.7105,8.03846);
\draw [c,line width=1.8] (17.7105,6.06246) -- (17.7105,4.99846);
% \draw [c,line width=1.8] (17.7105,4.99846) -- (17.7105,4.99846);
% \draw [c,line width=1.8] (3.96949,8.19046) -- (5.21867,8.64646) -- (6.46785,8.79846) -- (7.71703,8.95046) -- (8.96621,8.79846) -- (10.2154,8.64646) -- (11.4646,8.34246) -- (12.7137,8.19046) -- (13.9629,7.73446) -- (15.2121,7.58246) --
%  (16.4613,7.43046) -- (17.7105,6.06246);
\foreach \P in {(3.96949,8.19046),(5.21867,8.64646),(6.46785,8.79846),(7.71703,8.95046),(8.96621,8.79846),(10.2154,8.64646),(11.4646,8.34246),(12.7137,8.19046),(13.9629,7.73446),(15.2121,7.58246),(16.4613,7.43046),(17.7105,6.06246)}{\draw[mark
 options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (7,10.9615) rectangle (11.6,13.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (7,10.9615) -- (11.6,10.9615);
\draw [c,line width=1.8] (11.6,10.9615) -- (11.6,13.1538);
\draw [c,line width=1.8] (11.6,13.1538) -- (7,13.1538);
\draw [c,line width=1.8] (7,13.1538) -- (7,10.9615);
\draw [anchor=base west] (8.15,12.3591) node[scale=2, rotate=0]{$\nu_{e}\ \mathrm{CC}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2] (7.575,12.2769) -- (7.575,12.9346);
\foreach \P in {(7.575,12.6058)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}
\draw [anchor=base west] (8.15,11.263) node[scale=2, rotate=0]{$\nu_{x}\ \mathrm{NC}$};

\draw [lightblue,line width=2] (7.575,11.1808) -- (7.575,11.8385);
\foreach \P in {(7.575,11.5096)}{\draw[mark options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}

\end{tikzpicture}


==> pics/plots/RecoPerformance/median_relShE_corrected.tex <==
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\begin{tikzpicture}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,14.6154);
\draw [color=c, fill=c] (0,0) rectangle (20,14.6154);
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33846) rectangle (18.4,13.7385);
\definecolor{c}{rgb}{0,0,0};
\draw [c] (3.2,2.33846) -- (3.2,13.7385) -- (18.4,13.7385) -- (18.4,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.8] (3.2,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (3.2,13.7385);
\draw [c,dotted] (18.4,2.33846) -- (3.2,2.33846);
\draw [c,dotted] (18.4,3.85846) -- (3.2,3.85846);
\draw [c,dotted] (18.4,5.37846) -- (3.2,5.37846);
\draw [c,dotted] (18.4,6.89846) -- (3.2,6.89846);
\draw [c,dotted] (18.4,8.41846) -- (3.2,8.41846);
\draw [c,dotted] (18.4,9.93846) -- (3.2,9.93846);
\draw [c,dotted] (18.4,11.4585) -- (3.2,11.4585);
\draw [c,dotted] (18.4,12.9785) -- (3.2,12.9785);
\draw [c,dotted] (18.4,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (18.4,2.33846);
\draw [anchor= east] (18.4,0.584615) node[scale=\AxisLSize, rotate=0]{$\log(E_\nu /
\si{\giga\electronvolt})$};
\draw [c,line width=1.8] (4.46667,2.67169) -- (4.46667,2.33846);
\draw [c,line width=1.8] (4.92727,2.50508) -- (4.92727,2.33846);
\draw [c,line width=1.8] (5.38788,2.50508) -- (5.38788,2.33846);
\draw [c,line width=1.8] (5.84848,2.50508) -- (5.84848,2.33846);
\draw [c,line width=1.8] (6.30909,2.50508) -- (6.30909,2.33846);
\draw [c,line width=1.8] (6.7697,2.67169) -- (6.7697,2.33846);
\draw [c,line width=1.8] (7.2303,2.50508) -- (7.2303,2.33846);
\draw [c,line width=1.8] (7.69091,2.50508) -- (7.69091,2.33846);
\draw [c,line width=1.8] (8.15152,2.50508) -- (8.15152,2.33846);
\draw [c,line width=1.8] (8.61212,2.50508) -- (8.61212,2.33846);
\draw [c,line width=1.8] (9.07273,2.67169) -- (9.07273,2.33846);
\draw [c,line width=1.8] (9.53333,2.50508) -- (9.53333,2.33846);
\draw [c,line width=1.8] (9.99394,2.50508) -- (9.99394,2.33846);
\draw [c,line width=1.8] (10.4545,2.50508) -- (10.4545,2.33846);
\draw [c,line width=1.8] (10.9152,2.50508) -- (10.9152,2.33846);
\draw [c,line width=1.8] (11.3758,2.67169) -- (11.3758,2.33846);
\draw [c,line width=1.8] (11.8364,2.50508) -- (11.8364,2.33846);
\draw [c,line width=1.8] (12.297,2.50508) -- (12.297,2.33846);
\draw [c,line width=1.8] (12.7576,2.50508) -- (12.7576,2.33846);
\draw [c,line width=1.8] (13.2182,2.50508) -- (13.2182,2.33846);
\draw [c,line width=1.8] (13.6788,2.67169) -- (13.6788,2.33846);
\draw [c,line width=1.8] (14.1394,2.50508) -- (14.1394,2.33846);
\draw [c,line width=1.8] (14.6,2.50508) -- (14.6,2.33846);
\draw [c,line width=1.8] (15.0606,2.50508) -- (15.0606,2.33846);
\draw [c,line width=1.8] (15.5212,2.50508) -- (15.5212,2.33846);
\draw [c,line width=1.8] (15.9818,2.67169) -- (15.9818,2.33846);
\draw [c,line width=1.8] (16.4424,2.50508) -- (16.4424,2.33846);
\draw [c,line width=1.8] (16.903,2.50508) -- (16.903,2.33846);
\draw [c,line width=1.8] (17.3636,2.50508) -- (17.3636,2.33846);
\draw [c,line width=1.8] (17.8242,2.50508) -- (17.8242,2.33846);
\draw [c,line width=1.8] (18.2848,2.67169) -- (18.2848,2.33846);
\draw [c,line width=1.8] (4.46667,2.67169) -- (4.46667,2.33846);
\draw [c,line width=1.8] (4.00606,2.50508) -- (4.00606,2.33846);
\draw [c,line width=1.8] (3.54545,2.50508) -- (3.54545,2.33846);
\draw [c,line width=1.8] (18.2848,2.67169) -- (18.2848,2.33846);
\draw [anchor=base] (4.46667,1.53462) node[scale=\TickLSize, rotate=0]{$2$};
\draw [anchor=base] (6.7697,1.53462)  node[scale=\TickLSize, rotate=0]{$3$};
\draw [anchor=base] (9.07273,1.53462) node[scale=\TickLSize, rotate=0]{$4$};
\draw [anchor=base] (11.3758,1.53462) node[scale=\TickLSize, rotate=0]{$5$};
\draw [anchor=base] (13.6788,1.53462) node[scale=\TickLSize, rotate=0]{$6$};
\draw [anchor=base] (15.9818,1.53462) node[scale=\TickLSize, rotate=0]{$7$};
\draw [anchor=base] (18.2848,1.53462) node[scale=\TickLSize, rotate=0]{$8$};
\draw [c,line width=1.8] (3.2,13.7385) -- (18.4,13.7385);
\draw [c,line width=1.8] (4.46667,13.4052) -- (4.46667,13.7385);
\draw [c,line width=1.8] (4.92727,13.5718) -- (4.92727,13.7385);
\draw [c,line width=1.8] (5.38788,13.5718) -- (5.38788,13.7385);
\draw [c,line width=1.8] (5.84848,13.5718) -- (5.84848,13.7385);
\draw [c,line width=1.8] (6.30909,13.5718) -- (6.30909,13.7385);
\draw [c,line width=1.8] (6.7697,13.4052) -- (6.7697,13.7385);
\draw [c,line width=1.8] (7.2303,13.5718) -- (7.2303,13.7385);
\draw [c,line width=1.8] (7.69091,13.5718) -- (7.69091,13.7385);
\draw [c,line width=1.8] (8.15152,13.5718) -- (8.15152,13.7385);
\draw [c,line width=1.8] (8.61212,13.5718) -- (8.61212,13.7385);
\draw [c,line width=1.8] (9.07273,13.4052) -- (9.07273,13.7385);
\draw [c,line width=1.8] (9.53333,13.5718) -- (9.53333,13.7385);
\draw [c,line width=1.8] (9.99394,13.5718) -- (9.99394,13.7385);
\draw [c,line width=1.8] (10.4545,13.5718) -- (10.4545,13.7385);
\draw [c,line width=1.8] (10.9152,13.5718) -- (10.9152,13.7385);
\draw [c,line width=1.8] (11.3758,13.4052) -- (11.3758,13.7385);
\draw [c,line width=1.8] (11.8364,13.5718) -- (11.8364,13.7385);
\draw [c,line width=1.8] (12.297,13.5718) -- (12.297,13.7385);
\draw [c,line width=1.8] (12.7576,13.5718) -- (12.7576,13.7385);
\draw [c,line width=1.8] (13.2182,13.5718) -- (13.2182,13.7385);
\draw [c,line width=1.8] (13.6788,13.4052) -- (13.6788,13.7385);
\draw [c,line width=1.8] (14.1394,13.5718) -- (14.1394,13.7385);
\draw [c,line width=1.8] (14.6,13.5718) -- (14.6,13.7385);
\draw [c,line width=1.8] (15.0606,13.5718) -- (15.0606,13.7385);
\draw [c,line width=1.8] (15.5212,13.5718) -- (15.5212,13.7385);
\draw [c,line width=1.8] (15.9818,13.4052) -- (15.9818,13.7385);
\draw [c,line width=1.8] (16.4424,13.5718) -- (16.4424,13.7385);
\draw [c,line width=1.8] (16.903,13.5718) -- (16.903,13.7385);
\draw [c,line width=1.8] (17.3636,13.5718) -- (17.3636,13.7385);
\draw [c,line width=1.8] (17.8242,13.5718) -- (17.8242,13.7385);
\draw [c,line width=1.8] (18.2848,13.4052) -- (18.2848,13.7385);
\draw [c,line width=1.8] (4.46667,13.4052) -- (4.46667,13.7385);
\draw [c,line width=1.8] (4.00606,13.5718) -- (4.00606,13.7385);
\draw [c,line width=1.8] (3.54545,13.5718) -- (3.54545,13.7385);
\draw [c,line width=1.8] (18.2848,13.4052) -- (18.2848,13.7385);
\draw [c,line width=1.8] (3.2,2.33846) -- (3.2,13.7385);
\draw [anchor= east] (0.8,13.7385) node[scale=\AxisLSize, rotate=90]{median
$E_\mathrm{reco}/E_\nu$};
\draw [c,line width=1.8] (3.668,2.33846) -- (3.2,2.33846);
\draw [c,line width=1.8] (3.434,2.71846) -- (3.2,2.71846);
\draw [c,line width=1.8] (3.434,3.09846) -- (3.2,3.09846);
\draw [c,line width=1.8] (3.434,3.47846) -- (3.2,3.47846);
\draw [c,line width=1.8] (3.668,3.85846) -- (3.2,3.85846);
\draw [c,line width=1.8] (3.434,4.23846) -- (3.2,4.23846);
\draw [c,line width=1.8] (3.434,4.61846) -- (3.2,4.61846);
\draw [c,line width=1.8] (3.434,4.99846) -- (3.2,4.99846);
\draw [c,line width=1.8] (3.668,5.37846) -- (3.2,5.37846);
\draw [c,line width=1.8] (3.434,5.75846) -- (3.2,5.75846);
\draw [c,line width=1.8] (3.434,6.13846) -- (3.2,6.13846);
\draw [c,line width=1.8] (3.434,6.51846) -- (3.2,6.51846);
\draw [c,line width=1.8] (3.668,6.89846) -- (3.2,6.89846);
\draw [c,line width=1.8] (3.434,7.27846) -- (3.2,7.27846);
\draw [c,line width=1.8] (3.434,7.65846) -- (3.2,7.65846);
\draw [c,line width=1.8] (3.434,8.03846) -- (3.2,8.03846);
\draw [c,line width=1.8] (3.668,8.41846) -- (3.2,8.41846);
\draw [c,line width=1.8] (3.434,8.79846) -- (3.2,8.79846);
\draw [c,line width=1.8] (3.434,9.17846) -- (3.2,9.17846);
\draw [c,line width=1.8] (3.434,9.55846) -- (3.2,9.55846);
\draw [c,line width=1.8] (3.668,9.93846) -- (3.2,9.93846);
\draw [c,line width=1.8] (3.434,10.3185) -- (3.2,10.3185);
\draw [c,line width=1.8] (3.434,10.6985) -- (3.2,10.6985);
\draw [c,line width=1.8] (3.434,11.0785) -- (3.2,11.0785);
\draw [c,line width=1.8] (3.668,11.4585) -- (3.2,11.4585);
\draw [c,line width=1.8] (3.434,11.8385) -- (3.2,11.8385);
\draw [c,line width=1.8] (3.434,12.2185) -- (3.2,12.2185);
\draw [c,line width=1.8] (3.434,12.5985) -- (3.2,12.5985);
\draw [c,line width=1.8] (3.668,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (3.668,12.9785) -- (3.2,12.9785);
\draw [c,line width=1.8] (3.434,13.3585) -- (3.2,13.3585);
\draw [anchor= east] (2.9,2.33846) node[scale=\TickLSize, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.85846) node[scale=\TickLSize, rotate=0]{$0.2$};
\draw [anchor= east] (2.9,5.37846) node[scale=\TickLSize, rotate=0]{$0.4$};
\draw [anchor= east] (2.9,6.89846) node[scale=\TickLSize, rotate=0]{$0.6$};
\draw [anchor= east] (2.9,8.41846) node[scale=\TickLSize, rotate=0]{$0.8$};
\draw [anchor= east] (2.9,9.93846) node[scale=\TickLSize, rotate=0]{$1$};
\draw [anchor= east] (2.9,11.4585) node[scale=\TickLSize, rotate=0]{$1.2$};
\draw [anchor= east] (2.9,12.9785) node[scale=\TickLSize, rotate=0]{$1.4$};
\draw [c,line width=1.8] (18.4,2.33846) -- (18.4,13.7385);
\draw [c,line width=1.8] (17.932,2.33846) -- (18.4,2.33846);
\draw [c,line width=1.8] (18.166,2.71846) -- (18.4,2.71846);
\draw [c,line width=1.8] (18.166,3.09846) -- (18.4,3.09846);
\draw [c,line width=1.8] (18.166,3.47846) -- (18.4,3.47846);
\draw [c,line width=1.8] (17.932,3.85846) -- (18.4,3.85846);
\draw [c,line width=1.8] (18.166,4.23846) -- (18.4,4.23846);
\draw [c,line width=1.8] (18.166,4.61846) -- (18.4,4.61846);
\draw [c,line width=1.8] (18.166,4.99846) -- (18.4,4.99846);
\draw [c,line width=1.8] (17.932,5.37846) -- (18.4,5.37846);
\draw [c,line width=1.8] (18.166,5.75846) -- (18.4,5.75846);
\draw [c,line width=1.8] (18.166,6.13846) -- (18.4,6.13846);
\draw [c,line width=1.8] (18.166,6.51846) -- (18.4,6.51846);
\draw [c,line width=1.8] (17.932,6.89846) -- (18.4,6.89846);
\draw [c,line width=1.8] (18.166,7.27846) -- (18.4,7.27846);
\draw [c,line width=1.8] (18.166,7.65846) -- (18.4,7.65846);
\draw [c,line width=1.8] (18.166,8.03846) -- (18.4,8.03846);
\draw [c,line width=1.8] (17.932,8.41846) -- (18.4,8.41846);
\draw [c,line width=1.8] (18.166,8.79846) -- (18.4,8.79846);
\draw [c,line width=1.8] (18.166,9.17846) -- (18.4,9.17846);
\draw [c,line width=1.8] (18.166,9.55846) -- (18.4,9.55846);
\draw [c,line width=1.8] (17.932,9.93846) -- (18.4,9.93846);
\draw [c,line width=1.8] (18.166,10.3185) -- (18.4,10.3185);
\draw [c,line width=1.8] (18.166,10.6985) -- (18.4,10.6985);
\draw [c,line width=1.8] (18.166,11.0785) -- (18.4,11.0785);
\draw [c,line width=1.8] (17.932,11.4585) -- (18.4,11.4585);
\draw [c,line width=1.8] (18.166,11.8385) -- (18.4,11.8385);
\draw [c,line width=1.8] (18.166,12.2185) -- (18.4,12.2185);
\draw [c,line width=1.8] (18.166,12.5985) -- (18.4,12.5985);
\draw [c,line width=1.8] (17.932,12.9785) -- (18.4,12.9785);
\draw [c,line width=1.8] (17.932,12.9785) -- (18.4,12.9785);
\draw [c,line width=1.8] (18.166,13.3585) -- (18.4,13.3585);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.04242,10.7745) -- (6.19394,10.0145) -- (7.34545,9.86246) --
(8.49697,9.86246) -- (9.63541,9.86853) -- (10.7954,9.71643) -- (11.9553,9.86853) --
(13.1153,9.71643) -- (14.2752,9.71643) -- (15.4352,9.86853) -- (16.5951,10.0206) --
(17.7551,9.86853);

\foreach \P in
{(5.04242,10.7745),(6.19394,10.0145),(7.34545,9.86246),(8.49697,9.86246),
(9.63541,9.86853), (10.7954,9.71643), (11.9553,9.86853), (13.1153,9.71643),
(14.2752,9.71643), (15.4352,9.86853),
 (16.5951,10.0206), (17.7551,9.86853)
}{\draw[mark
 options={color=c,fill=c},mark size=2.882883pt,mark=asterisk] plot coordinates {\P};}
\draw [c,line width=1.8] (5.04242,10.7745) -- (4.46667,10.7745);
\draw [c,line width=1.8] (4.46667,10.7745) -- (4.46667,10.7745);
\draw [c,line width=1.8] (5.04242,10.7745) -- (5.61818,10.7745);
\draw [c,line width=1.8] (5.61818,10.7745) -- (5.61818,10.7745);
\draw [c,line width=1.8] (5.04242,10.7745) -- (5.04242,11.5345);
\draw [c,line width=1.8] (5.04242,11.5345) -- (5.04242,11.5345);
\draw [c,line width=1.8] (5.04242,10.7745) -- (5.04242,9.10246);
\draw [c,line width=1.8] (5.04242,9.10246) -- (5.04242,9.10246);
\draw [c,line width=1.8] (6.19394,10.0145) -- (5.61818,10.0145);
\draw [c,line width=1.8] (5.61818,10.0145) -- (5.61818,10.0145);
\draw [c,line width=1.8] (6.19394,10.0145) -- (6.7697,10.0145);
\draw [c,line width=1.8] (6.7697,10.0145) -- (6.7697,10.0145);
\draw [c,line width=1.8] (6.19394,10.0145) -- (6.19394,11.0785);
\draw [c,line width=1.8] (6.19394,11.0785) -- (6.19394,11.0785);
\draw [c,line width=1.8] (6.19394,10.0145) -- (6.19394,9.25446);
\draw [c,line width=1.8] (6.19394,9.25446) -- (6.19394,9.25446);

\draw [c,line width=1.8] (7.34545,9.86246) -- (6.7697,9.86246);
\draw [c,line width=1.8] (6.7697,9.86246) -- (6.7697,9.86246);
\draw [c,line width=1.8] (7.34545,9.86246) -- (7.92121,9.86246);
\draw [c,line width=1.8] (7.92121,9.86246) -- (7.92121,9.86246);
\draw [c,line width=1.8] (7.34545,9.86246) -- (7.34545,10.7745);
\draw [c,line width=1.8] (7.34545,10.7745) -- (7.34545,10.7745);
\draw [c,line width=1.8] (7.34545,9.86246) -- (7.34545,9.10246);
\draw [c,line width=1.8] (7.34545,9.10246) -- (7.34545,9.10246);
\draw [c,line width=1.8] (8.49697,9.86246) -- (7.92121,9.86246);
\draw [c,line width=1.8] (7.92121,9.86246) -- (7.92121,9.86246);
\draw [c,line width=1.8] (8.49697,9.86246) -- (9.07273,9.86246);
\draw [c,line width=1.8] (9.07273,9.86246) -- (9.07273,9.86246);
\draw [c,line width=1.8] (8.49697,9.86246) -- (8.49697,10.4705);
\draw [c,line width=1.8] (8.49697,10.4705) -- (8.49697,10.4705);
\draw [c,line width=1.8] (8.49697,9.86246) -- (8.49697,9.40646);
\draw [c,line width=1.8] (8.49697,9.40646) -- (8.49697,9.40646);


\draw [c,line width=1.8] (9.59534,9.86853) -- (9.05543,9.86853);
\draw [c,line width=1.8] (9.05543,9.86853) -- (9.05543,9.86853);
\draw [c,line width=1.8] (9.67548,9.86853) -- (10.2154,9.86853);
\draw [c,line width=1.8] (10.2154,9.86853) -- (10.2154,9.86853);
\draw [c,line width=1.8] (9.63541,9.93531) -- (9.63541,10.4769);
\draw [c,line width=1.8] (9.63541,10.4769) -- (9.63541,10.4769);
\draw [c,line width=1.8] (9.63541,9.80175) -- (9.63541,9.41225);
\draw [c,line width=1.8] (9.63541,9.41225) -- (9.63541,9.41225);
\draw [c,line width=1.8] (10.7553,9.71643) -- (10.2154,9.71643);
\draw [c,line width=1.8] (10.2154,9.71643) -- (10.2154,9.71643);
\draw [c,line width=1.8] (10.8354,9.71643) -- (11.3753,9.71643);
\draw [c,line width=1.8] (11.3753,9.71643) -- (11.3753,9.71643);
\draw [c,line width=1.8] (10.7954,9.78321) -- (10.7954,10.1727);
\draw [c,line width=1.8] (10.7954,10.1727) -- (10.7954,10.1727);
\draw [c,line width=1.8] (10.7954,9.64966) -- (10.7954,9.10806);
\draw [c,line width=1.8] (10.7954,9.10806) -- (10.7954,9.10806);
\draw [c,line width=1.8] (11.9152,9.86853) -- (11.3753,9.86853);
\draw [c,line width=1.8] (11.3753,9.86853) -- (11.3753,9.86853);
\draw [c,line width=1.8] (11.9954,9.86853) -- (12.5353,9.86853);
\draw [c,line width=1.8] (12.5353,9.86853) -- (12.5353,9.86853);
\draw [c,line width=1.8] (11.9553,9.93531) -- (11.9553,10.3248);
\draw [c,line width=1.8] (11.9553,10.3248) -- (11.9553,10.3248);
\draw [c,line width=1.8] (11.9553,9.80175) -- (11.9553,9.10806);
\draw [c,line width=1.8] (11.9553,9.10806) -- (11.9553,9.10806);
\draw [c,line width=1.8] (13.0752,9.71643) -- (12.5353,9.71643);
\draw [c,line width=1.8] (12.5353,9.71643) -- (12.5353,9.71643);
\draw [c,line width=1.8] (13.1553,9.71643) -- (13.6952,9.71643);
\draw [c,line width=1.8] (13.6952,9.71643) -- (13.6952,9.71643);
\draw [c,line width=1.8] (13.1153,9.78321) -- (13.1153,10.3248);
\draw [c,line width=1.8] (13.1153,10.3248) -- (13.1153,10.3248);
\draw [c,line width=1.8] (13.1153,9.64966) -- (13.1153,8.65178);
\draw [c,line width=1.8] (13.1153,8.65178) -- (13.1153,8.65178);
\draw [c,line width=1.8] (14.2351,9.71643) -- (13.6952,9.71643);
\draw [c,line width=1.8] (13.6952,9.71643) -- (13.6952,9.71643);
\draw [c,line width=1.8] (14.3153,9.71643) -- (14.8552,9.71643);
\draw [c,line width=1.8] (14.8552,9.71643) -- (14.8552,9.71643);
\draw [c,line width=1.8] (14.2752,9.78321) -- (14.2752,10.9332);
\draw [c,line width=1.8] (14.2752,10.9332) -- (14.2752,10.9332);
\draw [c,line width=1.8] (14.2752,9.64966) -- (14.2752,8.49969);
\draw [c,line width=1.8] (14.2752,8.49969) -- (14.2752,8.49969);
\draw [c,line width=1.8] (15.3951,9.86853) -- (14.8552,9.86853);
\draw [c,line width=1.8] (14.8552,9.86853) -- (14.8552,9.86853);
\draw [c,line width=1.8] (15.4752,9.86853) -- (16.0151,9.86853);
\draw [c,line width=1.8] (16.0151,9.86853) -- (16.0151,9.86853);
\draw [c,line width=1.8] (15.4352,9.93531) -- (15.4352,12.302);
\draw [c,line width=1.8] (15.4352,12.302) -- (15.4352,12.302);
\draw [c,line width=1.8] (15.4352,9.80175) -- (15.4352,8.34759);
\draw [c,line width=1.8] (15.4352,8.34759) -- (15.4352,8.34759);
\draw [c,line width=1.8] (16.555,10.0206) -- (16.0151,10.0206);
\draw [c,line width=1.8] (16.0151,10.0206) -- (16.0151,10.0206);
\draw [c,line width=1.8] (16.6352,10.0206) -- (17.1751,10.0206);
\draw [c,line width=1.8] (17.1751,10.0206) -- (17.1751,10.0206);
\draw [c,line width=1.8] (16.5951,10.0874) -- (16.5951,13.7469);
\draw [c,line width=1.8] (16.5951,13.7469) -- (16.5951,13.7469);
\draw [c,line width=1.8] (16.5951,9.95384) -- (16.5951,7.89131);
\draw [c,line width=1.8] (16.5951,7.89131) -- (16.5951,7.89131);
\draw [c,line width=1.8] (17.715,9.86853) -- (17.1751,9.86853);
\draw [c,line width=1.8] (17.1751,9.86853) -- (17.1751,9.86853);
\draw [c,line width=1.8] (17.7951,9.86853) -- (18.335,9.86853);
\draw [c,line width=1.8] (18.335,9.86853) -- (18.335,9.86853);
\draw [c,line width=1.8] (17.7551,9.93531) -- (17.7551,13.7469);
\draw [c,line width=1.8] (17.7551,13.7469) -- (17.7551,13.7469);
\draw [c,line width=1.8] (17.7551,9.80175) -- (17.7551,7.28294);
\draw [c,line width=1.8] (17.7551,7.28294) -- (17.7551,7.28294);

% \draw [c,line width=1.8] (9.64849,10.1665) -- (9.07273,10.1665);
% \draw [c,line width=1.8] (9.07273,10.1665) -- (9.07273,10.1665);
% \draw [c,line width=1.8] (9.64849,10.1665) -- (10.2242,10.1665);
% \draw [c,line width=1.8] (10.2242,10.1665) -- (10.2242,10.1665);
% \draw [c,line width=1.8] (9.64849,10.1665) -- (9.64849,10.4705);
% \draw [c,line width=1.8] (9.64849,10.4705) -- (9.64849,10.4705);
% \draw [c,line width=1.8] (9.64849,10.1665) -- (9.64849,9.55846);
% \draw [c,line width=1.8] (9.64849,9.55846) -- (9.64849,9.55846);
% \draw [c,line width=1.8] (10.8,10.0145) -- (10.2242,10.0145);
% \draw [c,line width=1.8] (10.2242,10.0145) -- (10.2242,10.0145);
% \draw [c,line width=1.8] (10.8,10.0145) -- (11.3758,10.0145);
% \draw [c,line width=1.8] (11.3758,10.0145) -- (11.3758,10.0145);
% \draw [c,line width=1.8] (10.8,10.0145) -- (10.8,10.3185);
% \draw [c,line width=1.8] (10.8,10.3185) -- (10.8,10.3185);
% \draw [c,line width=1.8] (10.8,10.0145) -- (10.8,9.40646);
% \draw [c,line width=1.8] (10.8,9.40646) -- (10.8,9.40646);
% \draw [c,line width=1.8] (11.9515,9.71046) -- (11.3758,9.71046);
% \draw [c,line width=1.8] (11.3758,9.71046) -- (11.3758,9.71046);
% \draw [c,line width=1.8] (11.9515,9.71046) -- (12.5273,9.71046);
% \draw [c,line width=1.8] (12.5273,9.71046) -- (12.5273,9.71046);
% \draw [c,line width=1.8] (11.9515,9.71046) -- (11.9515,10.3185);
% \draw [c,line width=1.8] (11.9515,10.3185) -- (11.9515,10.3185);
% \draw [c,line width=1.8] (11.9515,9.71046) -- (11.9515,8.95046);
% \draw [c,line width=1.8] (11.9515,8.95046) -- (11.9515,8.95046);
% \draw [c,line width=1.8] (13.103,9.71046) -- (12.5273,9.71046);
% \draw [c,line width=1.8] (12.5273,9.71046) -- (12.5273,9.71046);
% \draw [c,line width=1.8] (13.103,9.71046) -- (13.6788,9.71046);
% \draw [c,line width=1.8] (13.6788,9.71046) -- (13.6788,9.71046);
% \draw [c,line width=1.8] (13.103,9.71046) -- (13.103,10.3185);
% \draw [c,line width=1.8] (13.103,10.3185) -- (13.103,10.3185);
% \draw [c,line width=1.8] (13.103,9.71046) -- (13.103,9.25446);
% \draw [c,line width=1.8] (13.103,9.25446) -- (13.103,9.25446);
% \draw [c,line width=1.8] (14.2545,9.86246) -- (13.6788,9.86246);
% \draw [c,line width=1.8] (13.6788,9.86246) -- (13.6788,9.86246);
% \draw [c,line width=1.8] (14.2545,9.86246) -- (14.8303,9.86246);
% \draw [c,line width=1.8] (14.8303,9.86246) -- (14.8303,9.86246);
% \draw [c,line width=1.8] (14.2545,9.86246) -- (14.2545,11.0785);
% \draw [c,line width=1.8] (14.2545,11.0785) -- (14.2545,11.0785);
% \draw [c,line width=1.8] (14.2545,9.86246) -- (14.2545,8.95046);
% \draw [c,line width=1.8] (14.2545,8.95046) -- (14.2545,8.95046);
% \draw [c,line width=1.8] (15.4061,9.55846) -- (14.8303,9.55846);
% \draw [c,line width=1.8] (14.8303,9.55846) -- (14.8303,9.55846);
% \draw [c,line width=1.8] (15.4061,9.55846) -- (15.9818,9.55846);
% \draw [c,line width=1.8] (15.9818,9.55846) -- (15.9818,9.55846);
% \draw [c,line width=1.8] (15.4061,9.55846) -- (15.4061,10.9265);
% \draw [c,line width=1.8] (15.4061,10.9265) -- (15.4061,10.9265);
% \draw [c,line width=1.8] (15.4061,9.55846) -- (15.4061,2.41446);
% \draw [c,line width=1.8] (15.4061,2.41446) -- (15.4061,2.41446);
% \draw [c,line width=1.8] (16.5576,11.3825) -- (15.9818,11.3825);
% \draw [c,line width=1.8] (15.9818,11.3825) -- (15.9818,11.3825);
% \draw [c,line width=1.8] (16.5576,11.3825) -- (17.1333,11.3825);
% \draw [c,line width=1.8] (17.1333,11.3825) -- (17.1333,11.3825);
% \draw [c,line width=1.8] (16.5576,11.3825) -- (16.5576,11.9905);
% \draw [c,line width=1.8] (16.5576,11.9905) -- (16.5576,11.9905);
% \draw [c,line width=1.8] (16.5576,11.3825) -- (16.5576,9.86246);
% \draw [c,line width=1.8] (16.5576,9.86246) -- (16.5576,9.86246);

\end{tikzpicture}


==> pics/plots/RecoPerformance/median_xi_emuNC.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (18.5,14.6077);
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.2,2.33723) rectangle (18.4,13.7312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.2,2.33723) -- (3.2,13.7312) -- (18.4,13.7312) -- (18.4,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [c,dotted,line width=0.9] (18.4,2.33723) -- (3.2,2.33723);
\draw [c,dotted,line width=0.9] (18.4,3.85643) -- (3.2,3.85643);
\draw [c,dotted,line width=0.9] (18.4,5.37563) -- (3.2,5.37563);
\draw [c,dotted,line width=0.9] (18.4,6.89482) -- (3.2,6.89482);
\draw [c,dotted,line width=0.9] (18.4,8.41402) -- (3.2,8.41402);
\draw [c,dotted,line width=0.9] (18.4,9.93322) -- (3.2,9.93322);
\draw [c,dotted,line width=0.9] (18.4,11.4524) -- (3.2,11.4524);
\draw [c,dotted,line width=0.9] (18.4,12.9716) -- (3.2,12.9716);
\draw [c,dotted,line width=0.9] (18.4,12.9716) -- (3.2,12.9716);
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (18.4,2.33723);
\draw [anchor= east] (18.4,0.584307) node[scale=\AxisLSize, color=c, rotate=0]{$\log(E_\nu /\si{\giga\electronvolt})$};
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (3.88245,2.50376) -- (3.88245,2.33723);
\draw [c,line width=1.8] (4.37878,2.50376) -- (4.37878,2.33723);
\draw [c,line width=1.8] (4.8751,2.50376) -- (4.8751,2.33723);
\draw [c,line width=1.8] (5.37143,2.50376) -- (5.37143,2.33723);
\draw [c,line width=1.8] (5.86775,2.67028) -- (5.86775,2.33723);
\draw [c,line width=1.8] (6.36408,2.50376) -- (6.36408,2.33723);
\draw [c,line width=1.8] (6.86041,2.50376) -- (6.86041,2.33723);
\draw [c,line width=1.8] (7.35673,2.50376) -- (7.35673,2.33723);
\draw [c,line width=1.8] (7.85306,2.50376) -- (7.85306,2.33723);
\draw [c,line width=1.8] (8.34939,2.67028) -- (8.34939,2.33723);
\draw [c,line width=1.8] (8.84571,2.50376) -- (8.84571,2.33723);
\draw [c,line width=1.8] (9.34204,2.50376) -- (9.34204,2.33723);
\draw [c,line width=1.8] (9.83837,2.50376) -- (9.83837,2.33723);
\draw [c,line width=1.8] (10.3347,2.50376) -- (10.3347,2.33723);
\draw [c,line width=1.8] (10.831,2.67028) -- (10.831,2.33723);
\draw [c,line width=1.8] (11.3273,2.50376) -- (11.3273,2.33723);
\draw [c,line width=1.8] (11.8237,2.50376) -- (11.8237,2.33723);
\draw [c,line width=1.8] (12.32,2.50376) -- (12.32,2.33723);
\draw [c,line width=1.8] (12.8163,2.50376) -- (12.8163,2.33723);
\draw [c,line width=1.8] (13.3127,2.67028) -- (13.3127,2.33723);
\draw [c,line width=1.8] (13.809,2.50376) -- (13.809,2.33723);
\draw [c,line width=1.8] (14.3053,2.50376) -- (14.3053,2.33723);
\draw [c,line width=1.8] (14.8016,2.50376) -- (14.8016,2.33723);
\draw [c,line width=1.8] (15.298,2.50376) -- (15.298,2.33723);
\draw [c,line width=1.8] (15.7943,2.67028) -- (15.7943,2.33723);
\draw [c,line width=1.8] (16.2906,2.50376) -- (16.2906,2.33723);
\draw [c,line width=1.8] (16.7869,2.50376) -- (16.7869,2.33723);
\draw [c,line width=1.8] (17.2833,2.50376) -- (17.2833,2.33723);
\draw [c,line width=1.8] (17.7796,2.50376) -- (17.7796,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [c,line width=1.8] (3.38612,2.67028) -- (3.38612,2.33723);
\draw [c,line width=1.8] (18.2759,2.67028) -- (18.2759,2.33723);
\draw [anchor=base] (3.38612,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor=base] (5.86775,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$3$};
\draw [anchor=base] (8.34939,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor=base] (10.831,1.53381) node[scale=\TickLSize, color=c, rotate=0] {$5$};
\draw [anchor=base] (13.3127,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor=base] (15.7943,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$7$};
\draw [anchor=base] (18.2759,1.53381) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [c,line width=1.8] (3.2,13.7312) -- (18.4,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (3.88245,13.5647) -- (3.88245,13.7312);
\draw [c,line width=1.8] (4.37878,13.5647) -- (4.37878,13.7312);
\draw [c,line width=1.8] (4.8751,13.5647) -- (4.8751,13.7312);
\draw [c,line width=1.8] (5.37143,13.5647) -- (5.37143,13.7312);
\draw [c,line width=1.8] (5.86775,13.3982) -- (5.86775,13.7312);
\draw [c,line width=1.8] (6.36408,13.5647) -- (6.36408,13.7312);
\draw [c,line width=1.8] (6.86041,13.5647) -- (6.86041,13.7312);
\draw [c,line width=1.8] (7.35673,13.5647) -- (7.35673,13.7312);
\draw [c,line width=1.8] (7.85306,13.5647) -- (7.85306,13.7312);
\draw [c,line width=1.8] (8.34939,13.3982) -- (8.34939,13.7312);
\draw [c,line width=1.8] (8.84571,13.5647) -- (8.84571,13.7312);
\draw [c,line width=1.8] (9.34204,13.5647) -- (9.34204,13.7312);
\draw [c,line width=1.8] (9.83837,13.5647) -- (9.83837,13.7312);
\draw [c,line width=1.8] (10.3347,13.5647) -- (10.3347,13.7312);
\draw [c,line width=1.8] (10.831,13.3982) -- (10.831,13.7312);
\draw [c,line width=1.8] (11.3273,13.5647) -- (11.3273,13.7312);
\draw [c,line width=1.8] (11.8237,13.5647) -- (11.8237,13.7312);
\draw [c,line width=1.8] (12.32,13.5647) -- (12.32,13.7312);
\draw [c,line width=1.8] (12.8163,13.5647) -- (12.8163,13.7312);
\draw [c,line width=1.8] (13.3127,13.3982) -- (13.3127,13.7312);
\draw [c,line width=1.8] (13.809,13.5647) -- (13.809,13.7312);
\draw [c,line width=1.8] (14.3053,13.5647) -- (14.3053,13.7312);
\draw [c,line width=1.8] (14.8016,13.5647) -- (14.8016,13.7312);
\draw [c,line width=1.8] (15.298,13.5647) -- (15.298,13.7312);
\draw [c,line width=1.8] (15.7943,13.3982) -- (15.7943,13.7312);
\draw [c,line width=1.8] (16.2906,13.5647) -- (16.2906,13.7312);
\draw [c,line width=1.8] (16.7869,13.5647) -- (16.7869,13.7312);
\draw [c,line width=1.8] (17.2833,13.5647) -- (17.2833,13.7312);
\draw [c,line width=1.8] (17.7796,13.5647) -- (17.7796,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.38612,13.3982) -- (3.38612,13.7312);
\draw [c,line width=1.8] (18.2759,13.3982) -- (18.2759,13.7312);
\draw [c,line width=1.8] (3.2,2.33723) -- (3.2,13.7312);
\draw [anchor= east] (0.8,13.7312) node[scale=\AxisLSize, color=c, rotate=90]{median $\xi/\si{\degree}$};
\draw [c,line width=1.8] (3.668,2.33723) -- (3.2,2.33723);
\draw [c,line width=1.8] (3.434,2.71703) -- (3.2,2.71703);
\draw [c,line width=1.8] (3.434,3.09683) -- (3.2,3.09683);
\draw [c,line width=1.8] (3.434,3.47663) -- (3.2,3.47663);
\draw [c,line width=1.8] (3.668,3.85643) -- (3.2,3.85643);
\draw [c,line width=1.8] (3.434,4.23623) -- (3.2,4.23623);
\draw [c,line width=1.8] (3.434,4.61603) -- (3.2,4.61603);
\draw [c,line width=1.8] (3.434,4.99583) -- (3.2,4.99583);
\draw [c,line width=1.8] (3.668,5.37563) -- (3.2,5.37563);
\draw [c,line width=1.8] (3.434,5.75543) -- (3.2,5.75543);
\draw [c,line width=1.8] (3.434,6.13523) -- (3.2,6.13523);
\draw [c,line width=1.8] (3.434,6.51503) -- (3.2,6.51503);
\draw [c,line width=1.8] (3.668,6.89482) -- (3.2,6.89482);
\draw [c,line width=1.8] (3.434,7.27462) -- (3.2,7.27462);
\draw [c,line width=1.8] (3.434,7.65442) -- (3.2,7.65442);
\draw [c,line width=1.8] (3.434,8.03422) -- (3.2,8.03422);
\draw [c,line width=1.8] (3.668,8.41402) -- (3.2,8.41402);
\draw [c,line width=1.8] (3.434,8.79382) -- (3.2,8.79382);
\draw [c,line width=1.8] (3.434,9.17362) -- (3.2,9.17362);
\draw [c,line width=1.8] (3.434,9.55342) -- (3.2,9.55342);
\draw [c,line width=1.8] (3.668,9.93322) -- (3.2,9.93322);
\draw [c,line width=1.8] (3.434,10.313) -- (3.2,10.313);
\draw [c,line width=1.8] (3.434,10.6928) -- (3.2,10.6928);
\draw [c,line width=1.8] (3.434,11.0726) -- (3.2,11.0726);
\draw [c,line width=1.8] (3.668,11.4524) -- (3.2,11.4524);
\draw [c,line width=1.8] (3.434,11.8322) -- (3.2,11.8322);
\draw [c,line width=1.8] (3.434,12.212) -- (3.2,12.212);
\draw [c,line width=1.8] (3.434,12.5918) -- (3.2,12.5918);
\draw [c,line width=1.8] (3.668,12.9716) -- (3.2,12.9716);
\draw [c,line width=1.8] (3.668,12.9716) -- (3.2,12.9716);
\draw [c,line width=1.8] (3.434,13.3514) -- (3.2,13.3514);
\draw [anchor= east] (2.9,2.33723) node[scale=\TickLSize, color=c, rotate=0]{$0$};
\draw [anchor= east] (2.9,3.85643) node[scale=\TickLSize, color=c, rotate=0]{$2$};
\draw [anchor= east] (2.9,5.37563) node[scale=\TickLSize, color=c, rotate=0]{$4$};
\draw [anchor= east] (2.9,6.89482) node[scale=\TickLSize, color=c, rotate=0]{$6$};
\draw [anchor= east] (2.9,8.41402) node[scale=\TickLSize, color=c, rotate=0]{$8$};
\draw [anchor= east] (2.9,9.93322) node[scale=\TickLSize, color=c, rotate=0]{$10$};
\draw [anchor= east] (2.9,11.4524) node[scale=\TickLSize, color=c, rotate=0]{$12$};
\draw [anchor= east] (2.9,12.9716) node[scale=\TickLSize, color=c, rotate=0]{$14$};
\draw [c,line width=1.8] (18.4,2.33723) -- (18.4,13.7312);
\draw [c,line width=1.8] (17.932,2.33723) -- (18.4,2.33723);
\draw [c,line width=1.8] (18.166,2.71703) -- (18.4,2.71703);
\draw [c,line width=1.8] (18.166,3.09683) -- (18.4,3.09683);
\draw [c,line width=1.8] (18.166,3.47663) -- (18.4,3.47663);
\draw [c,line width=1.8] (17.932,3.85643) -- (18.4,3.85643);
\draw [c,line width=1.8] (18.166,4.23623) -- (18.4,4.23623);
\draw [c,line width=1.8] (18.166,4.61603) -- (18.4,4.61603);
\draw [c,line width=1.8] (18.166,4.99583) -- (18.4,4.99583);
\draw [c,line width=1.8] (17.932,5.37563) -- (18.4,5.37563);
\draw [c,line width=1.8] (18.166,5.75543) -- (18.4,5.75543);
\draw [c,line width=1.8] (18.166,6.13523) -- (18.4,6.13523);
\draw [c,line width=1.8] (18.166,6.51503) -- (18.4,6.51503);
\draw [c,line width=1.8] (17.932,6.89482) -- (18.4,6.89482);
\draw [c,line width=1.8] (18.166,7.27462) -- (18.4,7.27462);
\draw [c,line width=1.8] (18.166,7.65442) -- (18.4,7.65442);
\draw [c,line width=1.8] (18.166,8.03422) -- (18.4,8.03422);
\draw [c,line width=1.8] (17.932,8.41402) -- (18.4,8.41402);
\draw [c,line width=1.8] (18.166,8.79382) -- (18.4,8.79382);
\draw [c,line width=1.8] (18.166,9.17362) -- (18.4,9.17362);
\draw [c,line width=1.8] (18.166,9.55342) -- (18.4,9.55342);
\draw [c,line width=1.8] (17.932,9.93322) -- (18.4,9.93322);
\draw [c,line width=1.8] (18.166,10.313) -- (18.4,10.313);
\draw [c,line width=1.8] (18.166,10.6928) -- (18.4,10.6928);
\draw [c,line width=1.8] (18.166,11.0726) -- (18.4,11.0726);
\draw [c,line width=1.8] (17.932,11.4524) -- (18.4,11.4524);
\draw [c,line width=1.8] (18.166,11.8322) -- (18.4,11.8322);
\draw [c,line width=1.8] (18.166,12.212) -- (18.4,12.212);
\draw [c,line width=1.8] (18.166,12.5918) -- (18.4,12.5918);
\draw [c,line width=1.8] (17.932,12.9716) -- (18.4,12.9716);
\draw [c,line width=1.8] (17.932,12.9716) -- (18.4,12.9716);
\draw [c,line width=1.8] (18.166,13.3514) -- (18.4,13.3514);
\definecolor{c}{rgb}{.85,0.65,0};
\begin{scope}[xshift=-2mm,opacity=0]
% \draw [c,line width=1.8] (5.59257,13.7312) -- (6.48816,6.9328);
% \draw [c,line width=1.8] (6.48816,6.9328) -- (7.72898,5.41361) -- (8.9698,4.72997) -- (10.2106,4.88189) -- (11.4514,5.18573) -- (12.6922,5.56553) -- (13.9331,5.86937) -- (15.1739,6.70492) -- (16.4147,7.92028) -- (17.6555,9.81928);
\foreach \P in {(6.48816,6.9328),(7.72898,5.41361),(8.9698,4.72997),(10.2106,4.88189),(11.4514,5.18573),(12.6922,5.56553),(13.9331,5.86937),(15.1739,6.70492),(16.4147,7.92028),(17.6555,9.81928)}{\draw[mark options={color=c,fill=c},mark
 size=5pt,mark=triangle*] plot coordinates {\P};}
% \draw [c,line width=1.8] (6.4481,6.9328) -- (5.86775,6.9328);
% \draw [c,line width=1.8] (5.86775,6.9328) -- (5.86775,6.9328);
% \draw [c,line width=1.8] (6.52823,6.9328) -- (7.10857,6.9328);
% \draw [c,line width=1.8] (7.10857,6.9328) -- (7.10857,6.9328);
\draw [c,line width=1.8] (6.48816,6.99958) -- (6.48816,13.7312);
\draw [c,line width=1.8] (6.48816,13.7312) -- (6.48816,13.7312);
\draw [c,line width=1.8] (6.48816,6.86603) -- (6.48816,3.97037);
\draw [c,line width=1.8] (6.48816,3.97037) -- (6.48816,3.97037);
% \draw [c,line width=1.8] (7.68891,5.41361) -- (7.10857,5.41361);
% \draw [c,line width=1.8] (7.10857,5.41361) -- (7.10857,5.41361);
% \draw [c,line width=1.8] (7.76905,5.41361) -- (8.34939,5.41361);
% \draw [c,line width=1.8] (8.34939,5.41361) -- (8.34939,5.41361);
\draw [c,line width=1.8] (7.72898,5.48038) -- (7.72898,13.7312);
\draw [c,line width=1.8] (7.72898,13.7312) -- (7.72898,13.7312);
\draw [c,line width=1.8] (7.72898,5.34683) -- (7.72898,3.51461);
\draw [c,line width=1.8] (7.72898,3.51461) -- (7.72898,3.51461);
% \draw [c,line width=1.8] (8.92973,4.72997) -- (8.34939,4.72997);
% \draw [c,line width=1.8] (8.34939,4.72997) -- (8.34939,4.72997);
% \draw [c,line width=1.8] (9.00986,4.72997) -- (9.5902,4.72997);
% \draw [c,line width=1.8] (9.5902,4.72997) -- (9.5902,4.72997);
\draw [c,line width=1.8] (8.9698,4.79674) -- (8.9698,13.7312);
\draw [c,line width=1.8] (8.9698,13.7312) -- (8.9698,13.7312);
\draw [c,line width=1.8] (8.9698,4.66319) -- (8.9698,3.28673);
\draw [c,line width=1.8] (8.9698,3.28673) -- (8.9698,3.28673);
% \draw [c,line width=1.8] (10.1705,4.88189) -- (9.5902,4.88189);
% \draw [c,line width=1.8] (9.5902,4.88189) -- (9.5902,4.88189);
% \draw [c,line width=1.8] (10.2507,4.88189) -- (10.831,4.88189);
% \draw [c,line width=1.8] (10.831,4.88189) -- (10.831,4.88189);
\draw [c,line width=1.8] (10.2106,4.94866) -- (10.2106,13.7312);
\draw [c,line width=1.8] (10.2106,13.7312) -- (10.2106,13.7312);
\draw [c,line width=1.8] (10.2106,4.81511) -- (10.2106,3.28673);
\draw [c,line width=1.8] (10.2106,3.28673) -- (10.2106,3.28673);
% \draw [c,line width=1.8] (11.4114,5.18573) -- (10.831,5.18573);
% \draw [c,line width=1.8] (10.831,5.18573) -- (10.831,5.18573);
% \draw [c,line width=1.8] (11.4915,5.18573) -- (12.0718,5.18573);
% \draw [c,line width=1.8] (12.0718,5.18573) -- (12.0718,5.18573);
\draw [c,line width=1.8] (11.4514,5.2525) -- (11.4514,12.7058);
\draw [c,line width=1.8] (11.4514,12.7058) -- (11.4514,12.7058);
\draw [c,line width=1.8] (11.4514,5.11895) -- (11.4514,3.43865);
\draw [c,line width=1.8] (11.4514,3.43865) -- (11.4514,3.43865);
% \draw [c,line width=1.8] (12.6522,5.56553) -- (12.0718,5.56553);
% \draw [c,line width=1.8] (12.0718,5.56553) -- (12.0718,5.56553);
% \draw [c,line width=1.8] (12.7323,5.56553) -- (13.3127,5.56553);
% \draw [c,line width=1.8] (13.3127,5.56553) -- (13.3127,5.56553);
\draw [c,line width=1.8] (12.6922,5.6323) -- (12.6922,12.0981);
\draw [c,line width=1.8] (12.6922,12.0981) -- (12.6922,12.0981);
\draw [c,line width=1.8] (12.6922,5.49875) -- (12.6922,3.66653);
\draw [c,line width=1.8] (12.6922,3.66653) -- (12.6922,3.66653);
% \draw [c,line width=1.8] (13.893,5.86937) -- (13.3127,5.86937);
% \draw [c,line width=1.8] (13.3127,5.86937) -- (13.3127,5.86937);
% \draw [c,line width=1.8] (13.9731,5.86937) -- (14.5535,5.86937);
% \draw [c,line width=1.8] (14.5535,5.86937) -- (14.5535,5.86937);
\draw [c,line width=1.8] (13.9331,5.93614) -- (13.9331,11.3385);
\draw [c,line width=1.8] (13.9331,11.3385) -- (13.9331,11.3385);
\draw [c,line width=1.8] (13.9331,5.80259) -- (13.9331,3.89441);
\draw [c,line width=1.8] (13.9331,3.89441) -- (13.9331,3.89441);
% \draw [c,line width=1.8] (15.1338,6.70492) -- (14.5535,6.70492);
% \draw [c,line width=1.8] (14.5535,6.70492) -- (14.5535,6.70492);
% \draw [c,line width=1.8] (15.2139,6.70492) -- (15.7943,6.70492);
% \draw [c,line width=1.8] (15.7943,6.70492) -- (15.7943,6.70492);
\draw [c,line width=1.8] (15.1739,6.7717) -- (15.1739,12.174);
\draw [c,line width=1.8] (15.1739,12.174) -- (15.1739,12.174);
\draw [c,line width=1.8] (15.1739,6.63815) -- (15.1739,4.42613);
\draw [c,line width=1.8] (15.1739,4.42613) -- (15.1739,4.42613);
% \draw [c,line width=1.8] (16.3746,7.92028) -- (15.7943,7.92028);
% \draw [c,line width=1.8] (15.7943,7.92028) -- (15.7943,7.92028);
% \draw [c,line width=1.8] (16.4548,7.92028) -- (17.0351,7.92028);
% \draw [c,line width=1.8] (17.0351,7.92028) -- (17.0351,7.92028);
\draw [c,line width=1.8] (16.4147,7.98706) -- (16.4147,13.7312);
\draw [c,line width=1.8] (16.4147,13.7312) -- (16.4147,13.7312);
\draw [c,line width=1.8] (16.4147,7.85351) -- (16.4147,4.88189);
\draw [c,line width=1.8] (16.4147,4.88189) -- (16.4147,4.88189);
% \draw [c,line width=1.8] (17.6154,9.81928) -- (17.0351,9.81928);
% \draw [c,line width=1.8] (17.0351,9.81928) -- (17.0351,9.81928);
% \draw [c,line width=1.8] (17.6956,9.81928) -- (18.2759,9.81928);
% \draw [c,line width=1.8] (18.2759,9.81928) -- (18.2759,9.81928);
\draw [c,line width=1.8] (17.6555,9.88606) -- (17.6555,13.7312);
\draw [c,line width=1.8] (17.6555,13.7312) -- (17.6555,13.7312);
\draw [c,line width=1.8] (17.6555,9.7525) -- (17.6555,6.24917);
\draw [c,line width=1.8] (17.6555,6.24917) -- (17.6555,6.24917);
\end{scope}

\begin{scope}[xshift=2mm]
% \draw [lightblue,line width=1.8] (3.96646,10.7308) -- (3.38612,10.7308);
% \draw [lightblue,line width=1.8] (3.38612,10.7308) -- (3.38612,10.7308);
% \draw [lightblue,line width=1.8] (4.0466,10.7308) -- (4.62694,10.7308);
% \draw [lightblue,line width=1.8] (4.62694,10.7308) -- (4.62694,10.7308);
\draw [lightblue,line width=1.8] (4.00653,10.7976) -- (4.00653,13.7312);
\draw [lightblue,line width=1.8] (4.00653,13.7312) -- (4.00653,13.7312);
\draw [lightblue,line width=1.8] (4.00653,10.664) -- (4.00653,5.03381);
\draw [lightblue,line width=1.8] (4.00653,5.03381) -- (4.00653,5.03381);
% \draw [lightblue,line width=1.8] (5.20728,6.47705) -- (4.62694,6.47705);
% \draw [lightblue,line width=1.8] (4.62694,6.47705) -- (4.62694,6.47705);
% \draw [lightblue,line width=1.8] (5.28741,6.47705) -- (5.86775,6.47705);
% \draw [lightblue,line width=1.8] (5.86775,6.47705) -- (5.86775,6.47705);
\draw [lightblue,line width=1.8] (5.24735,6.54382) -- (5.24735,13.7312);
\draw [lightblue,line width=1.8] (5.24735,13.7312) -- (5.24735,13.7312);
\draw [lightblue,line width=1.8] (5.24735,6.41027) -- (5.24735,4.04633);
\draw [lightblue,line width=1.8] (5.24735,4.04633) -- (5.24735,4.04633);
% \draw [lightblue,line width=1.8] (6.4481,5.18573) -- (5.86775,5.18573);
% \draw [lightblue,line width=1.8] (5.86775,5.18573) -- (5.86775,5.18573);
% \draw [lightblue,line width=1.8] (6.52823,5.18573) -- (7.10857,5.18573);
% \draw [lightblue,line width=1.8] (7.10857,5.18573) -- (7.10857,5.18573);
\draw [lightblue,line width=1.8] (6.48816,5.2525) -- (6.48816,9.36352);
\draw [lightblue,line width=1.8] (6.48816,9.36352) -- (6.48816,9.36352);
\draw [lightblue,line width=1.8] (6.48816,5.11895) -- (6.48816,3.59057);
\draw [lightblue,line width=1.8] (6.48816,3.59057) -- (6.48816,3.59057);
% \draw [lightblue,line width=1.8] (7.68891,4.57805) -- (7.10857,4.57805);
% \draw [lightblue,line width=1.8] (7.10857,4.57805) -- (7.10857,4.57805);
% \draw [lightblue,line width=1.8] (7.76905,4.57805) -- (8.34939,4.57805);
% \draw [lightblue,line width=1.8] (8.34939,4.57805) -- (8.34939,4.57805);
\draw [lightblue,line width=1.8] (7.72898,4.64482) -- (7.72898,7.08472);
\draw [lightblue,line width=1.8] (7.72898,7.08472) -- (7.72898,7.08472);
\draw [lightblue,line width=1.8] (7.72898,4.51127) -- (7.72898,3.36269);
\draw [lightblue,line width=1.8] (7.72898,3.36269) -- (7.72898,3.36269);
% \draw [lightblue,line width=1.8] (8.92973,4.19825) -- (8.34939,4.19825);
% \draw [lightblue,line width=1.8] (8.34939,4.19825) -- (8.34939,4.19825);
% \draw [lightblue,line width=1.8] (9.00986,4.19825) -- (9.5902,4.19825);
% \draw [lightblue,line width=1.8] (9.5902,4.19825) -- (9.5902,4.19825);
\draw [lightblue,line width=1.8] (8.9698,4.26503) -- (8.9698,6.24917);
\draw [lightblue,line width=1.8] (8.9698,6.24917) -- (8.9698,6.24917);
\draw [lightblue,line width=1.8] (8.9698,4.13147) -- (8.9698,3.21077);
\draw [lightblue,line width=1.8] (8.9698,3.21077) -- (8.9698,3.21077);
% \draw [lightblue,line width=1.8] (10.1705,4.04633) -- (9.5902,4.04633);
% \draw [lightblue,line width=1.8] (9.5902,4.04633) -- (9.5902,4.04633);
% \draw [lightblue,line width=1.8] (10.2507,4.04633) -- (10.831,4.04633);
% \draw [lightblue,line width=1.8] (10.831,4.04633) -- (10.831,4.04633);
\draw [lightblue,line width=1.8] (10.2106,4.1131) -- (10.2106,5.86937);
\draw [lightblue,line width=1.8] (10.2106,5.86937) -- (10.2106,5.86937);
\draw [lightblue,line width=1.8] (10.2106,3.97955) -- (10.2106,3.13481);
\draw [lightblue,line width=1.8] (10.2106,3.13481) -- (10.2106,3.13481);
% \draw [lightblue,line width=1.8] (11.4114,4.04633) -- (10.831,4.04633);
% \draw [lightblue,line width=1.8] (10.831,4.04633) -- (10.831,4.04633);
% \draw [lightblue,line width=1.8] (11.4915,4.04633) -- (12.0718,4.04633);
% \draw [lightblue,line width=1.8] (12.0718,4.04633) -- (12.0718,4.04633);
\draw [lightblue,line width=1.8] (11.4514,4.1131) -- (11.4514,5.79341);
\draw [lightblue,line width=1.8] (11.4514,5.79341) -- (11.4514,5.79341);
\draw [lightblue,line width=1.8] (11.4514,3.97955) -- (11.4514,3.13481);
\draw [lightblue,line width=1.8] (11.4514,3.13481) -- (11.4514,3.13481);
% \draw [lightblue,line width=1.8] (12.6522,4.12229) -- (12.0718,4.12229);
% \draw [lightblue,line width=1.8] (12.0718,4.12229) -- (12.0718,4.12229);
% \draw [lightblue,line width=1.8] (12.7323,4.12229) -- (13.3127,4.12229);
% \draw [lightblue,line width=1.8] (13.3127,4.12229) -- (13.3127,4.12229);
\draw [lightblue,line width=1.8] (12.6922,4.18906) -- (12.6922,6.02129);
\draw [lightblue,line width=1.8] (12.6922,6.02129) -- (12.6922,6.02129);
\draw [lightblue,line width=1.8] (12.6922,4.05551) -- (12.6922,3.13481);
\draw [lightblue,line width=1.8] (12.6922,3.13481) -- (12.6922,3.13481);
% \draw [lightblue,line width=1.8] (13.893,4.27421) -- (13.3127,4.27421);
% \draw [lightblue,line width=1.8] (13.3127,4.27421) -- (13.3127,4.27421);
% \draw [lightblue,line width=1.8] (13.9731,4.27421) -- (14.5535,4.27421);
% \draw [lightblue,line width=1.8] (14.5535,4.27421) -- (14.5535,4.27421);
\draw [lightblue,line width=1.8] (13.9331,4.34098) -- (13.9331,6.553);
\draw [lightblue,line width=1.8] (13.9331,6.553) -- (13.9331,6.553);
\draw [lightblue,line width=1.8] (13.9331,4.20743) -- (13.9331,3.21077);
\draw [lightblue,line width=1.8] (13.9331,3.21077) -- (13.9331,3.21077);
% \draw [lightblue,line width=1.8] (15.1338,4.65401) -- (14.5535,4.65401);
% \draw [lightblue,line width=1.8] (14.5535,4.65401) -- (14.5535,4.65401);
% \draw [lightblue,line width=1.8] (15.2139,4.65401) -- (15.7943,4.65401);
% \draw [lightblue,line width=1.8] (15.7943,4.65401) -- (15.7943,4.65401);
\draw [lightblue,line width=1.8] (15.1739,4.72078) -- (15.1739,7.61644);
\draw [lightblue,line width=1.8] (15.1739,7.61644) -- (15.1739,7.61644);
\draw [lightblue,line width=1.8] (15.1739,4.58723) -- (15.1739,3.36269);
\draw [lightblue,line width=1.8] (15.1739,3.36269) -- (15.1739,3.36269);
% \draw [lightblue,line width=1.8] (16.3746,5.18573) -- (15.7943,5.18573);
% \draw [lightblue,line width=1.8] (15.7943,5.18573) -- (15.7943,5.18573);
% \draw [lightblue,line width=1.8] (16.4548,5.18573) -- (17.0351,5.18573);
% \draw [lightblue,line width=1.8] (17.0351,5.18573) -- (17.0351,5.18573);
\draw [lightblue,line width=1.8] (16.4147,5.2525) -- (16.4147,10.0472);
\draw [lightblue,line width=1.8] (16.4147,10.0472) -- (16.4147,10.0472);
\draw [lightblue,line width=1.8] (16.4147,5.11895) -- (16.4147,3.51461);
\draw [lightblue,line width=1.8] (16.4147,3.51461) -- (16.4147,3.51461);
% \draw [lightblue,line width=1.8] (17.6154,6.02129) -- (17.0351,6.02129);
% \draw [lightblue,line width=1.8] (17.0351,6.02129) -- (17.0351,6.02129);
% \draw [lightblue,line width=1.8] (17.6956,6.02129) -- (18.2759,6.02129);
% \draw [lightblue,line width=1.8] (18.2759,6.02129) -- (18.2759,6.02129);
\draw [lightblue,line width=1.8] (17.6555,6.08806) -- (17.6555,13.7312);
\draw [lightblue,line width=1.8] (17.6555,13.7312) -- (17.6555,13.7312);
\draw [lightblue,line width=1.8] (17.6555,5.95451) -- (17.6555,3.66653);
\draw [lightblue,line width=1.8] (17.6555,3.66653) -- (17.6555,3.66653);
% \draw [lightblue,line width=1.8] (3.83576,13.7312) -- (4.00653,10.7308);
% \draw [lightblue,line width=1.8] (4.00653,10.7308) -- (5.24735,6.47705) -- (6.48816,5.18573) -- (7.72898,4.57805) -- (8.9698,4.19825) -- (10.2106,4.04633) -- (11.4514,4.04633) -- (12.6922,4.12229) -- (13.9331,4.27421) -- (15.1739,4.65401) --
%  (16.4147,5.18573) -- (17.6555,6.02129);
\foreach \P in {(4.00653,10.7308),(5.24735,6.47705),(6.48816,5.18573),(7.72898,4.57805),(8.9698,4.19825),(10.2106,4.04633),(11.4514,4.04633),(12.6922,4.12229),(13.9331,4.27421),(15.1739,4.65401),(16.4147,5.18573),(17.6555,6.02129)}{\draw[mark
 options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}
\end{scope}
\definecolor{c}{rgb}{1,0,0};
% \draw [c,line width=1.8] (3.96646,8.67988) -- (3.38612,8.67988);
% \draw [c,line width=1.8] (3.38612,8.67988) -- (3.38612,8.67988);
% \draw [c,line width=1.8] (4.0466,8.67988) -- (4.62694,8.67988);
% \draw [c,line width=1.8] (4.62694,8.67988) -- (4.62694,8.67988);
\draw [c,line width=1.8] (4.00653,8.74666) -- (4.00653,13.7312);
\draw [c,line width=1.8] (4.00653,13.7312) -- (4.00653,13.7312);
\draw [c,line width=1.8] (4.00653,8.6131) -- (4.00653,4.57805);
\draw [c,line width=1.8] (4.00653,4.57805) -- (4.00653,4.57805);
% \draw [c,line width=1.8] (5.20728,5.94533) -- (4.62694,5.94533);
% \draw [c,line width=1.8] (4.62694,5.94533) -- (4.62694,5.94533);
% \draw [c,line width=1.8] (5.28741,5.94533) -- (5.86775,5.94533);
% \draw [c,line width=1.8] (5.86775,5.94533) -- (5.86775,5.94533);
\draw [c,line width=1.8] (5.24735,6.0121) -- (5.24735,13.5413);
\draw [c,line width=1.8] (5.24735,13.5413) -- (5.24735,13.5413);
\draw [c,line width=1.8] (5.24735,5.87855) -- (5.24735,3.81845);
\draw [c,line width=1.8] (5.24735,3.81845) -- (5.24735,3.81845);
% \draw [c,line width=1.8] (6.4481,4.72997) -- (5.86775,4.72997);
% \draw [c,line width=1.8] (5.86775,4.72997) -- (5.86775,4.72997);
% \draw [c,line width=1.8] (6.52823,4.72997) -- (7.10857,4.72997);
% \draw [c,line width=1.8] (7.10857,4.72997) -- (7.10857,4.72997);
\draw [c,line width=1.8] (6.48816,4.79674) -- (6.48816,7.61644);
\draw [c,line width=1.8] (6.48816,7.61644) -- (6.48816,7.61644);
\draw [c,line width=1.8] (6.48816,4.66319) -- (6.48816,3.43865);
\draw [c,line width=1.8] (6.48816,3.43865) -- (6.48816,3.43865);
% \draw [c,line width=1.8] (7.68891,4.12229) -- (7.10857,4.12229);
% \draw [c,line width=1.8] (7.10857,4.12229) -- (7.10857,4.12229);
% \draw [c,line width=1.8] (7.76905,4.12229) -- (8.34939,4.12229);
% \draw [c,line width=1.8] (8.34939,4.12229) -- (8.34939,4.12229);
\draw [c,line width=1.8] (7.72898,4.18906) -- (7.72898,6.09725);
\draw [c,line width=1.8] (7.72898,6.09725) -- (7.72898,6.09725);
\draw [c,line width=1.8] (7.72898,4.05551) -- (7.72898,3.13481);
\draw [c,line width=1.8] (7.72898,3.13481) -- (7.72898,3.13481);
% \draw [c,line width=1.8] (8.92973,3.89441) -- (8.34939,3.89441);
% \draw [c,line width=1.8] (8.34939,3.89441) -- (8.34939,3.89441);
% \draw [c,line width=1.8] (9.00986,3.89441) -- (9.5902,3.89441);
% \draw [c,line width=1.8] (9.5902,3.89441) -- (9.5902,3.89441);
\draw [c,line width=1.8] (8.9698,3.96119) -- (8.9698,5.71745);
\draw [c,line width=1.8] (8.9698,5.71745) -- (8.9698,5.71745);
\draw [c,line width=1.8] (8.9698,3.82763) -- (8.9698,3.05885);
\draw [c,line width=1.8] (8.9698,3.05885) -- (8.9698,3.05885);
% \draw [c,line width=1.8] (10.1705,3.97037) -- (9.5902,3.97037);
% \draw [c,line width=1.8] (9.5902,3.97037) -- (9.5902,3.97037);
% \draw [c,line width=1.8] (10.2507,3.97037) -- (10.831,3.97037);
% \draw [c,line width=1.8] (10.831,3.97037) -- (10.831,3.97037);
\draw [c,line width=1.8] (10.2106,4.03715) -- (10.2106,5.94533);
\draw [c,line width=1.8] (10.2106,5.94533) -- (10.2106,5.94533);
\draw [c,line width=1.8] (10.2106,3.90359) -- (10.2106,3.05885);
\draw [c,line width=1.8] (10.2106,3.05885) -- (10.2106,3.05885);
% \draw [c,line width=1.8] (11.4114,4.27421) -- (10.831,4.27421);
% \draw [c,line width=1.8] (10.831,4.27421) -- (10.831,4.27421);
% \draw [c,line width=1.8] (11.4915,4.27421) -- (12.0718,4.27421);
% \draw [c,line width=1.8] (12.0718,4.27421) -- (12.0718,4.27421);
\draw [c,line width=1.8] (11.4514,4.34098) -- (11.4514,6.553);
\draw [c,line width=1.8] (11.4514,6.553) -- (11.4514,6.553);
\draw [c,line width=1.8] (11.4514,4.20743) -- (11.4514,3.21077);
\draw [c,line width=1.8] (11.4514,3.21077) -- (11.4514,3.21077);
% \draw [c,line width=1.8] (12.6522,4.80593) -- (12.0718,4.80593);
% \draw [c,line width=1.8] (12.0718,4.80593) -- (12.0718,4.80593);
% \draw [c,line width=1.8] (12.7323,4.80593) -- (13.3127,4.80593);
% \draw [c,line width=1.8] (13.3127,4.80593) -- (13.3127,4.80593);
\draw [c,line width=1.8] (12.6922,4.8727) -- (12.6922,7.46452);
\draw [c,line width=1.8] (12.6922,7.46452) -- (12.6922,7.46452);
\draw [c,line width=1.8] (12.6922,4.73915) -- (12.6922,3.43865);
\draw [c,line width=1.8] (12.6922,3.43865) -- (12.6922,3.43865);
% \draw [c,line width=1.8] (13.893,5.86937) -- (13.3127,5.86937);
% \draw [c,line width=1.8] (13.3127,5.86937) -- (13.3127,5.86937);
% \draw [c,line width=1.8] (13.9731,5.86937) -- (14.5535,5.86937);
% \draw [c,line width=1.8] (14.5535,5.86937) -- (14.5535,5.86937);
\draw [c,line width=1.8] (13.9331,5.93614) -- (13.9331,9.28756);
\draw [c,line width=1.8] (13.9331,9.28756) -- (13.9331,9.28756);
\draw [c,line width=1.8] (13.9331,5.80259) -- (13.9331,3.97037);
\draw [c,line width=1.8] (13.9331,3.97037) -- (13.9331,3.97037);
% \draw [c,line width=1.8] (15.1338,8.452) -- (14.5535,8.452);
% \draw [c,line width=1.8] (14.5535,8.452) -- (14.5535,8.452);
% \draw [c,line width=1.8] (15.2139,8.452) -- (15.7943,8.452);
% \draw [c,line width=1.8] (15.7943,8.452) -- (15.7943,8.452);
\draw [c,line width=1.8] (15.1739,8.51878) -- (15.1739,13.7312);
\draw [c,line width=1.8] (15.1739,13.7312) -- (15.1739,13.7312);
\draw [c,line width=1.8] (15.1739,8.38523) -- (15.1739,4.88189);
\draw [c,line width=1.8] (15.1739,4.88189) -- (15.1739,4.88189);
% \draw [c,line width=1.8] (16.3746,11.6423) -- (15.7943,11.6423);
% \draw [c,line width=1.8] (15.7943,11.6423) -- (15.7943,11.6423);
% \draw [c,line width=1.8] (16.4548,11.6423) -- (17.0351,11.6423);
% \draw [c,line width=1.8] (17.0351,11.6423) -- (17.0351,11.6423);
\draw [c,line width=1.8] (16.4147,11.7091) -- (16.4147,13.7312);
\draw [c,line width=1.8] (16.4147,13.7312) -- (16.4147,13.7312);
\draw [c,line width=1.8] (16.4147,11.5755) -- (16.4147,6.553);
\draw [c,line width=1.8] (16.4147,6.553) -- (16.4147,6.553);
% \draw [c,line width=1.8] (3.57677,13.7312) -- (4.00653,8.67988);
% \draw [c,line width=1.8] (4.00653,8.67988) -- (5.24735,5.94533) -- (6.48816,4.72997) -- (7.72898,4.12229) -- (8.9698,3.89441) -- (10.2106,3.97037) -- (11.4514,4.27421) -- (12.6922,4.80593) -- (13.9331,5.86937) -- (15.1739,8.452) -- (16.4147,11.6423)
%  -- (16.9397,13.7312);
\foreach \P in {(4.00653,8.67988),(5.24735,5.94533),(6.48816,4.72997),(7.72898,4.12229),(8.9698,3.89441),(10.2106,3.97037),(11.4514,4.27421),(12.6922,4.80593),(13.9331,5.86937),(15.1739,8.452),(16.4147,11.6423)}{\draw[mark
 options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}

\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (7,10.9615) rectangle (11.6,13.1538);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (7,10.9615) -- (11.6,10.9615);
\draw [c,line width=1.8] (11.6,10.9615) -- (11.6,13.1538);
\draw [c,line width=1.8] (11.6,13.1538) -- (7,13.1538);
\draw [c,line width=1.8] (7,13.1538) -- (7,10.9615);
\draw [anchor=base west] (8.15,12.3591) node[scale=2, rotate=0]{$\nu_{e}\ \mathrm{CC}$};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2] (7.575,12.2769) -- (7.575,12.9346);
\foreach \P in {(7.575,12.6058)}{\draw[mark options={color=c,fill=c},mark size=4pt,mark=square*] plot coordinates {\P};}
\draw [anchor=base west] (8.15,11.263) node[scale=2, rotate=0]{$\nu_{x}\ \mathrm{NC}$};

\draw [lightblue,line width=2] (7.575,11.1808) -- (7.575,11.8385);
\foreach \P in {(7.575,11.5096)}{\draw[mark options={color=lightblue,fill=lightblue},mark size=5pt,mark=triangle*] plot coordinates {\P};}

\end{tikzpicture}

